Optimal SSB Beam Planning and UAV Cell Selection for 5G Connectivity on Aerial Highways

In this article, we introduce a method to optimize 5G massive multiple-input multiple-output (mMIMO) connectivity for unmanned aerial vehicles (UAVs) on aerial highways through strategic cell association. UAVs operating in 3D space encounter distinct channel conditions compared to traditional ground user equipment (gUE); under the typical line of sight (LoS) condition, UAVs perceive strong reference signal received power (RSRP) from multiple cells within the network, resulting in a large set of suitable serving cell candidates and in low signal-to-interference-plus-noise ratio (SINR) due to high interference levels. Additionally, a downside of aerial highways is to pack possibly many UAVs along a small portion of space which, when taking into account typical LoS propagation conditions, results in high channel correlation and severely limits spatial multiplexing capabilities. In this paper, we propose a solution to both problems based on the suitable selection of serving cells based on a new metric which differs from the classical terrestrial approaches based on maximum RSRP. We then introduce an algorithm for optimal planning of synchronization signal block (SSB) beams for this set of cells, ensuring maximum coverage and effective management of UAVs cell associations. Simulation results demonstrate that our approach significantly improves the rates of UAVs on aerial highways, up to four times in achievable data rates, without impacting ground user performance.

==> Figure/Tikz/RATE_Dist_TypeI_UMa_Single_straight_edge_h100_Nuav12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=5in,
height=3in,
% width=5.5in,
% height=3.33in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Achievable Data Rate},
x grid style={darkgray176, opacity=0.45},
xlabel={Mbps},
xmajorgrids,
xmin=-3, xmax=150,
xtick style={color=black},
y grid style={darkgray176, opacity=0.45},
ylabel={CDF},
ymajorgrids,
ymin=-0.048435, ymax=1.04940166666667,
ytick style={color=black}
]
\addplot [semithick, darkred, dashed, mark=x, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000466666666666667
0.54187449658511 0.00146666666666667
0.663692353101446 0.00246666666666667
0.755674447595786 0.00346666666666667
0.821263035464409 0.00446666666666667
0.877033594564685 0.00546666666666667
0.928822975220671 0.00646666666666667
0.980165321985409 0.00746666666666667
1.03042656875015 0.00846666666666667
1.0883563814094 0.00946666666666667
1.13634060159462 0.0104666666666667
1.19725426060748 0.0114666666666667
1.23500440040257 0.0124666666666667
1.27302424739899 0.0134666666666667
1.317001431146 0.0144666666666667
1.34717096844032 0.0154666666666667
1.38364701283174 0.0164666666666667
1.41956621568204 0.0174666666666667
1.457487686696 0.0184666666666667
1.49912531854662 0.0194666666666667
1.53298917530249 0.0204666666666667
1.56514768890887 0.0214666666666667
1.58919444276712 0.0224666666666667
1.61961078924198 0.0234666666666667
1.64868095417682 0.0244666666666667
1.67655397113636 0.0254666666666667
1.70613089843176 0.0264666666666667
1.73198052446162 0.0274666666666667
1.75632947901846 0.0284666666666667
1.77007757846005 0.0294666666666667
1.7902915400435 0.0304666666666667
1.8181642037365 0.0314666666666667
1.83652225912248 0.0324666666666667
1.86097207417992 0.0334666666666667
1.88546745399669 0.0344666666666667
1.91294219400994 0.0354666666666667
1.93379475073013 0.0364666666666667
1.96057989878883 0.0374666666666667
1.97648198266776 0.0384666666666667
1.99110480419333 0.0394666666666667
2.00732853026827 0.0404666666666667
2.03402784616815 0.0414666666666667
2.0565396250861 0.0424666666666667
2.08129901285975 0.0434666666666667
2.09689594997452 0.0444666666666667
2.11120701722699 0.0454666666666667
2.13542309639426 0.0464666666666667
2.15138848482625 0.0474666666666667
2.16492314277965 0.0484666666666667
2.1859215652962 0.0494666666666667
2.20147223117218 0.0504666666666667
2.22042534688153 0.0514666666666667
2.24525738770588 0.0524666666666667
2.25999464518012 0.0534666666666667
2.27467119408605 0.0544666666666667
2.29600589877252 0.0554666666666667
2.31654427308299 0.0564666666666667
2.33704626778209 0.0574666666666667
2.35339613000838 0.0584666666666667
2.37203970577034 0.0594666666666667
2.39847913920801 0.0604666666666667
2.4146693933717 0.0614666666666667
2.43560003619242 0.0624666666666667
2.45703938643417 0.0634666666666667
2.46892898497599 0.0644666666666667
2.48142293480582 0.0654666666666667
2.49492038700881 0.0664666666666666
2.51669108780169 0.0674666666666666
2.53142589766166 0.0684666666666667
2.5461581405992 0.0694666666666666
2.55544379533933 0.0704666666666667
2.57009407578969 0.0714666666666667
2.58202624205859 0.0724666666666667
2.60416012310192 0.0734666666666667
2.62491238113614 0.0744666666666667
2.63727188270079 0.0754666666666667
2.65835230612685 0.0764666666666667
2.67527988312999 0.0774666666666667
2.68844260173452 0.0784666666666667
2.70708203158789 0.0794666666666667
2.72075048810273 0.0804666666666667
2.73276486333517 0.0814666666666667
2.74261663901869 0.0824666666666667
2.75577626148939 0.0834666666666667
2.76620342548184 0.0844666666666667
2.77719630332371 0.0854666666666667
2.7935000807577 0.0864666666666667
2.80783375796115 0.0874666666666667
2.81848601924143 0.0884666666666667
2.83477291986079 0.0894666666666667
2.84384114472605 0.0904666666666667
2.85999524439142 0.0914666666666667
2.88260137278447 0.0924666666666667
2.89584158031267 0.0934666666666667
2.90760127734726 0.0944666666666667
2.92124542287356 0.0954666666666667
2.93596372807916 0.0964666666666667
2.9476307192035 0.0974666666666667
2.95866886577466 0.0984666666666667
2.9765359102899 0.0994666666666667
2.9912056494369 0.100466666666667
3.00311697387403 0.101466666666667
3.01522137172089 0.102466666666667
3.02827607866506 0.103466666666667
3.04203650820036 0.104466666666667
3.05887863244829 0.105466666666667
3.07157895415521 0.106466666666667
3.08940288875251 0.107466666666667
3.10527200987683 0.108466666666667
3.11629005957357 0.109466666666667
3.12890538663112 0.110466666666667
3.13932108097214 0.111466666666667
3.15225085077401 0.112466666666667
3.16509336557202 0.113466666666667
3.17936172029957 0.114466666666667
3.19230938126451 0.115466666666667
3.20150652573308 0.116466666666667
3.21476900168008 0.117466666666667
3.22786546938993 0.118466666666667
3.24456435682535 0.119466666666667
3.25790737864905 0.120466666666667
3.26918055798618 0.121466666666667
3.28059409441442 0.122466666666667
3.29192545449395 0.123466666666667
3.30620494403593 0.124466666666667
3.31422985439942 0.125466666666667
3.32094839116856 0.126466666666667
3.3303680728758 0.127466666666667
3.3498504612889 0.128466666666667
3.36480070059806 0.129466666666667
3.3789533355173 0.130466666666667
3.39213195299476 0.131466666666667
3.4031861544659 0.132466666666667
3.41621683922629 0.133466666666667
3.42624606895984 0.134466666666667
3.43847863605166 0.135466666666667
3.44983417177338 0.136466666666667
3.46661812717448 0.137466666666667
3.48014154436659 0.138466666666667
3.49547239145946 0.139466666666667
3.50469509014146 0.140466666666667
3.51570987671504 0.141466666666667
3.52469810732627 0.142466666666667
3.53458423786212 0.143466666666667
3.54651721179858 0.144466666666667
3.5615288830763 0.145466666666667
3.57414292898686 0.146466666666667
3.5859815694708 0.147466666666667
3.59776016978069 0.148466666666667
3.60682906001032 0.149466666666667
3.61598965018528 0.150466666666667
3.6253192744941 0.151466666666667
3.63684772003124 0.152466666666667
3.65112562358453 0.153466666666667
3.65988193085565 0.154466666666667
3.67324265560735 0.155466666666667
3.68710751761338 0.156466666666667
3.70246005075457 0.157466666666667
3.71045140327178 0.158466666666667
3.72020324933153 0.159466666666667
3.73127967248455 0.160466666666667
3.74471916022014 0.161466666666667
3.75845628088404 0.162466666666667
3.77054400234653 0.163466666666667
3.77982067479265 0.164466666666667
3.79499456946954 0.165466666666667
3.80597747807226 0.166466666666667
3.8169175183785 0.167466666666667
3.82488813541771 0.168466666666667
3.83572042822132 0.169466666666667
3.84664030302958 0.170466666666667
3.85489654750793 0.171466666666667
3.86163773290093 0.172466666666667
3.86925398826896 0.173466666666667
3.87937601050014 0.174466666666667
3.88974541639721 0.175466666666667
3.89807273530751 0.176466666666667
3.90785642524946 0.177466666666667
3.91763953365729 0.178466666666667
3.92782045353057 0.179466666666667
3.93854685745887 0.180466666666667
3.94787374718998 0.181466666666667
3.96075757894175 0.182466666666667
3.97188985579831 0.183466666666667
3.98455101524757 0.184466666666667
3.99937581364834 0.185466666666667
4.01197181769052 0.186466666666667
4.02748954305827 0.187466666666667
4.03963291280016 0.188466666666667
4.05274457826414 0.189466666666667
4.06331786791113 0.190466666666667
4.07458664466212 0.191466666666667
4.08305937144855 0.192466666666667
4.09648905262541 0.193466666666667
4.10898585901865 0.194466666666667
4.11950944923748 0.195466666666667
4.13152592532642 0.196466666666667
4.14520784195143 0.197466666666667
4.1567758213058 0.198466666666667
4.16647186696576 0.199466666666667
4.1781760113813 0.200466666666667
4.19214342457061 0.201466666666667
4.1997781864461 0.202466666666667
4.20967222610992 0.203466666666667
4.22243134578441 0.204466666666667
4.23379466900611 0.205466666666667
4.24192077778006 0.206466666666667
4.25163770402664 0.207466666666667
4.26150315306662 0.208466666666667
4.27045438580073 0.209466666666667
4.28141922491653 0.210466666666667
4.29557357888311 0.211466666666667
4.30574456413328 0.212466666666667
4.31700654504002 0.213466666666667
4.32863859552154 0.214466666666667
4.33980712400093 0.215466666666667
4.35215567242053 0.216466666666667
4.35942480200704 0.217466666666667
4.36645418240785 0.218466666666667
4.3774416518194 0.219466666666667
4.39050912142716 0.220466666666667
4.40108932120679 0.221466666666667
4.41770673197131 0.222466666666667
4.42985741584595 0.223466666666667
4.44305012778695 0.224466666666667
4.45537215393547 0.225466666666667
4.47097142780276 0.226466666666667
4.48251091671457 0.227466666666667
4.4973025416452 0.228466666666667
4.51005577521761 0.229466666666667
4.51894519736474 0.230466666666667
4.52596071708313 0.231466666666667
4.53502823131297 0.232466666666667
4.54672036095611 0.233466666666667
4.55715508625528 0.234466666666667
4.56494190611957 0.235466666666667
4.57405343211861 0.236466666666667
4.58423042513736 0.237466666666667
4.59389329761221 0.238466666666667
4.6049804896019 0.239466666666667
4.61366442044801 0.240466666666667
4.62682218150615 0.241466666666667
4.63710509684172 0.242466666666667
4.65135169552479 0.243466666666667
4.66592467373987 0.244466666666667
4.68248168362468 0.245466666666667
4.69411753354038 0.246466666666667
4.70573532620823 0.247466666666667
4.71589886486506 0.248466666666667
4.72664585705222 0.249466666666667
4.74417476272963 0.250466666666667
4.75532663734961 0.251466666666667
4.76774801620121 0.252466666666667
4.77889084461359 0.253466666666667
4.79360422643821 0.254466666666667
4.80440075878682 0.255466666666667
4.81322036958011 0.256466666666667
4.82719283153184 0.257466666666667
4.83866173198317 0.258466666666667
4.84850997912309 0.259466666666667
4.85989768931204 0.260466666666667
4.87112616588091 0.261466666666667
4.88156476478967 0.262466666666667
4.8925682329466 0.263466666666667
4.90409770548716 0.264466666666667
4.91507495577275 0.265466666666667
4.92345292687259 0.266466666666667
4.93186902483945 0.267466666666667
4.94183785081133 0.268466666666667
4.95336220663934 0.269466666666667
4.965407204569 0.270466666666667
4.98378704336846 0.271466666666667
5.00185169317045 0.272466666666667
5.01547923567684 0.273466666666667
5.02777085471 0.274466666666667
5.03963076991324 0.275466666666667
5.05108220368134 0.276466666666667
5.06173145395793 0.277466666666667
5.07427724725553 0.278466666666667
5.0854857598775 0.279466666666667
5.09380745559713 0.280466666666667
5.10370502544052 0.281466666666667
5.11666963272376 0.282466666666667
5.12740208754763 0.283466666666667
5.14001598082575 0.284466666666667
5.154710336721 0.285466666666667
5.16673451438905 0.286466666666667
5.17697391264993 0.287466666666667
5.19362488279158 0.288466666666667
5.20533928025247 0.289466666666667
5.21877563628955 0.290466666666667
5.22778526279212 0.291466666666667
5.23888755212468 0.292466666666667
5.25082949201795 0.293466666666667
5.26369082318079 0.294466666666667
5.27775483871078 0.295466666666667
5.29148350821227 0.296466666666667
5.303526261859 0.297466666666667
5.31243054099147 0.298466666666667
5.32636270508593 0.299466666666667
5.33583689217929 0.300466666666667
5.34313974363258 0.301466666666667
5.35328228421839 0.302466666666667
5.36398929121625 0.303466666666667
5.3740938506556 0.304466666666667
5.38514766998444 0.305466666666667
5.3957288840465 0.306466666666667
5.40587703285515 0.307466666666667
5.4213918786214 0.308466666666667
5.43323404015356 0.309466666666667
5.44445859372746 0.310466666666667
5.45362434400778 0.311466666666667
5.4616493923596 0.312466666666667
5.4722998380173 0.313466666666667
5.48459843512492 0.314466666666667
5.49844758289551 0.315466666666667
5.51271775557258 0.316466666666667
5.52680507363287 0.317466666666667
5.53807410834909 0.318466666666667
5.5487731735137 0.319466666666667
5.55661559207452 0.320466666666667
5.56736470204936 0.321466666666667
5.57906864773131 0.322466666666667
5.59465674535755 0.323466666666667
5.60753901229186 0.324466666666667
5.61599987942028 0.325466666666667
5.6302828457972 0.326466666666667
5.64453275453205 0.327466666666667
5.6620830545761 0.328466666666667
5.67546250300941 0.329466666666667
5.68765818839523 0.330466666666667
5.70185390383932 0.331466666666667
5.71460289673202 0.332466666666667
5.72371620518318 0.333466666666667
5.73819281003823 0.334466666666667
5.74937552934293 0.335466666666667
5.75791057087065 0.336466666666667
5.76695278786977 0.337466666666667
5.78165201092628 0.338466666666667
5.79401442845989 0.339466666666667
5.80877782896531 0.340466666666667
5.82165165847411 0.341466666666667
5.82928263001522 0.342466666666667
5.83463530549924 0.343466666666667
5.85075336073756 0.344466666666667
5.86657045751089 0.345466666666667
5.88172371182498 0.346466666666667
5.89476510750932 0.347466666666667
5.91007682997547 0.348466666666667
5.9212328570369 0.349466666666667
5.93183699684666 0.350466666666667
5.9436981511006 0.351466666666667
5.95584621050774 0.352466666666667
5.96937186108253 0.353466666666667
5.98146226858599 0.354466666666667
5.99533165893836 0.355466666666667
6.00715414857032 0.356466666666667
6.01908939364407 0.357466666666667
6.03141939338501 0.358466666666667
6.0417685430302 0.359466666666667
6.0538400265586 0.360466666666667
6.06869371736984 0.361466666666667
6.08113706114691 0.362466666666667
6.09639028386957 0.363466666666667
6.10812622173084 0.364466666666667
6.12167007933848 0.365466666666667
6.13132583585781 0.366466666666667
6.14011456381885 0.367466666666667
6.15382577599678 0.368466666666667
6.16712907096536 0.369466666666667
6.17763279493676 0.370466666666667
6.18946296223416 0.371466666666667
6.19860835796012 0.372466666666667
6.21122304151824 0.373466666666667
6.2197845922487 0.374466666666667
6.22981992147938 0.375466666666667
6.24335217146495 0.376466666666667
6.25663191108058 0.377466666666667
6.26349453885113 0.378466666666667
6.27453321354231 0.379466666666667
6.28943445077561 0.380466666666667
6.30314301677708 0.381466666666667
6.32127993220772 0.382466666666667
6.33614296749933 0.383466666666667
6.35019497398468 0.384466666666667
6.36416843287236 0.385466666666667
6.37487836007212 0.386466666666667
6.38588084745119 0.387466666666667
6.39559600410891 0.388466666666667
6.40695184989587 0.389466666666667
6.41636868337554 0.390466666666667
6.42611695345387 0.391466666666667
6.43891088831531 0.392466666666667
6.45729109498948 0.393466666666667
6.46820988047349 0.394466666666667
6.4784163260816 0.395466666666667
6.49110603461432 0.396466666666667
6.50313282563268 0.397466666666667
6.51603038534928 0.398466666666667
6.52668886542 0.399466666666667
6.53941582406477 0.400466666666667
6.55620102153021 0.401466666666667
6.56445439206923 0.402466666666667
6.57620651207722 0.403466666666667
6.59075710986674 0.404466666666667
6.60440536091172 0.405466666666667
6.61550685113611 0.406466666666667
6.62628039889987 0.407466666666667
6.63650921293803 0.408466666666667
6.64771821977635 0.409466666666667
6.66345278018976 0.410466666666667
6.67560604868675 0.411466666666667
6.68998732883813 0.412466666666667
6.70034397958339 0.413466666666667
6.7146144202024 0.414466666666667
6.73203865244548 0.415466666666667
6.74131479140615 0.416466666666667
6.75768547736432 0.417466666666667
6.77172530867952 0.418466666666667
6.78623482681084 0.419466666666667
6.79819337479509 0.420466666666667
6.81099496642607 0.421466666666667
6.8209081941706 0.422466666666667
6.83676316877261 0.423466666666667
6.84838440995097 0.424466666666667
6.86315936999641 0.425466666666667
6.87551231544697 0.426466666666667
6.88589347368609 0.427466666666667
6.89665469957619 0.428466666666667
6.90700126575386 0.429466666666667
6.91905651545177 0.430466666666667
6.93864452921366 0.431466666666667
6.94874756256429 0.432466666666667
6.96569849811842 0.433466666666667
6.97890223942605 0.434466666666667
6.99018893432887 0.435466666666667
7.00011958971718 0.436466666666667
7.01331214123222 0.437466666666667
7.03315234039559 0.438466666666667
7.05012202937535 0.439466666666667
7.06010955925087 0.440466666666667
7.07175203516345 0.441466666666667
7.08143746858828 0.442466666666667
7.0934102757089 0.443466666666667
7.10673967619094 0.444466666666667
7.12087722712525 0.445466666666667
7.13221070851984 0.446466666666667
7.14646453538009 0.447466666666667
7.15786276351207 0.448466666666667
7.17140930988965 0.449466666666667
7.18624468472197 0.450466666666667
7.19638268615356 0.451466666666667
7.20906944094238 0.452466666666667
7.22624005166851 0.453466666666667
7.24515069074474 0.454466666666667
7.25825616643828 0.455466666666667
7.27413526264617 0.456466666666667
7.28359399877216 0.457466666666667
7.29500294836271 0.458466666666667
7.30758391374214 0.459466666666667
7.32276481391308 0.460466666666667
7.33758857355722 0.461466666666667
7.35175237730184 0.462466666666667
7.36376261607223 0.463466666666667
7.37678476707857 0.464466666666667
7.38763313597536 0.465466666666667
7.40557532019576 0.466466666666667
7.41910389102001 0.467466666666667
7.43352179947365 0.468466666666667
7.45398081236564 0.469466666666667
7.46793414169675 0.470466666666667
7.47880723372615 0.471466666666667
7.49169267936171 0.472466666666667
7.50863697178348 0.473466666666667
7.52317552681353 0.474466666666667
7.5424124240948 0.475466666666667
7.56787643204359 0.476466666666667
7.58215346389079 0.477466666666667
7.59712792172859 0.478466666666667
7.6095590974586 0.479466666666667
7.62714273420282 0.480466666666667
7.640219911782 0.481466666666667
7.65057677764314 0.482466666666667
7.6643641062121 0.483466666666667
7.6789311415293 0.484466666666667
7.68953348024264 0.485466666666667
7.70946474149767 0.486466666666667
7.72450200574625 0.487466666666667
7.74148072963427 0.488466666666667
7.75704309769082 0.489466666666667
7.77233062253146 0.490466666666667
7.79283226260195 0.491466666666667
7.8056339138935 0.492466666666667
7.82046559645467 0.493466666666667
7.83816884721116 0.494466666666667
7.84907896492326 0.495466666666667
7.85898876153062 0.496466666666667
7.87757568857252 0.497466666666667
7.89284634213068 0.498466666666667
7.91383547690756 0.499466666666667
7.93096221572231 0.500466666666667
7.94383086778437 0.501466666666667
7.95558079116874 0.502466666666667
7.97404256665521 0.503466666666667
7.99270215682114 0.504466666666667
8.01012669843646 0.505466666666667
8.02272436656505 0.506466666666667
8.04273363015373 0.507466666666667
8.05943341865301 0.508466666666667
8.07716685949333 0.509466666666667
8.09016214828629 0.510466666666667
8.10563092038108 0.511466666666667
8.12715677050455 0.512466666666667
8.14541861310601 0.513466666666667
8.16098133805333 0.514466666666667
8.17741821362791 0.515466666666667
8.18911795765466 0.516466666666667
8.20432691844257 0.517466666666667
8.2216936040317 0.518466666666667
8.24420510810872 0.519466666666667
8.26617087805992 0.520466666666667
8.28178180829138 0.521466666666667
8.29968681451791 0.522466666666667
8.31308544444273 0.523466666666667
8.32515224225878 0.524466666666667
8.35338530256073 0.525466666666667
8.37903991803921 0.526466666666667
8.39407461770904 0.527466666666667
8.41789502488349 0.528466666666667
8.43395048171884 0.529466666666667
8.449662632829 0.530466666666667
8.46920915897696 0.531466666666667
8.49107900632704 0.532466666666667
8.51084876276143 0.533466666666667
8.53428022017141 0.534466666666667
8.55157197808433 0.535466666666667
8.56810377969407 0.536466666666667
8.58914915406362 0.537466666666667
8.60342775009163 0.538466666666667
8.62231893700742 0.539466666666667
8.64508622118179 0.540466666666667
8.65915783979257 0.541466666666667
8.67682858586738 0.542466666666667
8.70094465866556 0.543466666666667
8.72546661909054 0.544466666666667
8.74340336643556 0.545466666666667
8.76120945739822 0.546466666666667
8.78119596857641 0.547466666666667
8.80475595017448 0.548466666666667
8.83052885382573 0.549466666666667
8.84626834396462 0.550466666666667
8.86910735754226 0.551466666666667
8.88516344957564 0.552466666666667
8.90183946720978 0.553466666666667
8.91628736607542 0.554466666666667
8.93307487994281 0.555466666666667
8.95102980882913 0.556466666666667
8.96451830806525 0.557466666666667
8.98326122701623 0.558466666666667
9.00610452047503 0.559466666666667
9.02531208114571 0.560466666666667
9.04764432060607 0.561466666666667
9.06253317144891 0.562466666666667
9.08254469616537 0.563466666666667
9.09997284117968 0.564466666666667
9.12189585306493 0.565466666666667
9.14322028071797 0.566466666666667
9.15831482235848 0.567466666666667
9.17516333503671 0.568466666666667
9.19675852932329 0.569466666666667
9.22448829262737 0.570466666666667
9.25109768174599 0.571466666666667
9.26387212471204 0.572466666666667
9.27834820779331 0.573466666666667
9.2986782045005 0.574466666666667
9.31658662245665 0.575466666666667
9.33078676576529 0.576466666666667
9.35687320841873 0.577466666666667
9.38243382605058 0.578466666666667
9.40520823419553 0.579466666666667
9.42752369743708 0.580466666666667
9.44939836161094 0.581466666666667
9.46891881909678 0.582466666666667
9.48824982095487 0.583466666666667
9.51132092206417 0.584466666666667
9.53118712503652 0.585466666666667
9.5579938384013 0.586466666666667
9.58133896344255 0.587466666666667
9.60775126964588 0.588466666666667
9.6240679401527 0.589466666666667
9.64208760140077 0.590466666666667
9.66397440813427 0.591466666666667
9.68191007939459 0.592466666666667
9.69985611980123 0.593466666666667
9.71715266239539 0.594466666666667
9.73113153546791 0.595466666666667
9.74583252759762 0.596466666666667
9.76501119052309 0.597466666666667
9.78779288866385 0.598466666666667
9.81028816083427 0.599466666666667
9.83447433774444 0.600466666666667
9.85705844893569 0.601466666666667
9.87957895078651 0.602466666666667
9.90581077083117 0.603466666666667
9.92803806501283 0.604466666666667
9.94050878500022 0.605466666666667
9.95730843394676 0.606466666666667
9.97516679129911 0.607466666666667
9.99220505267659 0.608466666666667
10.0115316957229 0.609466666666667
10.0362244649291 0.610466666666667
10.0529620995461 0.611466666666667
10.0740681410266 0.612466666666667
10.1063921992973 0.613466666666667
10.1295898346111 0.614466666666667
10.1467108131346 0.615466666666667
10.1745479762481 0.616466666666667
10.1947730736588 0.617466666666667
10.2166060401989 0.618466666666667
10.2440516783054 0.619466666666667
10.2687605492575 0.620466666666667
10.2882893110952 0.621466666666667
10.3078772445889 0.622466666666667
10.3354015958998 0.623466666666667
10.3628181534713 0.624466666666667
10.3812673291628 0.625466666666667
10.4075426807478 0.626466666666667
10.4306202294073 0.627466666666667
10.4536157304093 0.628466666666667
10.4793956009984 0.629466666666667
10.5052231074284 0.630466666666667
10.5391611184228 0.631466666666667
10.5886006192355 0.632466666666667
10.6073186533849 0.633466666666667
10.6275517760949 0.634466666666667
10.6487101256972 0.635466666666667
10.6670480410848 0.636466666666667
10.6900246624317 0.637466666666667
10.7145111200471 0.638466666666667
10.7418734749374 0.639466666666667
10.7713704191848 0.640466666666667
10.7967023644557 0.641466666666667
10.8265849871287 0.642466666666667
10.851268770278 0.643466666666667
10.8791497368141 0.644466666666667
10.8973721417166 0.645466666666667
10.9175269506349 0.646466666666667
10.9454709128921 0.647466666666667
10.9735876928092 0.648466666666667
11.0010274509935 0.649466666666667
11.027782254281 0.650466666666667
11.0553892773869 0.651466666666667
11.0883946839009 0.652466666666667
11.1198066602968 0.653466666666667
11.156706374364 0.654466666666667
11.1822726945591 0.655466666666667
11.2160427166031 0.656466666666667
11.2451807944746 0.657466666666667
11.2715601499033 0.658466666666667
11.2934647167163 0.659466666666667
11.3217050979297 0.660466666666667
11.3589808637005 0.661466666666667
11.3927300116556 0.662466666666667
11.420726989487 0.663466666666667
11.454530223998 0.664466666666667
11.4856362341105 0.665466666666667
11.509430580757 0.666466666666667
11.5350261060014 0.667466666666667
11.572618125743 0.668466666666667
11.6001945227303 0.669466666666667
11.6313697702319 0.670466666666667
11.6567571209358 0.671466666666667
11.6874743233863 0.672466666666667
11.7060619665519 0.673466666666667
11.7318533472333 0.674466666666667
11.7681372975728 0.675466666666667
11.8061374548454 0.676466666666667
11.8340477423982 0.677466666666667
11.854964845977 0.678466666666667
11.8828442617797 0.679466666666667
11.9106367971687 0.680466666666667
11.9438707747254 0.681466666666667
11.9819257152903 0.682466666666667
12.0102613049475 0.683466666666667
12.0321891760202 0.684466666666667
12.066297327872 0.685466666666667
12.1096047439527 0.686466666666667
12.1312524510895 0.687466666666667
12.1636179718836 0.688466666666667
12.1967066375953 0.689466666666667
12.2344869171485 0.690466666666667
12.2658842742435 0.691466666666667
12.2950293810629 0.692466666666667
12.3197183314203 0.693466666666667
12.3456964719407 0.694466666666667
12.3758040319561 0.695466666666667
12.4049195602429 0.696466666666667
12.4365797123817 0.697466666666667
12.45986651971 0.698466666666667
12.4846267891609 0.699466666666667
12.5144456736861 0.700466666666667
12.5529016187244 0.701466666666667
12.5901685803393 0.702466666666667
12.623790810869 0.703466666666667
12.6477875994369 0.704466666666667
12.6764608889974 0.705466666666667
12.712654855367 0.706466666666667
12.7507504219916 0.707466666666667
12.7845542777182 0.708466666666667
12.8276659855615 0.709466666666667
12.8634670216765 0.710466666666667
12.8987177480403 0.711466666666667
12.9429085333957 0.712466666666667
12.9725011129825 0.713466666666667
13.0050282381482 0.714466666666667
13.0554322189015 0.715466666666667
13.0948087910819 0.716466666666667
13.1288307475012 0.717466666666667
13.1694046253798 0.718466666666667
13.2088091770385 0.719466666666667
13.2511551236478 0.720466666666667
13.2940992385398 0.721466666666667
13.3277013881869 0.722466666666667
13.3832194766051 0.723466666666667
13.4309001717814 0.724466666666667
13.4606926737948 0.725466666666667
13.5034572195358 0.726466666666667
13.5351402436179 0.727466666666667
13.5718760406021 0.728466666666667
13.6171497849203 0.729466666666667
13.6645062514729 0.730466666666667
13.7118106539704 0.731466666666667
13.7466177781662 0.732466666666667
13.7780573938043 0.733466666666667
13.8098686975644 0.734466666666667
13.8465981941562 0.735466666666667
13.8788889687223 0.736466666666667
13.9219675754643 0.737466666666667
13.9540045425507 0.738466666666667
13.9951035115971 0.739466666666667
14.0487411650936 0.740466666666667
14.0923938125642 0.741466666666667
14.1420386961317 0.742466666666667
14.1889528997265 0.743466666666667
14.2446860855714 0.744466666666667
14.2864136888406 0.745466666666667
14.323385043708 0.746466666666667
14.3577245051181 0.747466666666667
14.4061148005247 0.748466666666667
14.4430385849435 0.749466666666667
14.4780804161783 0.750466666666667
14.5108636433541 0.751466666666667
14.5451812079879 0.752466666666667
14.5931044425077 0.753466666666667
14.6271931133713 0.754466666666667
14.6706116195097 0.755466666666667
14.7005850774722 0.756466666666667
14.7395803534167 0.757466666666667
14.7963375136833 0.758466666666667
14.8584359062946 0.759466666666667
14.9321268318472 0.760466666666667
15.0009451853569 0.761466666666667
15.0451537368212 0.762466666666667
15.0964832522058 0.763466666666667
15.1522322986114 0.764466666666667
15.1916071201507 0.765466666666667
15.2407549609046 0.766466666666667
15.2884432961563 0.767466666666667
15.3433194789597 0.768466666666667
15.3945967784277 0.769466666666667
15.4329819826123 0.770466666666667
15.4783164795817 0.771466666666667
15.5197841900337 0.772466666666667
15.5679426470711 0.773466666666667
15.6088458753835 0.774466666666667
15.6704015660674 0.775466666666667
15.7272583093398 0.776466666666667
15.7649284291442 0.777466666666667
15.8033145667818 0.778466666666667
15.8854895550698 0.779466666666667
15.9444626594836 0.780466666666667
16.0072370230905 0.781466666666667
16.0576735903582 0.782466666666667
16.1194772366173 0.783466666666667
16.1694075669228 0.784466666666667
16.2108488229223 0.785466666666667
16.283059120039 0.786466666666667
16.3517930230955 0.787466666666667
16.403082845889 0.788466666666667
16.4552901139653 0.789466666666667
16.4996748228203 0.790466666666667
16.5492437980898 0.791466666666667
16.6275876547061 0.792466666666667
16.7048507936146 0.793466666666667
16.7484422520446 0.794466666666667
16.8069075726851 0.795466666666667
16.8658137044609 0.796466666666667
16.9340196506764 0.797466666666667
16.9865908169546 0.798466666666667
17.0672168846496 0.799466666666667
17.1730447706628 0.800466666666667
17.241849940415 0.801466666666667
17.3139610553374 0.802466666666667
17.3955318475571 0.803466666666667
17.4543215210939 0.804466666666667
17.5070059681641 0.805466666666667
17.5813755243109 0.806466666666667
17.677776099636 0.807466666666667
17.7448877159149 0.808466666666667
17.8409413400407 0.809466666666667
17.9632665038708 0.810466666666667
18.0423864734703 0.811466666666667
18.1169654257651 0.812466666666667
18.1828006533939 0.813466666666667
18.2910867793225 0.814466666666667
18.4055821223885 0.815466666666667
18.4801413246132 0.816466666666667
18.5603033281522 0.817466666666667
18.6458748948318 0.818466666666667
18.7094327590334 0.819466666666667
18.8058824572799 0.820466666666667
18.9234173293167 0.821466666666667
19.0150643089197 0.822466666666667
19.0998126575401 0.823466666666667
19.1768288177576 0.824466666666667
19.300796998108 0.825466666666667
19.4007663049706 0.826466666666667
19.5024817717774 0.827466666666667
19.5994355652338 0.828466666666667
19.685857488145 0.829466666666667
19.7858946686213 0.830466666666667
19.893570969417 0.831466666666667
19.9814733253835 0.832466666666667
20.0638869465212 0.833466666666667
20.1554440139985 0.834466666666667
20.2826571295688 0.835466666666667
20.3948248241546 0.836466666666667
20.5319764303669 0.837466666666667
20.6465455127945 0.838466666666667
20.767351392766 0.839466666666667
20.8624393579117 0.840466666666667
21.0040229325139 0.841466666666667
21.1708783993388 0.842466666666667
21.3094323045788 0.843466666666667
21.4442439825218 0.844466666666667
21.5587932009788 0.845466666666667
21.7061424448783 0.846466666666667
21.8371163113356 0.847466666666667
22.0218318622802 0.848466666666667
22.2003984496428 0.849466666666667
22.3131430818712 0.850466666666667
22.4338458075927 0.851466666666667
22.5692484983479 0.852466666666667
22.6887185224892 0.853466666666667
22.8298038367366 0.854466666666667
23.0097959271671 0.855466666666667
23.1530379709432 0.856466666666667
23.4080855145334 0.857466666666667
23.6627240404771 0.858466666666667
23.8270668458171 0.859466666666667
24.0004042382814 0.860466666666667
24.1064488027235 0.861466666666667
24.2380836240857 0.862466666666667
24.3689145220091 0.863466666666667
24.4617782758172 0.864466666666667
24.6007527013612 0.865466666666667
24.7903125683225 0.866466666666667
24.9673053633874 0.867466666666667
25.1295804269165 0.868466666666667
25.3263773302615 0.869466666666667
25.5318791468653 0.870466666666667
25.7280769493893 0.871466666666667
25.9009888326867 0.872466666666667
26.0446741387028 0.873466666666667
26.2196711231484 0.874466666666667
26.3712994955723 0.875466666666667
26.5439672183541 0.876466666666667
26.7360873347454 0.877466666666667
27.0549149774343 0.878466666666667
27.2549407601214 0.879466666666667
27.3578933450423 0.880466666666667
27.5167220938405 0.881466666666667
27.7463768277845 0.882466666666667
27.9475042857137 0.883466666666667
28.1365351989846 0.884466666666667
28.3727621397427 0.885466666666667
28.603558333336 0.886466666666667
28.8365905562129 0.887466666666667
29.1103001058093 0.888466666666667
29.2948693775836 0.889466666666667
29.4778866477794 0.890466666666667
29.6497846579785 0.891466666666667
29.8211233923301 0.892466666666667
30.0121076472729 0.893466666666667
30.1738131775628 0.894466666666667
30.292322887603 0.895466666666667
30.4323333697487 0.896466666666667
30.6152959260563 0.897466666666667
30.7420629736851 0.898466666666667
30.9447767851646 0.899466666666667
31.1115354512993 0.900466666666667
31.2846312676798 0.901466666666667
31.4400191620249 0.902466666666667
31.7385343837895 0.903466666666667
31.9591868723683 0.904466666666667
32.1316551084021 0.905466666666667
32.2656948570925 0.906466666666667
32.4332245785534 0.907466666666667
32.5894420693924 0.908466666666667
32.7753290535077 0.909466666666667
32.952011011715 0.910466666666667
33.163290190713 0.911466666666667
33.3178237205944 0.912466666666667
33.5408557370302 0.913466666666667
33.7125885555038 0.914466666666667
33.8969940625306 0.915466666666667
34.1059651916761 0.916466666666667
34.280501537045 0.917466666666667
34.5080056744533 0.918466666666667
34.7060580066894 0.919466666666667
34.8713801463699 0.920466666666667
35.0560861100533 0.921466666666667
35.2847580814278 0.922466666666667
35.4695128854132 0.923466666666667
35.6452362856986 0.924466666666667
35.794924628609 0.925466666666667
35.9633678954071 0.926466666666667
36.1233979153022 0.927466666666667
36.4179385370565 0.928466666666667
36.7136726333336 0.929466666666667
36.8862430365772 0.930466666666667
37.0910068241241 0.931466666666667
37.2517891671194 0.932466666666667
37.4463590528656 0.933466666666667
37.6643749094831 0.934466666666667
37.8675302750744 0.935466666666667
38.0176544425405 0.936466666666667
38.1340835453586 0.937466666666667
38.2659458307267 0.938466666666667
38.4911006331699 0.939466666666667
38.7332379748329 0.940466666666667
38.9607999777079 0.941466666666667
39.1942991385868 0.942466666666667
39.4381288105804 0.943466666666667
39.6244045154988 0.944466666666667
39.8627268311559 0.945466666666667
40.0177689650333 0.946466666666667
40.2684992281783 0.947466666666667
40.4854390661645 0.948466666666667
40.6264181839632 0.949466666666667
40.878978119246 0.950466666666667
41.0493036002138 0.951466666666667
41.2228868747503 0.952466666666667
41.4028017754551 0.953466666666667
41.6380785424897 0.954466666666667
41.8028636449215 0.955466666666667
42.0669077571884 0.956466666666667
42.3490542176677 0.957466666666667
42.6213515875036 0.958466666666667
42.8747688113996 0.959466666666667
43.1693001247545 0.960466666666667
43.4686465125119 0.961466666666667
43.7955885123535 0.962466666666667
44.1931919733944 0.963466666666667
44.5228462942177 0.964466666666667
44.9055400914251 0.965466666666667
45.2761881565594 0.966466666666667
45.6479068440397 0.967466666666667
46.0497147311362 0.968466666666667
46.3623164070923 0.969466666666667
46.609354055032 0.970466666666667
46.9290206479859 0.971466666666667
47.2523473590615 0.972466666666667
47.634598194417 0.973466666666667
48.0197975644012 0.974466666666667
48.4055551541906 0.975466666666667
48.8621372747242 0.976466666666667
49.3223059428888 0.977466666666667
49.5680389806413 0.978466666666667
50.0229119161301 0.979466666666667
50.3120433996822 0.980466666666667
50.6575408406976 0.981466666666667
51.0734532004894 0.982466666666667
51.5477759299496 0.983466666666667
52.0611635330527 0.984466666666667
52.7448454919343 0.985466666666667
53.2382892610341 0.986466666666667
53.6718477968072 0.987466666666667
54.0166376532068 0.988466666666667
54.644454998856 0.989466666666667
55.4564087223112 0.990466666666667
56.2775290443612 0.991466666666667
57.0982009834806 0.992466666666667
58.1906550291638 0.993466666666667
59.0112637394294 0.994466666666667
59.7356502550524 0.995466666666667
60.9429577947734 0.996466666666667
62.6024065884169 0.997466666666667
65.4467020973009 0.998466666666667
70.8034495159787 0.9995
};
\addlegendentry{UAVs Baseline}

\addplot [semithick, darkgreen, mark=x, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000466666666666667
1.87418784843755 0.00146666666666667
2.27833304075572 0.00246666666666667
2.58574568456836 0.00346666666666667
2.79064129927154 0.00446666666666667
3.00041221073793 0.00546666666666667
3.20991647534586 0.00646666666666667
3.35563670157816 0.00746666666666667
3.54904215259536 0.00846666666666667
3.7062238035128 0.00946666666666667
3.84573260811201 0.0104666666666667
4.01793184922073 0.0114666666666667
4.16713484700671 0.0124666666666667
4.28913558812385 0.0134666666666667
4.41531154929676 0.0144666666666667
4.55018036205252 0.0154666666666667
4.67038527905977 0.0164666666666667
4.79699280777257 0.0174666666666667
4.88646638020545 0.0184666666666667
4.99116556971943 0.0194666666666667
5.07603222584051 0.0204666666666667
5.17599498705334 0.0214666666666667
5.27029423920205 0.0224666666666667
5.36568407841947 0.0234666666666667
5.47611646507 0.0244666666666667
5.55648068996092 0.0254666666666667
5.67915383679067 0.0264666666666667
5.75772738925468 0.0274666666666667
5.87128693999032 0.0284666666666667
5.95132558598308 0.0294666666666667
6.0158588268882 0.0304666666666667
6.09463837582031 0.0314666666666667
6.18484461032367 0.0324666666666667
6.2822657363388 0.0334666666666667
6.38261980167732 0.0344666666666667
6.45150512162303 0.0354666666666667
6.52027973725537 0.0364666666666667
6.58630806940138 0.0374666666666667
6.65804128049601 0.0384666666666667
6.74947225072673 0.0394666666666667
6.83531219447663 0.0404666666666667
6.90343914549428 0.0414666666666667
6.97427041538295 0.0424666666666667
7.02758055344582 0.0434666666666667
7.07428181294008 0.0444666666666667
7.13077647057794 0.0454666666666667
7.21000518155013 0.0464666666666667
7.27665192147851 0.0474666666666667
7.33265701446346 0.0484666666666667
7.39786030192996 0.0494666666666667
7.46621762279669 0.0504666666666667
7.51404981162477 0.0514666666666667
7.56807973605563 0.0524666666666667
7.62252718041757 0.0534666666666667
7.67997425019827 0.0544666666666667
7.76320860965228 0.0554666666666667
7.82295606765193 0.0564666666666667
7.89583623629359 0.0574666666666667
7.9740431992676 0.0584666666666667
8.04439709669354 0.0594666666666667
8.09721521378383 0.0604666666666667
8.15954499863297 0.0614666666666667
8.19967237317736 0.0624666666666667
8.25123467091028 0.0634666666666667
8.30659274001044 0.0644666666666667
8.36037101245983 0.0654666666666667
8.42304679513868 0.0664666666666666
8.48645101287057 0.0674666666666666
8.54588317552964 0.0684666666666667
8.615011296406 0.0694666666666666
8.68921308709823 0.0704666666666667
8.76068911770957 0.0714666666666667
8.80984846767613 0.0724666666666667
8.85415055470106 0.0734666666666667
8.90201941517077 0.0744666666666667
8.95756241221796 0.0754666666666667
9.00986293059514 0.0764666666666667
9.06017929522005 0.0774666666666667
9.12189714739885 0.0784666666666667
9.17703153855872 0.0794666666666667
9.25503986831972 0.0804666666666667
9.32421039713224 0.0814666666666667
9.38582068771318 0.0824666666666667
9.44338977116391 0.0834666666666667
9.49179906205632 0.0844666666666667
9.53848348824572 0.0854666666666667
9.60350616815266 0.0864666666666667
9.65849185949497 0.0874666666666667
9.68714132339533 0.0884666666666667
9.71841795508713 0.0894666666666667
9.7491800220985 0.0904666666666667
9.79698940042614 0.0914666666666667
9.85339258599115 0.0924666666666667
9.8848435562939 0.0934666666666667
9.93399776039004 0.0944666666666667
9.99323947445878 0.0954666666666667
10.0378746458586 0.0964666666666667
10.0883674724149 0.0974666666666667
10.1327456504627 0.0984666666666667
10.1720352646592 0.0994666666666667
10.2170312165659 0.100466666666667
10.2501736798815 0.101466666666667
10.2855367695164 0.102466666666667
10.3403160657573 0.103466666666667
10.3879339751595 0.104466666666667
10.43049173171 0.105466666666667
10.4614785701199 0.106466666666667
10.5081850550402 0.107466666666667
10.5489121749771 0.108466666666667
10.6013348505453 0.109466666666667
10.6368747697825 0.110466666666667
10.6788240106253 0.111466666666667
10.7247872627973 0.112466666666667
10.7802821170598 0.113466666666667
10.837964066071 0.114466666666667
10.8751833999511 0.115466666666667
10.9251399179611 0.116466666666667
10.9584629737633 0.117466666666667
10.9930852920261 0.118466666666667
11.0330835340109 0.119466666666667
11.0742750030933 0.120466666666667
11.1293728379091 0.121466666666667
11.1684735062043 0.122466666666667
11.1920861457464 0.123466666666667
11.2194332631701 0.124466666666667
11.2654631047413 0.125466666666667
11.2992096084846 0.126466666666667
11.3368510227135 0.127466666666667
11.3813329271452 0.128466666666667
11.4205895359366 0.129466666666667
11.4638959375403 0.130466666666667
11.4931846752132 0.131466666666667
11.5300676580615 0.132466666666667
11.5746896197361 0.133466666666667
11.6255769214556 0.134466666666667
11.6566203163345 0.135466666666667
11.6899597202195 0.136466666666667
11.7179842869578 0.137466666666667
11.7550143760704 0.138466666666667
11.7996100149534 0.139466666666667
11.8505119566264 0.140466666666667
11.917610386536 0.141466666666667
11.9681418256457 0.142466666666667
12.0010301332924 0.143466666666667
12.0509250995671 0.144466666666667
12.0916425359152 0.145466666666667
12.1526804146628 0.146466666666667
12.2057151748791 0.147466666666667
12.2473494976982 0.148466666666667
12.2828643237428 0.149466666666667
12.321543743455 0.150466666666667
12.3799473123508 0.151466666666667
12.4330162657226 0.152466666666667
12.4749602369669 0.153466666666667
12.5328887102975 0.154466666666667
12.5691640780116 0.155466666666667
12.6101690354825 0.156466666666667
12.6533174805347 0.157466666666667
12.6973313523615 0.158466666666667
12.741912347386 0.159466666666667
12.7863380069999 0.160466666666667
12.8322275310456 0.161466666666667
12.88479311683 0.162466666666667
12.9247284919708 0.163466666666667
12.9678735775057 0.164466666666667
13.0142160823316 0.165466666666667
13.0665190676651 0.166466666666667
13.103245381315 0.167466666666667
13.1368087376954 0.168466666666667
13.171633126399 0.169466666666667
13.2144711632597 0.170466666666667
13.2555804015091 0.171466666666667
13.3024089860631 0.172466666666667
13.3518108415548 0.173466666666667
13.3941065714086 0.174466666666667
13.4452902258764 0.175466666666667
13.4966641262981 0.176466666666667
13.522133020954 0.177466666666667
13.5514399216795 0.178466666666667
13.5861343796626 0.179466666666667
13.6423431215046 0.180466666666667
13.6870214741109 0.181466666666667
13.723096583014 0.182466666666667
13.7656854007216 0.183466666666667
13.8108112583857 0.184466666666667
13.8474918032055 0.185466666666667
13.8847753817864 0.186466666666667
13.9210188541511 0.187466666666667
13.9530725241272 0.188466666666667
13.9888649167243 0.189466666666667
14.0271189811462 0.190466666666667
14.0804137070492 0.191466666666667
14.1091357796135 0.192466666666667
14.1462764810126 0.193466666666667
14.184375021967 0.194466666666667
14.2295898884078 0.195466666666667
14.2643591362586 0.196466666666667
14.3021807805688 0.197466666666667
14.342165758333 0.198466666666667
14.3980495630437 0.199466666666667
14.4347473607279 0.200466666666667
14.4699241632192 0.201466666666667
14.5196617472706 0.202466666666667
14.5573971715879 0.203466666666667
14.6030073541478 0.204466666666667
14.6418003334522 0.205466666666667
14.6804485948831 0.206466666666667
14.7273001727419 0.207466666666667
14.7790064420839 0.208466666666667
14.8220542177331 0.209466666666667
14.8495362538793 0.210466666666667
14.878799656039 0.211466666666667
14.9152229708967 0.212466666666667
14.9630599109308 0.213466666666667
14.9972605098527 0.214466666666667
15.0356961115465 0.215466666666667
15.0775124443471 0.216466666666667
15.123239132377 0.217466666666667
15.1552578094518 0.218466666666667
15.1933552519169 0.219466666666667
15.2355104631578 0.220466666666667
15.2757488655262 0.221466666666667
15.3198387829169 0.222466666666667
15.3652489637279 0.223466666666667
15.4089885288369 0.224466666666667
15.4488244769897 0.225466666666667
15.5054421305583 0.226466666666667
15.5506049263741 0.227466666666667
15.5906496860053 0.228466666666667
15.6266044537768 0.229466666666667
15.666264637201 0.230466666666667
15.7112618255934 0.231466666666667
15.7531722265063 0.232466666666667
15.7824259701104 0.233466666666667
15.834097134744 0.234466666666667
15.8805073811121 0.235466666666667
15.9279166125387 0.236466666666667
15.9750988470504 0.237466666666667
16.031522425837 0.238466666666667
16.0700243189455 0.239466666666667
16.1147904262628 0.240466666666667
16.1585764366684 0.241466666666667
16.1960089102574 0.242466666666667
16.2326447329185 0.243466666666667
16.2735373329502 0.244466666666667
16.3175601556242 0.245466666666667
16.3505128899909 0.246466666666667
16.3982349060675 0.247466666666667
16.4411184408408 0.248466666666667
16.480395619957 0.249466666666667
16.5285852690766 0.250466666666667
16.5678663874594 0.251466666666667
16.6043665379559 0.252466666666667
16.6491912361798 0.253466666666667
16.6967299423407 0.254466666666667
16.748119590975 0.255466666666667
16.7922827102354 0.256466666666667
16.8387907241322 0.257466666666667
16.8968923307828 0.258466666666667
16.935904682874 0.259466666666667
16.9656149807542 0.260466666666667
16.9947276360315 0.261466666666667
17.0384060527184 0.262466666666667
17.092460663764 0.263466666666667
17.1379824886981 0.264466666666667
17.1768977356199 0.265466666666667
17.215158040164 0.266466666666667
17.2505185406439 0.267466666666667
17.3012361146398 0.268466666666667
17.3313451969616 0.269466666666667
17.3662511582176 0.270466666666667
17.408810140784 0.271466666666667
17.45042419464 0.272466666666667
17.482754162859 0.273466666666667
17.5167781609493 0.274466666666667
17.5602637096588 0.275466666666667
17.6032722274241 0.276466666666667
17.6420779985169 0.277466666666667
17.6829996157549 0.278466666666667
17.7104701124875 0.279466666666667
17.7344279264479 0.280466666666667
17.7645435423124 0.281466666666667
17.8073890199499 0.282466666666667
17.8558782642753 0.283466666666667
17.8904322168323 0.284466666666667
17.9371613659526 0.285466666666667
17.9722937171614 0.286466666666667
18.0006689848863 0.287466666666667
18.0517296396192 0.288466666666667
18.0948602746827 0.289466666666667
18.1359690441867 0.290466666666667
18.1687168386208 0.291466666666667
18.1950081270821 0.292466666666667
18.2189501114535 0.293466666666667
18.2528485364838 0.294466666666667
18.2822473759675 0.295466666666667
18.3292101994477 0.296466666666667
18.3909562840042 0.297466666666667
18.4247265868011 0.298466666666667
18.4645843776406 0.299466666666667
18.5193619761172 0.300466666666667
18.5469512137622 0.301466666666667
18.5802031344555 0.302466666666667
18.6172651498703 0.303466666666667
18.6689066993507 0.304466666666667
18.7036615727003 0.305466666666667
18.7440824796672 0.306466666666667
18.7791575162803 0.307466666666667
18.8142036540474 0.308466666666667
18.8535119417145 0.309466666666667
18.9030513980693 0.310466666666667
18.9539404673458 0.311466666666667
19.0153845817371 0.312466666666667
19.0614111411228 0.313466666666667
19.0983548989088 0.314466666666667
19.1286812198569 0.315466666666667
19.1616470256707 0.316466666666667
19.1912555112766 0.317466666666667
19.2233124589728 0.318466666666667
19.2677534659951 0.319466666666667
19.3080785829284 0.320466666666667
19.3431349420886 0.321466666666667
19.3838976882579 0.322466666666667
19.4106005334311 0.323466666666667
19.4428498721304 0.324466666666667
19.4781322062504 0.325466666666667
19.5223089938853 0.326466666666667
19.5752542034143 0.327466666666667
19.6042129531161 0.328466666666667
19.6430017211546 0.329466666666667
19.6863840152283 0.330466666666667
19.7327284132107 0.331466666666667
19.7721015817679 0.332466666666667
19.7983629475792 0.333466666666667
19.8265310660171 0.334466666666667
19.8487549383071 0.335466666666667
19.881233715781 0.336466666666667
19.9211405889526 0.337466666666667
19.9598861619166 0.338466666666667
19.9979267902327 0.339466666666667
20.0313364552944 0.340466666666667
20.0684344512027 0.341466666666667
20.1122823202902 0.342466666666667
20.1568141441177 0.343466666666667
20.1941158496101 0.344466666666667
20.2279334675607 0.345466666666667
20.2620650250488 0.346466666666667
20.305395329585 0.347466666666667
20.3495622166058 0.348466666666667
20.3916325075273 0.349466666666667
20.4333274356235 0.350466666666667
20.4671247807197 0.351466666666667
20.5050419385054 0.352466666666667
20.5363064164962 0.353466666666667
20.5718445619935 0.354466666666667
20.6206868876235 0.355466666666667
20.6545533245983 0.356466666666667
20.6847179188671 0.357466666666667
20.7225290701587 0.358466666666667
20.7739100663976 0.359466666666667
20.8282911307524 0.360466666666667
20.8737791820824 0.361466666666667
20.9139956704659 0.362466666666667
20.9469002727263 0.363466666666667
21.0023172109155 0.364466666666667
21.0459286753291 0.365466666666667
21.0843091383967 0.366466666666667
21.1146311915584 0.367466666666667
21.1727913259345 0.368466666666667
21.2123069348984 0.369466666666667
21.2477678126133 0.370466666666667
21.2893636840872 0.371466666666667
21.3389553527795 0.372466666666667
21.3856581554113 0.373466666666667
21.4360477011121 0.374466666666667
21.4679740422826 0.375466666666667
21.5034616657091 0.376466666666667
21.5580059390168 0.377466666666667
21.6229437368587 0.378466666666667
21.6937543780528 0.379466666666667
21.7348592966458 0.380466666666667
21.7736697304658 0.381466666666667
21.8133792246979 0.382466666666667
21.8532603080621 0.383466666666667
21.8834761045087 0.384466666666667
21.9100402469653 0.385466666666667
21.9482854077036 0.386466666666667
21.9969995319017 0.387466666666667
22.0280790305014 0.388466666666667
22.0555197949474 0.389466666666667
22.0880756905197 0.390466666666667
22.1315578659296 0.391466666666667
22.1702863660172 0.392466666666667
22.2083183333812 0.393466666666667
22.2394729832501 0.394466666666667
22.2808637120994 0.395466666666667
22.3152446279774 0.396466666666667
22.3539723771312 0.397466666666667
22.3965766685195 0.398466666666667
22.4245131735939 0.399466666666667
22.4791961219615 0.400466666666667
22.5288562153869 0.401466666666667
22.5766192326478 0.402466666666667
22.6265353707285 0.403466666666667
22.6687563646953 0.404466666666667
22.719618444631 0.405466666666667
22.7670886306225 0.406466666666667
22.8089722928739 0.407466666666667
22.8483959955777 0.408466666666667
22.9007908275906 0.409466666666667
22.9652186278522 0.410466666666667
23.0016865866484 0.411466666666667
23.029399876357 0.412466666666667
23.0820307473859 0.413466666666667
23.1134801490561 0.414466666666667
23.1483210052786 0.415466666666667
23.1804453032368 0.416466666666667
23.2355448440006 0.417466666666667
23.2753786524719 0.418466666666667
23.3068905489922 0.419466666666667
23.3334353519992 0.420466666666667
23.3669615688017 0.421466666666667
23.4124524663407 0.422466666666667
23.4552915221468 0.423466666666667
23.4951711157871 0.424466666666667
23.5144091616602 0.425466666666667
23.5513985398195 0.426466666666667
23.5954886908137 0.427466666666667
23.6305593523473 0.428466666666667
23.674508614946 0.429466666666667
23.7111448226294 0.430466666666667
23.7592369033545 0.431466666666667
23.8099281354266 0.432466666666667
23.8465134264393 0.433466666666667
23.8848320547379 0.434466666666667
23.92361676865 0.435466666666667
23.9607122264988 0.436466666666667
24.0075236531448 0.437466666666667
24.0388622179422 0.438466666666667
24.0881808333739 0.439466666666667
24.1509777922661 0.440466666666667
24.1813490388737 0.441466666666667
24.2331908835446 0.442466666666667
24.2716381927226 0.443466666666667
24.3060504256829 0.444466666666667
24.3358520130064 0.445466666666667
24.359135665832 0.446466666666667
24.3917726678026 0.447466666666667
24.4439430291248 0.448466666666667
24.4973668454547 0.449466666666667
24.5409928726636 0.450466666666667
24.5821472646855 0.451466666666667
24.6166819202843 0.452466666666667
24.6519568005786 0.453466666666667
24.6838104510584 0.454466666666667
24.7205680504209 0.455466666666667
24.7601588349294 0.456466666666667
24.8029275487379 0.457466666666667
24.8394864471509 0.458466666666667
24.8945281355478 0.459466666666667
24.9389925985234 0.460466666666667
24.9856556265441 0.461466666666667
25.0480431529049 0.462466666666667
25.0821354862166 0.463466666666667
25.1275016745282 0.464466666666667
25.1772307439196 0.465466666666667
25.223127937042 0.466466666666667
25.2539621100106 0.467466666666667
25.2894176981194 0.468466666666667
25.3295668314985 0.469466666666667
25.3759548624033 0.470466666666667
25.4319704009896 0.471466666666667
25.4726364186346 0.472466666666667
25.5044931515079 0.473466666666667
25.5399831670588 0.474466666666667
25.5780404456157 0.475466666666667
25.6272339696882 0.476466666666667
25.6782761269382 0.477466666666667
25.7302366714558 0.478466666666667
25.7923053413838 0.479466666666667
25.8482866658085 0.480466666666667
25.892751919795 0.481466666666667
25.922216318657 0.482466666666667
25.9656692761623 0.483466666666667
26.0122380151481 0.484466666666667
26.0534933815142 0.485466666666667
26.0977302535821 0.486466666666667
26.1486993167659 0.487466666666667
26.190057216078 0.488466666666667
26.2374367125839 0.489466666666667
26.2883981988453 0.490466666666667
26.3242433657581 0.491466666666667
26.3567611383211 0.492466666666667
26.3927989816619 0.493466666666667
26.4294695437599 0.494466666666667
26.4781815086416 0.495466666666667
26.5342623907943 0.496466666666667
26.5673846528633 0.497466666666667
26.6288620625905 0.498466666666667
26.6819247425358 0.499466666666667
26.7343530945197 0.500466666666667
26.7788349329634 0.501466666666667
26.8392878170903 0.502466666666667
26.8871718397289 0.503466666666667
26.9251446995609 0.504466666666667
26.9678433936569 0.505466666666667
27.0104000051305 0.506466666666667
27.0412801955742 0.507466666666667
27.0970468703736 0.508466666666667
27.1482282854903 0.509466666666667
27.1948475599092 0.510466666666667
27.2345879837187 0.511466666666667
27.2732123139053 0.512466666666667
27.3149462041833 0.513466666666667
27.3442867353267 0.514466666666667
27.385507489215 0.515466666666667
27.4161046989796 0.516466666666667
27.4686971086304 0.517466666666667
27.5189210123984 0.518466666666667
27.5622940241822 0.519466666666667
27.5877084359972 0.520466666666667
27.6221111208109 0.521466666666667
27.66468169251 0.522466666666667
27.6883124522483 0.523466666666667
27.7196605135264 0.524466666666667
27.7679634048151 0.525466666666667
27.8116574523673 0.526466666666667
27.8441655436172 0.527466666666667
27.8721805512961 0.528466666666667
27.911321216189 0.529466666666667
27.9603768379989 0.530466666666667
28.0018774756473 0.531466666666667
28.0444877894409 0.532466666666667
28.093569493973 0.533466666666667
28.1506861833602 0.534466666666667
28.1900690176699 0.535466666666667
28.2184048610397 0.536466666666667
28.2472462326782 0.537466666666667
28.2795990533135 0.538466666666667
28.3222643216644 0.539466666666667
28.350767933298 0.540466666666667
28.376485343015 0.541466666666667
28.422714735119 0.542466666666667
28.4666831726815 0.543466666666667
28.5239482519603 0.544466666666667
28.5722888619038 0.545466666666667
28.6214574559753 0.546466666666667
28.6747274995681 0.547466666666667
28.7249878971164 0.548466666666667
28.7881371570885 0.549466666666667
28.8277616914514 0.550466666666667
28.8788217165033 0.551466666666667
28.9246947194126 0.552466666666667
28.9700144224348 0.553466666666667
29.019691650669 0.554466666666667
29.0681453040543 0.555466666666667
29.1145823970218 0.556466666666667
29.1509068346626 0.557466666666667
29.1982619648488 0.558466666666667
29.2554511708909 0.559466666666667
29.3113920469113 0.560466666666667
29.3626437810673 0.561466666666667
29.4241734767462 0.562466666666667
29.4661879827256 0.563466666666667
29.5243686887615 0.564466666666667
29.5738195333438 0.565466666666667
29.6198995679881 0.566466666666667
29.6580613302435 0.567466666666667
29.6971103470634 0.568466666666667
29.7285306220335 0.569466666666667
29.7769390381941 0.570466666666667
29.8217749784206 0.571466666666667
29.8667480504276 0.572466666666667
29.9151212525916 0.573466666666667
29.9553419834869 0.574466666666667
29.991215097282 0.575466666666667
30.0313210811411 0.576466666666667
30.0720986307038 0.577466666666667
30.1111172888264 0.578466666666667
30.1467961269503 0.579466666666667
30.2044415424691 0.580466666666667
30.2567762318912 0.581466666666667
30.2878076116649 0.582466666666667
30.323984328539 0.583466666666667
30.3664182616414 0.584466666666667
30.4139756337364 0.585466666666667
30.4459776606175 0.586466666666667
30.4822332072702 0.587466666666667
30.5316977089687 0.588466666666667
30.5851063854386 0.589466666666667
30.6379850734716 0.590466666666667
30.6735675499304 0.591466666666667
30.7163246604023 0.592466666666667
30.7650111701168 0.593466666666667
30.7986113029193 0.594466666666667
30.8368455576191 0.595466666666667
30.8677923756528 0.596466666666667
30.9039928228255 0.597466666666667
30.929021491459 0.598466666666667
30.9588706548794 0.599466666666667
30.9891412725976 0.600466666666667
31.0376806461995 0.601466666666667
31.0759516114863 0.602466666666667
31.117373952123 0.603466666666667
31.1470781906186 0.604466666666667
31.191726739606 0.605466666666667
31.2305309188174 0.606466666666667
31.2730090512095 0.607466666666667
31.3256419012202 0.608466666666667
31.3678367626102 0.609466666666667
31.4097351517897 0.610466666666667
31.4504395897198 0.611466666666667
31.4960381044932 0.612466666666667
31.543686280929 0.613466666666667
31.5890778909335 0.614466666666667
31.6502147435366 0.615466666666667
31.6960221871256 0.616466666666667
31.754670011492 0.617466666666667
31.7906245400068 0.618466666666667
31.8422963303007 0.619466666666667
31.8793049880669 0.620466666666667
31.9297296582108 0.621466666666667
31.9910354386625 0.622466666666667
32.0440334816691 0.623466666666667
32.0872145416964 0.624466666666667
32.1377225869971 0.625466666666667
32.1696481755752 0.626466666666667
32.2097400307191 0.627466666666667
32.2735353050337 0.628466666666667
32.3148439634891 0.629466666666667
32.3780430029644 0.630466666666667
32.4392006334964 0.631466666666667
32.4892431950953 0.632466666666667
32.5407381324763 0.633466666666667
32.5756627626683 0.634466666666667
32.6088154870024 0.635466666666667
32.654882373898 0.636466666666667
32.7139854718602 0.637466666666667
32.758447495665 0.638466666666667
32.7831061935846 0.639466666666667
32.8324364643253 0.640466666666667
32.8727153733978 0.641466666666667
32.9370265474099 0.642466666666667
32.9823326900738 0.643466666666667
33.0320723780256 0.644466666666667
33.0711661236927 0.645466666666667
33.1074675938913 0.646466666666667
33.1406696590274 0.647466666666667
33.200792275997 0.648466666666667
33.2557535693324 0.649466666666667
33.3132764733593 0.650466666666667
33.3629313448389 0.651466666666667
33.4036759760419 0.652466666666667
33.43864308303 0.653466666666667
33.4882947340451 0.654466666666667
33.5330425244975 0.655466666666667
33.572769334375 0.656466666666667
33.6250966552987 0.657466666666667
33.6721308803626 0.658466666666667
33.7172979427818 0.659466666666667
33.7661933660754 0.660466666666667
33.8239090793732 0.661466666666667
33.874193345956 0.662466666666667
33.9308328697999 0.663466666666667
33.9831496689391 0.664466666666667
34.0255728910922 0.665466666666667
34.0609950255621 0.666466666666667
34.0954541018733 0.667466666666667
34.1274590022525 0.668466666666667
34.1652910017542 0.669466666666667
34.2064783429899 0.670466666666667
34.2402834136437 0.671466666666667
34.2735445462967 0.672466666666667
34.3071115441361 0.673466666666667
34.3705619652647 0.674466666666667
34.4606915313103 0.675466666666667
34.5112410989761 0.676466666666667
34.5548674094196 0.677466666666667
34.6126812903954 0.678466666666667
34.6654217864861 0.679466666666667
34.7115053241279 0.680466666666667
34.7580162267714 0.681466666666667
34.8042508103256 0.682466666666667
34.845675568379 0.683466666666667
34.8932635695513 0.684466666666667
34.9487542653082 0.685466666666667
34.9951646886858 0.686466666666667
35.0377388177978 0.687466666666667
35.0907491025666 0.688466666666667
35.1451985449362 0.689466666666667
35.1871789983124 0.690466666666667
35.2336853713736 0.691466666666667
35.2769327268969 0.692466666666667
35.3077453296289 0.693466666666667
35.3551104189595 0.694466666666667
35.4057369937765 0.695466666666667
35.4559325533278 0.696466666666667
35.5133677116957 0.697466666666667
35.5790507136049 0.698466666666667
35.6164500501857 0.699466666666667
35.6691945972145 0.700466666666667
35.7050667012234 0.701466666666667
35.7767493576552 0.702466666666667
35.8293115554495 0.703466666666667
35.869823486214 0.704466666666667
35.9139406709324 0.705466666666667
35.95999883053 0.706466666666667
35.9931655605833 0.707466666666667
36.0351160021444 0.708466666666667
36.0690691969669 0.709466666666667
36.1089831214819 0.710466666666667
36.1501332429721 0.711466666666667
36.1969779430039 0.712466666666667
36.2428301572776 0.713466666666667
36.2688120214269 0.714466666666667
36.3241023926674 0.715466666666667
36.3488221919041 0.716466666666667
36.384465988489 0.717466666666667
36.4239723995413 0.718466666666667
36.4824697839645 0.719466666666667
36.5441468060167 0.720466666666667
36.5989770188161 0.721466666666667
36.6654225621132 0.722466666666667
36.7204847365743 0.723466666666667
36.768355060699 0.724466666666667
36.8112616443796 0.725466666666667
36.8536225533677 0.726466666666667
36.9161734760327 0.727466666666667
36.970206184261 0.728466666666667
37.0130323267622 0.729466666666667
37.0581001061756 0.730466666666667
37.1139358663855 0.731466666666667
37.1759429687922 0.732466666666667
37.2194090340402 0.733466666666667
37.2545893776553 0.734466666666667
37.2961360456455 0.735466666666667
37.3476176510507 0.736466666666667
37.4068312571368 0.737466666666667
37.4511178245659 0.738466666666667
37.5054224100906 0.739466666666667
37.560730662157 0.740466666666667
37.6167872392717 0.741466666666667
37.6506996350378 0.742466666666667
37.69350296275 0.743466666666667
37.7305288780559 0.744466666666667
37.7798115699584 0.745466666666667
37.8416029333782 0.746466666666667
37.8980806524652 0.747466666666667
37.9373570234 0.748466666666667
37.9821768910521 0.749466666666667
38.0239924245916 0.750466666666667
38.0712842520274 0.751466666666667
38.1224597309609 0.752466666666667
38.1697759780316 0.753466666666667
38.2214640745474 0.754466666666667
38.2772544292974 0.755466666666667
38.3431139926601 0.756466666666667
38.3906830071696 0.757466666666667
38.4472847036337 0.758466666666667
38.4940686664441 0.759466666666667
38.5398018533873 0.760466666666667
38.5830943289269 0.761466666666667
38.6293448352906 0.762466666666667
38.6724078046345 0.763466666666667
38.7181709313993 0.764466666666667
38.7780448461991 0.765466666666667
38.8471049110254 0.766466666666667
38.8952162805955 0.767466666666667
38.9441818203516 0.768466666666667
39.0149981829361 0.769466666666667
39.0647127497185 0.770466666666667
39.1147445572963 0.771466666666667
39.1653295890263 0.772466666666667
39.2125523675238 0.773466666666667
39.2853976374325 0.774466666666667
39.3418469501578 0.775466666666667
39.3925191669397 0.776466666666667
39.4408852648487 0.777466666666667
39.5255691224233 0.778466666666667
39.5891069885801 0.779466666666667
39.6466200910581 0.780466666666667
39.7084059908136 0.781466666666667
39.7705582080471 0.782466666666667
39.8359752732752 0.783466666666667
39.9059565653806 0.784466666666667
39.9831993125449 0.785466666666667
40.0446986394062 0.786466666666667
40.1020594672534 0.787466666666667
40.1682060583712 0.788466666666667
40.2338115839984 0.789466666666667
40.2817038798563 0.790466666666667
40.3546536686975 0.791466666666667
40.4258969695142 0.792466666666667
40.493404547668 0.793466666666667
40.5613711608495 0.794466666666667
40.6117454577662 0.795466666666667
40.6646629242083 0.796466666666667
40.7186864409827 0.797466666666667
40.7834917132307 0.798466666666667
40.8584021676612 0.799466666666667
40.9405929600991 0.800466666666667
41.0258634670675 0.801466666666667
41.0994086852786 0.802466666666667
41.156255632808 0.803466666666667
41.2313918930253 0.804466666666667
41.2844954917803 0.805466666666667
41.329970337705 0.806466666666667
41.3883975182516 0.807466666666667
41.4330616527359 0.808466666666667
41.483379912056 0.809466666666667
41.5813923808306 0.810466666666667
41.666527670367 0.811466666666667
41.7251849945579 0.812466666666667
41.7711457140364 0.813466666666667
41.8166633644772 0.814466666666667
41.8664199063341 0.815466666666667
41.9123511701585 0.816466666666667
41.9602685900233 0.817466666666667
42.0276432775653 0.818466666666667
42.1182713166864 0.819466666666667
42.185917236074 0.820466666666667
42.2550155898641 0.821466666666667
42.3218758695091 0.822466666666667
42.3806890486623 0.823466666666667
42.4434936939968 0.824466666666667
42.5153961164697 0.825466666666667
42.5838522039286 0.826466666666667
42.6557719896471 0.827466666666667
42.7467694725065 0.828466666666667
42.8413497786241 0.829466666666667
42.904085993059 0.830466666666667
42.9708569086518 0.831466666666667
43.0427698513954 0.832466666666667
43.1003790142363 0.833466666666667
43.1600214037911 0.834466666666667
43.2288084159291 0.835466666666667
43.2908265904156 0.836466666666667
43.340796153809 0.837466666666667
43.3938378891318 0.838466666666667
43.4649093115586 0.839466666666667
43.5235488533653 0.840466666666667
43.607424090854 0.841466666666667
43.6928491836234 0.842466666666667
43.7603936559537 0.843466666666667
43.8241414601493 0.844466666666667
43.874584685959 0.845466666666667
43.9334264073981 0.846466666666667
43.9962061639349 0.847466666666667
44.0540051707129 0.848466666666667
44.1070987799175 0.849466666666667
44.1634304010947 0.850466666666667
44.2248110528243 0.851466666666667
44.2921982194675 0.852466666666667
44.3563504838131 0.853466666666667
44.4255582352321 0.854466666666667
44.5110888489477 0.855466666666667
44.5849038673558 0.856466666666667
44.648960570802 0.857466666666667
44.7198380611381 0.858466666666667
44.7806939472839 0.859466666666667
44.8412143415677 0.860466666666667
44.8973471353337 0.861466666666667
44.9743163968354 0.862466666666667
45.0526922685741 0.863466666666667
45.1469129266677 0.864466666666667
45.234022001422 0.865466666666667
45.3062508420232 0.866466666666667
45.3727954979535 0.867466666666667
45.4567008005406 0.868466666666667
45.5536943820657 0.869466666666667
45.6557052150274 0.870466666666667
45.7185490444486 0.871466666666667
45.7626847821371 0.872466666666667
45.8342497938086 0.873466666666667
45.9440875350049 0.874466666666667
46.0432583883766 0.875466666666667
46.1121321548549 0.876466666666667
46.2110655323256 0.877466666666667
46.3028128376632 0.878466666666667
46.3774697253103 0.879466666666667
46.4473581022289 0.880466666666667
46.5433341537474 0.881466666666667
46.6324950073243 0.882466666666667
46.7138816289954 0.883466666666667
46.807495567935 0.884466666666667
46.885479219516 0.885466666666667
46.9388039442773 0.886466666666667
47.005645413121 0.887466666666667
47.095972089963 0.888466666666667
47.1577270497161 0.889466666666667
47.2498584832198 0.890466666666667
47.3213999419746 0.891466666666667
47.380683363155 0.892466666666667
47.4558872883433 0.893466666666667
47.5156950663483 0.894466666666667
47.5954101552751 0.895466666666667
47.6780658169401 0.896466666666667
47.7855591567297 0.897466666666667
47.870115947575 0.898466666666667
47.948857138026 0.899466666666667
48.0659507062686 0.900466666666667
48.1883201949538 0.901466666666667
48.3140339571136 0.902466666666667
48.3970325191508 0.903466666666667
48.5019072251591 0.904466666666667
48.6311656508404 0.905466666666667
48.7294112883797 0.906466666666667
48.8148376820161 0.907466666666667
48.892899682658 0.908466666666667
48.9973510117777 0.909466666666667
49.0751370576676 0.910466666666667
49.1665009802655 0.911466666666667
49.2935847970132 0.912466666666667
49.4003667678224 0.913466666666667
49.5128617865708 0.914466666666667
49.6999156828401 0.915466666666667
49.8163366636783 0.916466666666667
49.9015270365906 0.917466666666667
49.9998526553721 0.918466666666667
50.1101735088314 0.919466666666667
50.1785326229449 0.920466666666667
50.257347417332 0.921466666666667
50.3685955197415 0.922466666666667
50.4720635721535 0.923466666666667
50.5765859506731 0.924466666666667
50.7047611511433 0.925466666666667
50.8260541632566 0.926466666666667
50.9418414415029 0.927466666666667
51.0226637850057 0.928466666666667
51.0911668147204 0.929466666666667
51.1959040992348 0.930466666666667
51.3084732987374 0.931466666666667
51.442831323849 0.932466666666667
51.6148125357487 0.933466666666667
51.7272210813169 0.934466666666667
51.8720870250683 0.935466666666667
51.9966710083798 0.936466666666667
52.1231265098238 0.937466666666667
52.2475588728032 0.938466666666667
52.4096909041478 0.939466666666667
52.5637807316978 0.940466666666667
52.7267218781207 0.941466666666667
52.8419062919073 0.942466666666667
52.945871320537 0.943466666666667
53.0376679031431 0.944466666666667
53.2251450088635 0.945466666666667
53.4156061638268 0.946466666666667
53.5491117890922 0.947466666666667
53.7075823102918 0.948466666666667
53.8294054881569 0.949466666666667
53.9513335623636 0.950466666666667
54.0773405306193 0.951466666666667
54.2158101424314 0.952466666666667
54.3820830627638 0.953466666666667
54.5269687133569 0.954466666666667
54.7142099270202 0.955466666666667
54.9173857054823 0.956466666666667
55.1289482181487 0.957466666666667
55.3401308696814 0.958466666666667
55.5059264099727 0.959466666666667
55.6928836050747 0.960466666666667
55.8419352247821 0.961466666666667
55.978352319777 0.962466666666667
56.1296088292656 0.963466666666667
56.3710744469403 0.964466666666667
56.6214611381654 0.965466666666667
56.8253178745507 0.966466666666667
57.1501026319066 0.967466666666667
57.3656351829213 0.968466666666667
57.6258192168411 0.969466666666667
57.8909388655466 0.970466666666667
58.0796866572515 0.971466666666667
58.2639448950524 0.972466666666667
58.5768807171484 0.973466666666667
58.8722023799467 0.974466666666667
59.2713645260758 0.975466666666667
59.5606559932276 0.976466666666667
59.8657509321623 0.977466666666667
60.1821494899434 0.978466666666667
60.4082531289446 0.979466666666667
60.650239464582 0.980466666666667
61.0540657605788 0.981466666666667
61.4820164978426 0.982466666666667
61.849322176666 0.983466666666667
62.2595770933825 0.984466666666667
62.7263258885156 0.985466666666667
63.1210118529963 0.986466666666667
63.5295940607215 0.987466666666667
64.0865852142441 0.988466666666667
64.8338532860448 0.989466666666667
65.5011501171335 0.990466666666667
66.0202910826596 0.991466666666667
66.7708762234261 0.992466666666667
67.5553634809653 0.993466666666667
68.5359262441828 0.994466666666667
69.6569843395004 0.995466666666667
71.2088149670729 0.996466666666667
72.409434901655 0.997466666666667
74.6139291741866 0.998466666666667
78.9566934598804 0.9995
};
\addlegendentry{UAVs Opt}

\addplot [semithick, darkred, dashed, mark=square*, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000498245614035088
3.76239612086874 0.00149824561403509
4.20726135833659 0.00249824561403509
4.54826016601286 0.00349824561403509
4.84397610752498 0.00449824561403509
5.07199256738679 0.00549824561403509
5.25179570928102 0.00649824561403509
5.41820574303059 0.00749824561403509
5.59256269224702 0.00849824561403509
5.74829625435033 0.00949824561403509
5.90405055682219 0.0104982456140351
6.03864814408952 0.0114982456140351
6.17613875704572 0.0124982456140351
6.29430861403309 0.0134982456140351
6.43277301567018 0.0144982456140351
6.55560437850908 0.0154982456140351
6.67968866510456 0.0164982456140351
6.80378815848327 0.0174982456140351
6.93770969675944 0.0184982456140351
7.04668477460559 0.0194982456140351
7.14918872223885 0.0204982456140351
7.25032869035609 0.0214982456140351
7.35125236118331 0.0224982456140351
7.44826988967451 0.0234982456140351
7.54666973299724 0.0244982456140351
7.64182907006806 0.0254982456140351
7.73193830555086 0.0264982456140351
7.82085210587122 0.0274982456140351
7.90877948878408 0.0284982456140351
7.98934803166673 0.0294982456140351
8.0690553027562 0.0304982456140351
8.14534101958517 0.0314982456140351
8.22358897293797 0.0324982456140351
8.30358492143881 0.0334982456140351
8.37476919854913 0.0344982456140351
8.44915558814378 0.0354982456140351
8.52528231048251 0.0364982456140351
8.59461729902807 0.0374982456140351
8.66456964462243 0.0384982456140351
8.73727378200315 0.0394982456140351
8.80988960515221 0.0404982456140351
8.88233193219965 0.0414982456140351
8.95376262252527 0.0424982456140351
9.02669477273226 0.0434982456140351
9.09736030873768 0.0444982456140351
9.16810870091957 0.0454982456140351
9.24059909791571 0.0464982456140351
9.31073725183964 0.0474982456140351
9.37720204402635 0.0484982456140351
9.43996067816957 0.0494982456140351
9.50551362060567 0.0504982456140351
9.5696385697187 0.0514982456140351
9.63477655386468 0.0524982456140351
9.69988196088553 0.0534982456140351
9.76916818955611 0.0544982456140351
9.83668600387283 0.0554982456140351
9.90090430589956 0.0564982456140351
9.96650265704459 0.0574982456140351
10.0327584682218 0.0584982456140351
10.0973523365696 0.0594982456140351
10.1629843656588 0.0604982456140351
10.2237691652411 0.0614982456140351
10.2880267565627 0.0624982456140351
10.3505519084585 0.0634982456140351
10.413969837085 0.0644982456140351
10.4783306852584 0.0654982456140351
10.5382987360252 0.0664982456140351
10.5949434279905 0.0674982456140351
10.6532233385433 0.0684982456140351
10.7118915705571 0.0694982456140351
10.7714698272475 0.0704982456140351
10.8324670254018 0.0714982456140351
10.8886580378583 0.0724982456140351
10.9472635348643 0.0734982456140351
11.0100756204044 0.0744982456140351
11.0692040834728 0.0754982456140351
11.1272182412921 0.0764982456140351
11.1900864357243 0.0774982456140351
11.2502324876219 0.0784982456140351
11.3052427758269 0.0794982456140351
11.360276518234 0.0804982456140351
11.4164431560312 0.0814982456140351
11.4803252170085 0.0824982456140351
11.5366089127831 0.0834982456140351
11.592913780289 0.0844982456140351
11.6489727191758 0.0854982456140351
11.7063744224031 0.0864982456140351
11.7677187039425 0.0874982456140351
11.8307339280663 0.0884982456140351
11.8891749063112 0.0894982456140351
11.9478828200198 0.0904982456140351
12.0036773733464 0.0914982456140351
12.0605188305536 0.0924982456140351
12.1203196556125 0.0934982456140351
12.1779074259584 0.0944982456140351
12.2399379241164 0.0954982456140351
12.3018975734131 0.0964982456140351
12.3607682600937 0.0974982456140351
12.4151988797148 0.0984982456140351
12.4786692670604 0.0994982456140351
12.5399384681792 0.100498245614035
12.599835599628 0.101498245614035
12.6579155485769 0.102498245614035
12.7178140090862 0.103498245614035
12.7803227137954 0.104498245614035
12.836223411791 0.105498245614035
12.8930822252031 0.106498245614035
12.9527269324346 0.107498245614035
13.0092274427024 0.108498245614035
13.0701385183295 0.109498245614035
13.1278118113312 0.110498245614035
13.1855467912327 0.111498245614035
13.240181317342 0.112498245614035
13.2963579941127 0.113498245614035
13.3550359583894 0.114498245614035
13.4084597240987 0.115498245614035
13.4659358577888 0.116498245614035
13.5231159617509 0.117498245614035
13.5771912160462 0.118498245614035
13.6295494696407 0.119498245614035
13.6878282286296 0.120498245614035
13.7428323180714 0.121498245614035
13.7929662508519 0.122498245614035
13.8449458523166 0.123498245614035
13.8956431974374 0.124498245614035
13.9462934933632 0.125498245614035
14.0011549900208 0.126498245614035
14.055784523987 0.127498245614035
14.1100230717343 0.128498245614035
14.1620935781903 0.129498245614035
14.2115216351521 0.130498245614035
14.2626109373237 0.131498245614035
14.3161973544425 0.132498245614035
14.3733727549669 0.133498245614035
14.4267766271118 0.134498245614035
14.4804749710865 0.135498245614035
14.534828660986 0.136498245614035
14.5902113787686 0.137498245614035
14.6433460263244 0.138498245614035
14.6972827610958 0.139498245614035
14.7505534533085 0.140498245614035
14.8016135189008 0.141498245614035
14.8514020431315 0.142498245614035
14.9050769733502 0.143498245614035
14.9580855691042 0.144498245614035
15.0136420336023 0.145498245614035
15.0648595517786 0.146498245614035
15.1168066433536 0.147498245614035
15.1671728246291 0.148498245614035
15.2172335580302 0.149498245614035
15.268524250143 0.150498245614035
15.3187342065508 0.151498245614035
15.3685965915509 0.152498245614035
15.4178418477709 0.153498245614035
15.4690627575836 0.154498245614035
15.5181540493839 0.155498245614035
15.5666365240929 0.156498245614035
15.6192705623528 0.157498245614035
15.6693050312936 0.158498245614035
15.7179209442307 0.159498245614035
15.7682464235309 0.160498245614035
15.816704422171 0.161498245614035
15.8617884375149 0.162498245614035
15.9074691079249 0.163498245614035
15.9508016815311 0.164498245614035
15.9955176550321 0.165498245614035
16.0428857497611 0.166498245614035
16.0899993927426 0.167498245614035
16.1368794564043 0.168498245614035
16.1842435784515 0.169498245614035
16.2298444483787 0.170498245614035
16.2774380754822 0.171498245614035
16.3248493368267 0.172498245614035
16.371461704735 0.173498245614035
16.4173480424027 0.174498245614035
16.4634852446996 0.175498245614035
16.5107169105624 0.176498245614035
16.5563073556233 0.177498245614035
16.6045619358585 0.178498245614035
16.6528404286122 0.179498245614035
16.7001674732707 0.180498245614035
16.7406145670357 0.181498245614035
16.7807861891802 0.182498245614035
16.8225835688516 0.183498245614035
16.8660646238131 0.184498245614035
16.9090256772429 0.185498245614035
16.95158373909 0.186498245614035
16.9955766659303 0.187498245614035
17.0401460158821 0.188498245614035
17.0844406615566 0.189498245614035
17.126752541571 0.190498245614035
17.1755703618512 0.191498245614035
17.2223675084205 0.192498245614035
17.2670214076945 0.193498245614035
17.3116844032585 0.194498245614035
17.3519848962313 0.195498245614035
17.3949919615434 0.196498245614035
17.4407757622643 0.197498245614035
17.4852450095095 0.198498245614035
17.5266424693884 0.199498245614035
17.5662906608038 0.200498245614035
17.6121434703842 0.201498245614035
17.6553119271369 0.202498245614035
17.6993677218453 0.203498245614035
17.7449342888137 0.204498245614035
17.7898122648719 0.205498245614035
17.8344726279446 0.206498245614035
17.8797666823367 0.207498245614035
17.9234915042848 0.208498245614035
17.9663593245774 0.209498245614035
18.0124582296865 0.210498245614035
18.0577451555305 0.211498245614035
18.1047130379012 0.212498245614035
18.1502427259866 0.213498245614035
18.1978727455354 0.214498245614035
18.2404187379955 0.215498245614035
18.2875765134295 0.216498245614035
18.3341102617709 0.217498245614035
18.382020554123 0.218498245614035
18.4290507809315 0.219498245614035
18.4743771585516 0.220498245614035
18.5160545085916 0.221498245614035
18.5593444584371 0.222498245614035
18.6029334572332 0.223498245614035
18.6485705286675 0.224498245614035
18.6950426430073 0.225498245614035
18.7361470177084 0.226498245614035
18.7805839404638 0.227498245614035
18.822844539176 0.228498245614035
18.8666103216235 0.229498245614035
18.9110328931195 0.230498245614035
18.9574172493818 0.231498245614035
19.0028483055033 0.232498245614035
19.046563777426 0.233498245614035
19.0900857300926 0.234498245614035
19.136266596458 0.235498245614035
19.1834601181556 0.236498245614035
19.227933627097 0.237498245614035
19.2723246341127 0.238498245614035
19.3189017400346 0.239498245614035
19.3623561162827 0.240498245614035
19.4044347028974 0.241498245614035
19.450336134221 0.242498245614035
19.4923231248221 0.243498245614035
19.5404953183011 0.244498245614035
19.5862820072692 0.245498245614035
19.6368962819671 0.246498245614035
19.6861361781374 0.247498245614035
19.7366633064786 0.248498245614035
19.7856280100527 0.249498245614035
19.8352664059169 0.250498245614035
19.8833606048348 0.251498245614035
19.9262094100645 0.252498245614035
19.9701439251213 0.253498245614035
20.0155249064284 0.254498245614035
20.0623554080747 0.255498245614035
20.1062408675463 0.256498245614035
20.153752545855 0.257498245614035
20.1992547923335 0.258498245614035
20.2471999352644 0.259498245614035
20.2976770962526 0.260498245614035
20.3467217878218 0.261498245614035
20.393363961852 0.262498245614035
20.4403173525666 0.263498245614035
20.4884290276315 0.264498245614035
20.5357305039718 0.265498245614035
20.5805238049129 0.266498245614035
20.627718331868 0.267498245614035
20.6755257972758 0.268498245614035
20.7248999683 0.269498245614035
20.7708408109747 0.270498245614035
20.8164677754133 0.271498245614035
20.8656323166299 0.272498245614035
20.912697586179 0.273498245614035
20.9552576845774 0.274498245614035
21.0018547108049 0.275498245614035
21.0496365386743 0.276498245614035
21.0987659369275 0.277498245614035
21.1470180860543 0.278498245614035
21.1929336876198 0.279498245614035
21.2402718383118 0.280498245614035
21.2858102846496 0.281498245614035
21.3347484968159 0.282498245614035
21.3782063005881 0.283498245614035
21.4269721720998 0.284498245614035
21.4715654610275 0.285498245614035
21.5198573335847 0.286498245614035
21.5671070632485 0.287498245614035
21.6113130699913 0.288498245614035
21.6614130860081 0.289498245614035
21.7098626854433 0.290498245614035
21.7576033884215 0.291498245614035
21.8075638108204 0.292498245614035
21.8561709307794 0.293498245614035
21.9056812509194 0.294498245614035
21.9508184596771 0.295498245614035
21.9958399685365 0.296498245614035
22.0477578981915 0.297498245614035
22.0952606233567 0.298498245614035
22.14149047213 0.299498245614035
22.1902424881269 0.300498245614035
22.2414539119805 0.301498245614035
22.2888125697848 0.302498245614035
22.3335401267592 0.303498245614035
22.3773367431162 0.304498245614035
22.4224370110282 0.305498245614035
22.469635653943 0.306498245614035
22.5162247720733 0.307498245614035
22.5642666945855 0.308498245614035
22.6098956852954 0.309498245614035
22.6570017629382 0.310498245614035
22.7088222281116 0.311498245614035
22.7566028614109 0.312498245614035
22.8011659850908 0.313498245614035
22.8469054723177 0.314498245614035
22.8946314486316 0.315498245614035
22.9445904815086 0.316498245614035
22.9926943718525 0.317498245614035
23.0401167098275 0.318498245614035
23.0879912112426 0.319498245614035
23.1394499401813 0.320498245614035
23.1905147015721 0.321498245614035
23.239842839341 0.322498245614035
23.2880303929246 0.323498245614035
23.3330466971311 0.324498245614035
23.3882712625341 0.325498245614035
23.4386506069518 0.326498245614035
23.4853707649851 0.327498245614035
23.5302624197342 0.328498245614035
23.5786778738215 0.329498245614035
23.629955132027 0.330498245614035
23.6802225957972 0.331498245614035
23.7330427244802 0.332498245614035
23.7828057753904 0.333498245614035
23.8275571381631 0.334498245614035
23.8768880857077 0.335498245614035
23.9283295580266 0.336498245614035
23.9806770609508 0.337498245614035
24.0289519155028 0.338498245614035
24.0787586256464 0.339498245614035
24.1280735383117 0.340498245614035
24.1750469072821 0.341498245614035
24.2269776892559 0.342498245614035
24.2791778061524 0.343498245614035
24.3286134965628 0.344498245614035
24.3792294931343 0.345498245614035
24.4285074067749 0.346498245614035
24.4799935914143 0.347498245614035
24.5338678092989 0.348498245614035
24.5879765607671 0.349498245614035
24.6369762132359 0.350498245614035
24.6885880673247 0.351498245614035
24.7424385701716 0.352498245614035
24.7906822771792 0.353498245614035
24.8474529846809 0.354498245614035
24.896925067661 0.355498245614035
24.9465316375078 0.356498245614035
24.9946241325376 0.357498245614035
25.0509369878363 0.358498245614035
25.1034814835167 0.359498245614035
25.1567788011191 0.360498245614035
25.2087523415959 0.361498245614035
25.2595135091865 0.362498245614035
25.313053110823 0.363498245614035
25.3650730937683 0.364498245614035
25.4184670905494 0.365498245614035
25.4690656552117 0.366498245614035
25.5189778742587 0.367498245614035
25.5659208563416 0.368498245614035
25.6126724089697 0.369498245614035
25.6619581904798 0.370498245614035
25.7120340224224 0.371498245614035
25.7597417752252 0.372498245614035
25.8126632842743 0.373498245614035
25.8677808510429 0.374498245614035
25.9202281006048 0.375498245614035
25.9752918906904 0.376498245614035
26.0259321841805 0.377498245614035
26.07920861359 0.378498245614035
26.1328053892481 0.379498245614035
26.1866702302881 0.380498245614035
26.2367220548613 0.381498245614035
26.2926984773404 0.382498245614035
26.3432618754587 0.383498245614035
26.3933610858919 0.384498245614035
26.447144302977 0.385498245614035
26.49615781686 0.386498245614035
26.5470550970047 0.387498245614035
26.5988772282503 0.388498245614035
26.6472358117125 0.389498245614035
26.6964301586269 0.390498245614035
26.7494310710893 0.391498245614035
26.8018355035323 0.392498245614035
26.8536233768714 0.393498245614035
26.9112083468658 0.394498245614035
26.9681789238083 0.395498245614035
27.0239638192828 0.396498245614035
27.0748349610715 0.397498245614035
27.1247269619175 0.398498245614035
27.1775392771687 0.399498245614035
27.2345909856694 0.400498245614035
27.283254818771 0.401498245614035
27.335558077657 0.402498245614035
27.389319249457 0.403498245614035
27.441904041601 0.404498245614035
27.4970498859126 0.405498245614035
27.5556838270886 0.406498245614035
27.6106781270367 0.407498245614035
27.6709958357353 0.408498245614035
27.7211646795548 0.409498245614035
27.7717160801966 0.410498245614035
27.8259393549396 0.411498245614035
27.8812147938644 0.412498245614035
27.9356711755801 0.413498245614035
27.9927828546366 0.414498245614035
28.0477151975796 0.415498245614035
28.0988982139934 0.416498245614035
28.1544285129783 0.417498245614035
28.2053003170304 0.418498245614035
28.2605764523829 0.419498245614035
28.3161685808122 0.420498245614035
28.3718314896796 0.421498245614035
28.4272616608146 0.422498245614035
28.4873865465473 0.423498245614035
28.5460754686471 0.424498245614035
28.603652572683 0.425498245614035
28.660918086821 0.426498245614035
28.7192940997588 0.427498245614035
28.7751479436408 0.428498245614035
28.828977241657 0.429498245614035
28.8861256442416 0.430498245614035
28.9411786666407 0.431498245614035
28.9950512618722 0.432498245614035
29.0515899346325 0.433498245614035
29.1077874686724 0.434498245614035
29.1634799221483 0.435498245614035
29.221946963254 0.436498245614035
29.2833757981002 0.437498245614035
29.338727996169 0.438498245614035
29.3952717889203 0.439498245614035
29.4521122754433 0.440498245614035
29.5125276390896 0.441498245614035
29.565599737563 0.442498245614035
29.6209803001044 0.443498245614035
29.6786947587048 0.444498245614035
29.7354230762139 0.445498245614035
29.7922713779879 0.446498245614035
29.8476277042714 0.447498245614035
29.9055532401143 0.448498245614035
29.9649716235878 0.449498245614035
30.0249010884695 0.450498245614035
30.0833895470359 0.451498245614035
30.1411109242265 0.452498245614035
30.2018097028112 0.453498245614035
30.2567202293218 0.454498245614035
30.3111112089452 0.455498245614035
30.3680217012364 0.456498245614035
30.4319500402063 0.457498245614035
30.4913009371709 0.458498245614035
30.5491332067784 0.459498245614035
30.6093308567286 0.460498245614035
30.6674689367364 0.461498245614035
30.7284557588962 0.462498245614035
30.7834175561231 0.463498245614035
30.837541772682 0.464498245614035
30.8981665152191 0.465498245614035
30.9611725325309 0.466498245614035
31.0187488873212 0.467498245614035
31.0765781301542 0.468498245614035
31.1315174105697 0.469498245614035
31.1863758690918 0.470498245614035
31.2442506118717 0.471498245614035
31.3057371035301 0.472498245614035
31.3655056509752 0.473498245614035
31.4261900907518 0.474498245614035
31.4809730507754 0.475498245614035
31.5385773168451 0.476498245614035
31.5989869139843 0.477498245614035
31.6549282613336 0.478498245614035
31.7149512766874 0.479498245614035
31.7747690039996 0.480498245614035
31.8342477812921 0.481498245614035
31.8958491753103 0.482498245614035
31.9606564490233 0.483498245614035
32.0233924445349 0.484498245614035
32.0863990693231 0.485498245614035
32.1495208313326 0.486498245614035
32.207585402957 0.487498245614035
32.269362825015 0.488498245614035
32.3328190726944 0.489498245614035
32.3905697095956 0.490498245614035
32.4530209204525 0.491498245614035
32.5093763475669 0.492498245614035
32.5725781745115 0.493498245614035
32.6329632845382 0.494498245614035
32.7007450851389 0.495498245614035
32.7664738470975 0.496498245614035
32.8280975596482 0.497498245614035
32.8895312838981 0.498498245614035
32.9503685194583 0.499498245614035
33.0114683145211 0.500498245614035
33.0737204035837 0.501498245614035
33.1345420013755 0.502498245614035
33.1959280304678 0.503498245614035
33.2605607518201 0.504498245614035
33.3210150075478 0.505498245614035
33.386953580388 0.506498245614035
33.4487452494662 0.507498245614035
33.5101731999436 0.508498245614035
33.5748035348193 0.509498245614035
33.6408682453651 0.510498245614035
33.7011891339301 0.511498245614035
33.7635886416005 0.512498245614035
33.8288767498935 0.513498245614035
33.8928107288284 0.514498245614035
33.9583770377704 0.515498245614035
34.0254541682764 0.516498245614035
34.0880488678147 0.517498245614035
34.1473663267832 0.518498245614035
34.2020891498355 0.519498245614035
34.2645032798305 0.520498245614035
34.3342405619509 0.521498245614035
34.3945628149801 0.522498245614035
34.4568052734224 0.523498245614035
34.5187459984021 0.524498245614035
34.5860095524315 0.525498245614035
34.6572513638097 0.526498245614035
34.727732896356 0.527498245614035
34.7932812840634 0.528498245614035
34.8631858465281 0.529498245614035
34.9309681505508 0.530498245614035
34.9998819311929 0.531498245614035
35.0692807383365 0.532498245614035
35.1352813111034 0.533498245614035
35.2051142454789 0.534498245614035
35.268006419606 0.535498245614035
35.331192040794 0.536498245614035
35.397475756919 0.537498245614035
35.4632890335122 0.538498245614035
35.5308719824933 0.539498245614035
35.5992695140534 0.540498245614035
35.6694018283073 0.541498245614035
35.7434161648626 0.542498245614035
35.8112978938556 0.543498245614035
35.8738512568472 0.544498245614035
35.9417120013765 0.545498245614035
36.0133431831651 0.546498245614035
36.080019035965 0.547498245614035
36.1444688632303 0.548498245614035
36.2067469199276 0.549498245614035
36.2779026764617 0.550498245614035
36.3482797342762 0.551498245614035
36.4164596650138 0.552498245614035
36.4854037509592 0.553498245614035
36.5592580216144 0.554498245614035
36.6266740686786 0.555498245614035
36.693880917832 0.556498245614035
36.7588458731389 0.557498245614035
36.8234740816022 0.558498245614035
36.8962836098463 0.559498245614035
36.9686828634112 0.560498245614035
37.0353660122057 0.561498245614035
37.1041439072983 0.562498245614035
37.171436723271 0.563498245614035
37.2460614019644 0.564498245614035
37.319645393154 0.565498245614035
37.3847904732093 0.566498245614035
37.447083761283 0.567498245614035
37.5132852511331 0.568498245614035
37.5874445417779 0.569498245614035
37.655678189628 0.570498245614035
37.7255184289715 0.571498245614035
37.7960173547097 0.572498245614035
37.8647721481174 0.573498245614035
37.9348088850954 0.574498245614035
38.0057470551961 0.575498245614035
38.0762604781635 0.576498245614035
38.1483155311477 0.577498245614035
38.219085067883 0.578498245614035
38.2927990194757 0.579498245614035
38.3628909012 0.580498245614035
38.4350777953496 0.581498245614035
38.508456702096 0.582498245614035
38.5802304540027 0.583498245614035
38.6543333514767 0.584498245614035
38.7270664832993 0.585498245614035
38.7987113324514 0.586498245614035
38.8691185141367 0.587498245614035
38.9368574328863 0.588498245614035
39.0053865708242 0.589498245614035
39.076056018893 0.590498245614035
39.1526262031181 0.591498245614035
39.2217477494244 0.592498245614035
39.2905212745158 0.593498245614035
39.3609381360901 0.594498245614035
39.4382768884064 0.595498245614035
39.5127549040249 0.596498245614035
39.589339453527 0.597498245614035
39.6677283738644 0.598498245614035
39.7457537433169 0.599498245614035
39.8297355515005 0.600498245614035
39.9072060530643 0.601498245614035
39.9821405373689 0.602498245614035
40.0617424721572 0.603498245614035
40.1344831364081 0.604498245614035
40.2102169331922 0.605498245614035
40.2891033927652 0.606498245614035
40.3608424993321 0.607498245614035
40.4368252496273 0.608498245614035
40.5080932623775 0.609498245614035
40.5821531976687 0.610498245614035
40.6583060672202 0.611498245614035
40.7329852765597 0.612498245614035
40.8083755906393 0.613498245614035
40.8900743336556 0.614498245614035
40.9647014042473 0.615498245614035
41.0406070307305 0.616498245614035
41.118233360588 0.617498245614035
41.1953585748673 0.618498245614035
41.2668234476304 0.619498245614035
41.3435535443741 0.620498245614035
41.4210477951231 0.621498245614035
41.5008617225119 0.622498245614035
41.5851246651813 0.623498245614035
41.6637151431395 0.624498245614035
41.7400625525832 0.625498245614035
41.8189365013203 0.626498245614035
41.8997907251813 0.627498245614035
41.9773163710424 0.628498245614035
42.0484396978225 0.629498245614035
42.1242989806114 0.630498245614035
42.2064952382903 0.631498245614035
42.2877291441841 0.632498245614035
42.3689976018982 0.633498245614035
42.4450205283798 0.634498245614035
42.5245263488774 0.635498245614035
42.59861115763 0.636498245614035
42.678753062102 0.637498245614035
42.759067246118 0.638498245614035
42.8406998096918 0.639498245614035
42.9192431086984 0.640498245614035
42.9969573254611 0.641498245614035
43.078782870896 0.642498245614035
43.1598223197327 0.643498245614035
43.2413498183041 0.644498245614035
43.3181514484778 0.645498245614035
43.3982292192089 0.646498245614035
43.4859166289043 0.647498245614035
43.572289641295 0.648498245614035
43.6504752410418 0.649498245614035
43.7352717407259 0.650498245614035
43.8186237460384 0.651498245614035
43.9018211158622 0.652498245614035
43.986256937462 0.653498245614035
44.0728444080838 0.654498245614035
44.1595623405065 0.655498245614035
44.2497626883941 0.656498245614035
44.3359835309724 0.657498245614035
44.4178617194317 0.658498245614035
44.494554238476 0.659498245614035
44.5780140818269 0.660498245614035
44.6588979079815 0.661498245614035
44.7490365046907 0.662498245614035
44.8317828568835 0.663498245614035
44.9161240613059 0.664498245614035
45.0092398906424 0.665498245614035
45.0976236135767 0.666498245614035
45.1869740255738 0.667498245614035
45.2739327105257 0.668498245614035
45.3612364516028 0.669498245614035
45.4513555809791 0.670498245614035
45.5425632909867 0.671498245614035
45.6334556878134 0.672498245614035
45.7192589419354 0.673498245614035
45.8140564397254 0.674498245614035
45.8984741971982 0.675498245614035
45.9879864364993 0.676498245614035
46.0801913126875 0.677498245614035
46.1730454426674 0.678498245614035
46.2585716781549 0.679498245614035
46.3394790805598 0.680498245614035
46.4271820301585 0.681498245614035
46.5125729630915 0.682498245614035
46.5984505147636 0.683498245614035
46.6900677228711 0.684498245614035
46.7781769426053 0.685498245614035
46.8651388358796 0.686498245614035
46.9616611273317 0.687498245614035
47.0591965102425 0.688498245614035
47.1555168124992 0.689498245614035
47.2516097246616 0.690498245614035
47.3450933801991 0.691498245614035
47.4392166657928 0.692498245614035
47.5300253468934 0.693498245614035
47.6235419093347 0.694498245614035
47.7232856627621 0.695498245614035
47.8216868763049 0.696498245614035
47.9143742904372 0.697498245614035
48.0118278046152 0.698498245614035
48.1083017517915 0.699498245614035
48.2045868226226 0.700498245614035
48.3060628674518 0.701498245614035
48.4025589089048 0.702498245614035
48.4962767962616 0.703498245614035
48.5996162496224 0.704498245614035
48.6962597915653 0.705498245614035
48.7992903832615 0.706498245614035
48.887478337457 0.707498245614035
48.9783769261701 0.708498245614035
49.0830199272688 0.709498245614035
49.1843845580215 0.710498245614035
49.2853800810086 0.711498245614035
49.3822061863587 0.712498245614035
49.4761165128572 0.713498245614035
49.5726088121771 0.714498245614035
49.668008561967 0.715498245614035
49.7664759774697 0.716498245614035
49.8639898244684 0.717498245614035
49.9667763301527 0.718498245614035
50.0666299069963 0.719498245614035
50.1608900663521 0.720498245614035
50.2617793952322 0.721498245614035
50.3727169162229 0.722498245614035
50.4827524068717 0.723498245614035
50.5898461742928 0.724498245614035
50.6936154814192 0.725498245614035
50.7990520855063 0.726498245614035
50.9022258610853 0.727498245614035
50.9973842712533 0.728498245614035
51.0988401873422 0.729498245614035
51.1959176481983 0.730498245614035
51.2918891575821 0.731498245614035
51.4002321454291 0.732498245614035
51.5104654511781 0.733498245614035
51.6173154391568 0.734498245614035
51.7271786908277 0.735498245614035
51.8344910516408 0.736498245614035
51.9521882068334 0.737498245614035
52.0635159310924 0.738498245614035
52.1693674676772 0.739498245614035
52.2834904353775 0.740498245614035
52.395349701326 0.741498245614035
52.5027245349775 0.742498245614035
52.6137814322345 0.743498245614035
52.7196000850012 0.744498245614035
52.8274897892149 0.745498245614035
52.934341497594 0.746498245614035
53.0424789637548 0.747498245614035
53.1527269832209 0.748498245614035
53.2634245289054 0.749498245614035
53.3738047326908 0.750498245614035
53.4804855529178 0.751498245614035
53.5936839887417 0.752498245614035
53.7158452477823 0.753498245614035
53.8386297543445 0.754498245614035
53.9686544119394 0.755498245614035
54.0859543164028 0.756498245614035
54.215490752831 0.757498245614035
54.3358991600464 0.758498245614035
54.4489745424301 0.759498245614035
54.5571763121801 0.760498245614035
54.6690466707029 0.761498245614035
54.7893485071436 0.762498245614035
54.9035269204713 0.763498245614035
55.0160385742133 0.764498245614035
55.1233361260718 0.765498245614035
55.2458208224115 0.766498245614035
55.3656876356196 0.767498245614035
55.493566889848 0.768498245614035
55.615536860875 0.769498245614035
55.7402580317042 0.770498245614035
55.8618331773084 0.771498245614035
55.9877833746222 0.772498245614035
56.1188475626888 0.773498245614035
56.234705077902 0.774498245614035
56.3578640193556 0.775498245614035
56.4795728309365 0.776498245614035
56.6079795434172 0.777498245614035
56.7362959147467 0.778498245614035
56.8690813212998 0.779498245614035
57.0005684563866 0.780498245614035
57.1169488072165 0.781498245614035
57.2532482061731 0.782498245614035
57.3871739896328 0.783498245614035
57.5181377418676 0.784498245614035
57.6488803778554 0.785498245614035
57.7871270779628 0.786498245614035
57.9238703082029 0.787498245614035
58.0548143270179 0.788498245614035
58.1859719849588 0.789498245614035
58.3117294220361 0.790498245614035
58.4515861855664 0.791498245614035
58.5890749103751 0.792498245614035
58.7321263363318 0.793498245614035
58.8636317784728 0.794498245614035
58.998220722149 0.795498245614035
59.1295249304139 0.796498245614035
59.2685521561634 0.797498245614035
59.4078207263461 0.798498245614035
59.5455240591532 0.799498245614035
59.6890446849953 0.800498245614035
59.8363040675885 0.801498245614035
59.9912235966958 0.802498245614035
60.1427884789396 0.803498245614035
60.2868583553524 0.804498245614035
60.4270244500668 0.805498245614035
60.5778095286997 0.806498245614035
60.7208283774335 0.807498245614035
60.8655379858882 0.808498245614035
61.0109163945993 0.809498245614035
61.1572700985389 0.810498245614035
61.3055090681098 0.811498245614035
61.447409829512 0.812498245614035
61.5876921608934 0.813498245614035
61.7356564189355 0.814498245614035
61.8863083461731 0.815498245614035
62.0468083153229 0.816498245614035
62.2102512170753 0.817498245614035
62.3640617427166 0.818498245614035
62.5166329413264 0.819498245614035
62.6654490405791 0.820498245614035
62.8141433811912 0.821498245614035
62.9646459318665 0.822498245614035
63.1368493961608 0.823498245614035
63.3023762999971 0.824498245614035
63.4691967798066 0.825498245614035
63.6323800195541 0.826498245614035
63.8014524906731 0.827498245614035
63.9553665978073 0.828498245614035
64.1069546401921 0.829498245614035
64.2780360100817 0.830498245614035
64.4446359630286 0.831498245614035
64.6087246013071 0.832498245614035
64.7723781281361 0.833498245614035
64.9407656433644 0.834498245614035
65.1042998332287 0.835498245614035
65.2864039992127 0.836498245614035
65.4528098907659 0.837498245614035
65.6192406605945 0.838498245614035
65.7936638819125 0.839498245614035
65.9785127152294 0.840498245614035
66.1548140567114 0.841498245614035
66.3453520395853 0.842498245614035
66.5245324678977 0.843498245614035
66.701732357418 0.844498245614035
66.88725461488 0.845498245614035
67.0753918203529 0.846498245614035
67.2451115964856 0.847498245614035
67.4104118218397 0.848498245614035
67.5959439463172 0.849498245614035
67.7608547073495 0.850498245614035
67.9430814201214 0.851498245614035
68.130414378939 0.852498245614035
68.3227710934505 0.853498245614035
68.5182945760014 0.854498245614035
68.7153390802447 0.855498245614035
68.9100843829326 0.856498245614035
69.0903604190264 0.857498245614035
69.2731041143271 0.858498245614035
69.4707918850822 0.859498245614035
69.6643596347089 0.860498245614035
69.866575557347 0.861498245614035
70.0661027057362 0.862498245614035
70.2498840733843 0.863498245614035
70.4550094402151 0.864498245614035
70.6543543053651 0.865498245614035
70.8792285780191 0.866498245614035
71.0862696018294 0.867498245614035
71.2934489942157 0.868498245614035
71.5111441768493 0.869498245614035
71.7275035075592 0.870498245614035
71.926180355553 0.871498245614035
72.1296147920148 0.872498245614035
72.3526929484555 0.873498245614035
72.5723762698668 0.874498245614035
72.7766589364014 0.875498245614035
72.9871757493882 0.876498245614035
73.2092349292945 0.877498245614035
73.4508412181813 0.878498245614035
73.6862129187249 0.879498245614035
73.913387248281 0.880498245614035
74.1268028735464 0.881498245614035
74.3475845199584 0.882498245614035
74.5839370643762 0.883498245614035
74.809909014114 0.884498245614035
75.0306778772593 0.885498245614035
75.2636578698057 0.886498245614035
75.5074467896724 0.887498245614035
75.7303456001175 0.888498245614035
75.9504128040672 0.889498245614035
76.1872889898726 0.890498245614035
76.4031627864161 0.891498245614035
76.6399486793373 0.892498245614035
76.8746796936868 0.893498245614035
77.1083203663978 0.894498245614035
77.3416732855875 0.895498245614035
77.5694565334296 0.896498245614035
77.8151605790046 0.897498245614035
78.0772040613787 0.898498245614035
78.3351746827861 0.899498245614035
78.5772695692015 0.900498245614035
78.8271456614023 0.901498245614035
79.0830865776267 0.902498245614035
79.335000522541 0.903498245614035
79.6110373758984 0.904498245614035
79.8546887931382 0.905498245614035
80.0929764395477 0.906498245614035
80.3421978541878 0.907498245614035
80.6061390173012 0.908498245614035
80.8596564732761 0.909498245614035
81.0948563782694 0.910498245614035
81.3522114986307 0.911498245614035
81.6272708087352 0.912498245614035
81.9320112599693 0.913498245614035
82.2048990881347 0.914498245614035
82.4938920836527 0.915498245614035
82.7675353873467 0.916498245614035
83.0508912258996 0.917498245614035
83.3527200149454 0.918498245614035
83.6427574293174 0.919498245614035
83.9273039646776 0.920498245614035
84.2756680878591 0.921498245614035
84.58975937909 0.922498245614035
84.8925679053109 0.923498245614035
85.1937685135517 0.924498245614035
85.5265508025463 0.925498245614035
85.8709118213301 0.926498245614035
86.1837192800618 0.927498245614035
86.4845201920105 0.928498245614035
86.8150130393281 0.929498245614035
87.129234186928 0.930498245614035
87.4817520111101 0.931498245614035
87.8283660630847 0.932498245614035
88.1354926296518 0.933498245614035
88.4646918442429 0.934498245614035
88.815083717707 0.935498245614035
89.1809849445158 0.936498245614035
89.5228600702424 0.937498245614035
89.9059853750072 0.938498245614035
90.2704395578733 0.939498245614035
90.6866564621924 0.940498245614035
91.0716287385721 0.941498245614035
91.4376787307178 0.942498245614035
91.849627288091 0.943498245614035
92.2728145080621 0.944498245614035
92.6938371529875 0.945498245614035
93.1035546758071 0.946498245614035
93.5028248829693 0.947498245614035
93.9431582462309 0.948498245614035
94.3407085370861 0.949498245614035
94.7481359181297 0.950498245614035
95.1738091755726 0.951498245614035
95.6135679291539 0.952498245614035
96.0492524773153 0.953498245614035
96.4953723613023 0.954498245614035
96.9767558200894 0.955498245614035
97.4743257994851 0.956498245614035
97.9504497245758 0.957498245614035
98.4381547140844 0.958498245614035
98.9053774251054 0.959498245614035
99.4527268149741 0.960498245614035
100.010974649358 0.961498245614035
100.537542530666 0.962498245614035
101.101314603468 0.963498245614035
101.645850548428 0.964498245614035
102.149808118305 0.965498245614035
102.699524799894 0.966498245614035
103.282115088659 0.967498245614035
103.90597826467 0.968498245614035
104.551677086858 0.969498245614035
105.182074228079 0.970498245614035
105.864651641256 0.971498245614035
106.552194698108 0.972498245614035
107.335884368547 0.973498245614035
108.106663014962 0.974498245614035
108.946671553565 0.975498245614035
109.823514825908 0.976498245614035
110.659932689805 0.977498245614035
111.526044265242 0.978498245614035
112.388096230103 0.979498245614035
113.300944199547 0.980498245614035
114.284401311718 0.981498245614035
115.371055538389 0.982498245614035
116.571422304381 0.983498245614035
117.820690070644 0.984498245614035
119.077839874844 0.985498245614035
120.482051418622 0.986498245614035
121.906933400183 0.987498245614035
123.433281925846 0.988498245614035
125.071870044786 0.989498245614035
126.919563551523 0.990498245614035
129.049963221986 0.991498245614035
131.744306786147 0.992498245614035
134.968887372222 0.993498245614035
138.829424677056 0.994498245614035
143.63707856653 0.995498245614035
149.487395463698 0.996498245614035
160.166065312099 0.997498245614035
179.395547845383 0.998498245614035
230.56777160751 0.9995
};
\addlegendentry{gUEs Baseline}

\addplot [semithick, darkgreen, mark=square*, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000498245614035088
3.6349625455358 0.00149824561403509
4.09612506230418 0.00249824561403509
4.4340082412832 0.00349824561403509
4.72401191758586 0.00449824561403509
4.95958828190853 0.00549824561403509
5.15345702599521 0.00649824561403509
5.32885837145884 0.00749824561403509
5.49639110243137 0.00849824561403509
5.65315901509631 0.00949824561403509
5.80529963986561 0.0104982456140351
5.95432599672025 0.0114982456140351
6.08532716748066 0.0124982456140351
6.20907251103443 0.0134982456140351
6.32530889588734 0.0144982456140351
6.45049664887249 0.0154982456140351
6.56745609947259 0.0164982456140351
6.68890486097939 0.0174982456140351
6.80437447536891 0.0184982456140351
6.92734551505625 0.0194982456140351
7.03499384755318 0.0204982456140351
7.12505426249391 0.0214982456140351
7.22862819384848 0.0224982456140351
7.33003942121259 0.0234982456140351
7.42859121955904 0.0244982456140351
7.52340444362549 0.0254982456140351
7.61610198464828 0.0264982456140351
7.70662498661832 0.0274982456140351
7.79029895246483 0.0284982456140351
7.87489286262656 0.0294982456140351
7.95304186768816 0.0304982456140351
8.02889106573536 0.0314982456140351
8.10865832109329 0.0324982456140351
8.19046528295548 0.0334982456140351
8.27247923486428 0.0344982456140351
8.34343319515262 0.0354982456140351
8.42049238667275 0.0364982456140351
8.49457629016075 0.0374982456140351
8.56846798434452 0.0384982456140351
8.63362666484905 0.0394982456140351
8.70418359319656 0.0404982456140351
8.76919566801749 0.0414982456140351
8.84242827797829 0.0424982456140351
8.90723829013312 0.0434982456140351
8.97795903198785 0.0444982456140351
9.04436610320573 0.0454982456140351
9.11234853017664 0.0464982456140351
9.18408724524086 0.0474982456140351
9.25226563480646 0.0484982456140351
9.31972275159217 0.0494982456140351
9.38309200418536 0.0504982456140351
9.44480616309473 0.0514982456140351
9.50747513748514 0.0524982456140351
9.56951072572449 0.0534982456140351
9.63577254301176 0.0544982456140351
9.70394599004416 0.0554982456140351
9.77345218971096 0.0564982456140351
9.83895777799772 0.0574982456140351
9.8993697691202 0.0584982456140351
9.96599282110374 0.0594982456140351
10.0313118913972 0.0604982456140351
10.0948358264347 0.0614982456140351
10.1523869551161 0.0624982456140351
10.2102555478565 0.0634982456140351
10.269865594639 0.0644982456140351
10.3327150805403 0.0654982456140351
10.3989773766042 0.0664982456140351
10.4616320387488 0.0674982456140351
10.5203793785716 0.0684982456140351
10.5715452567562 0.0694982456140351
10.626503926152 0.0704982456140351
10.6774703262966 0.0714982456140351
10.7363612406842 0.0724982456140351
10.7974390876806 0.0734982456140351
10.8603004057091 0.0744982456140351
10.917506978292 0.0754982456140351
10.9757037259946 0.0764982456140351
11.0347048538761 0.0774982456140351
11.091203523266 0.0784982456140351
11.1503819873009 0.0794982456140351
11.2109085604098 0.0804982456140351
11.2675134487305 0.0814982456140351
11.3206060852304 0.0824982456140351
11.3751881544693 0.0834982456140351
11.431501229711 0.0844982456140351
11.4892249077022 0.0854982456140351
11.5454881314203 0.0864982456140351
11.6038285252434 0.0874982456140351
11.6593125769508 0.0884982456140351
11.7168247763793 0.0894982456140351
11.7833652022164 0.0904982456140351
11.8426003306914 0.0914982456140351
11.8976607088364 0.0924982456140351
11.9536639206697 0.0934982456140351
12.0112080529783 0.0944982456140351
12.0681048837115 0.0954982456140351
12.1235549498872 0.0964982456140351
12.1827912305545 0.0974982456140351
12.2390539822044 0.0984982456140351
12.2983238821582 0.0994982456140351
12.3592163519469 0.100498245614035
12.4185523923429 0.101498245614035
12.4762480360647 0.102498245614035
12.5324093511427 0.103498245614035
12.5918109093835 0.104498245614035
12.6486667910508 0.105498245614035
12.7047159773251 0.106498245614035
12.7644582476581 0.107498245614035
12.8200025226567 0.108498245614035
12.872569421701 0.109498245614035
12.9304806728944 0.110498245614035
12.9908991526101 0.111498245614035
13.0488352466105 0.112498245614035
13.1054566503174 0.113498245614035
13.1640418791819 0.114498245614035
13.2195020425785 0.115498245614035
13.2734582402264 0.116498245614035
13.3309064167386 0.117498245614035
13.3867649457678 0.118498245614035
13.4396863642251 0.119498245614035
13.4957533471203 0.120498245614035
13.5513906044516 0.121498245614035
13.6022839364304 0.122498245614035
13.6512748180359 0.123498245614035
13.704691688088 0.124498245614035
13.7555867636093 0.125498245614035
13.806576007983 0.126498245614035
13.8561913943984 0.127498245614035
13.9031218914844 0.128498245614035
13.9543048476403 0.129498245614035
14.0071371546902 0.130498245614035
14.0594035168663 0.131498245614035
14.1123763976184 0.132498245614035
14.1647131242646 0.133498245614035
14.2171647204602 0.134498245614035
14.2737143290326 0.135498245614035
14.3280212368023 0.136498245614035
14.3796310949065 0.137498245614035
14.4311580361036 0.138498245614035
14.4837071380402 0.139498245614035
14.5365136999353 0.140498245614035
14.5915459115993 0.141498245614035
14.6421240754937 0.142498245614035
14.6917307563916 0.143498245614035
14.7432599186492 0.144498245614035
14.7949041709531 0.145498245614035
14.8427719319001 0.146498245614035
14.8970163140849 0.147498245614035
14.9508437556606 0.148498245614035
15.0037293896943 0.149498245614035
15.0572183841354 0.150498245614035
15.1072141588052 0.151498245614035
15.1559633352035 0.152498245614035
15.2075307584221 0.153498245614035
15.2599504969317 0.154498245614035
15.3081489895872 0.155498245614035
15.3584966673556 0.156498245614035
15.4042580476226 0.157498245614035
15.4534137141371 0.158498245614035
15.5021926876887 0.159498245614035
15.5496712577504 0.160498245614035
15.6021316326501 0.161498245614035
15.6515158304712 0.162498245614035
15.7001365010925 0.163498245614035
15.7473205689462 0.164498245614035
15.797713078923 0.165498245614035
15.843199258437 0.166498245614035
15.8901117908799 0.167498245614035
15.9359779816733 0.168498245614035
15.9804748645867 0.169498245614035
16.0290405654391 0.170498245614035
16.0789382603578 0.171498245614035
16.128222960695 0.172498245614035
16.1752437269292 0.173498245614035
16.2208388663001 0.174498245614035
16.2675799064595 0.175498245614035
16.3150792378663 0.176498245614035
16.3619672656787 0.177498245614035
16.4079333710694 0.178498245614035
16.451013004768 0.179498245614035
16.5009372065486 0.180498245614035
16.5461785355859 0.181498245614035
16.5899716037384 0.182498245614035
16.6383887254304 0.183498245614035
16.6842404070502 0.184498245614035
16.7266968905653 0.185498245614035
16.7698100903264 0.186498245614035
16.8137994531557 0.187498245614035
16.8579678375059 0.188498245614035
16.9018835987068 0.189498245614035
16.947780615672 0.190498245614035
16.9919410696447 0.191498245614035
17.0387641325196 0.192498245614035
17.0834876669005 0.193498245614035
17.1263889591954 0.194498245614035
17.1755843609092 0.195498245614035
17.2188963496342 0.196498245614035
17.263225072874 0.197498245614035
17.3078859661893 0.198498245614035
17.3516496937708 0.199498245614035
17.3945150540333 0.200498245614035
17.4406059634156 0.201498245614035
17.484011255595 0.202498245614035
17.5247969085971 0.203498245614035
17.5681563132764 0.204498245614035
17.6152487963776 0.205498245614035
17.6575568268725 0.206498245614035
17.7016225364619 0.207498245614035
17.7432266080382 0.208498245614035
17.7873218896347 0.209498245614035
17.8307312152432 0.210498245614035
17.8762932490046 0.211498245614035
17.9204268683096 0.212498245614035
17.9680102085763 0.213498245614035
18.0145820789153 0.214498245614035
18.060636607409 0.215498245614035
18.10657087607 0.216498245614035
18.1510043416742 0.217498245614035
18.1965645274898 0.218498245614035
18.2404863818155 0.219498245614035
18.2842866446424 0.220498245614035
18.3303184079321 0.221498245614035
18.3762726469104 0.222498245614035
18.4216058745229 0.223498245614035
18.4664126897697 0.224498245614035
18.509314521092 0.225498245614035
18.5513388056319 0.226498245614035
18.5942444943591 0.227498245614035
18.6378676884629 0.228498245614035
18.682059336401 0.229498245614035
18.7258422679215 0.230498245614035
18.7712133307998 0.231498245614035
18.8132113992871 0.232498245614035
18.8555391060631 0.233498245614035
18.8992680867442 0.234498245614035
18.9475577540495 0.235498245614035
18.9922649451215 0.236498245614035
19.0402277867205 0.237498245614035
19.0879068457512 0.238498245614035
19.1321312475232 0.239498245614035
19.1776310422497 0.240498245614035
19.2227938923244 0.241498245614035
19.2679047416626 0.242498245614035
19.3138530267188 0.243498245614035
19.35913207003 0.244498245614035
19.4011873724615 0.245498245614035
19.4467584364335 0.246498245614035
19.4891445824818 0.247498245614035
19.5381463993946 0.248498245614035
19.5850643397825 0.249498245614035
19.6325347752442 0.250498245614035
19.6810038937198 0.251498245614035
19.7295036475731 0.252498245614035
19.7782584066929 0.253498245614035
19.8242091727512 0.254498245614035
19.870469426214 0.255498245614035
19.9133876489898 0.256498245614035
19.959646919442 0.257498245614035
20.007224271533 0.258498245614035
20.0542667786601 0.259498245614035
20.1001995257496 0.260498245614035
20.1445626504583 0.261498245614035
20.191025127872 0.262498245614035
20.2356576597965 0.263498245614035
20.283956361394 0.264498245614035
20.3354412748678 0.265498245614035
20.3845767555803 0.266498245614035
20.4332428966591 0.267498245614035
20.4801422983758 0.268498245614035
20.5279930979863 0.269498245614035
20.5744394433015 0.270498245614035
20.6205792892192 0.271498245614035
20.6642572654959 0.272498245614035
20.7106549952695 0.273498245614035
20.755504920714 0.274498245614035
20.7992505751922 0.275498245614035
20.8475627145224 0.276498245614035
20.8931916764471 0.277498245614035
20.9366153650888 0.278498245614035
20.9825098061158 0.279498245614035
21.0286381052817 0.280498245614035
21.0754615241291 0.281498245614035
21.1253465640701 0.282498245614035
21.1709883251278 0.283498245614035
21.2178073855531 0.284498245614035
21.2638567829509 0.285498245614035
21.3128131155012 0.286498245614035
21.3625993880932 0.287498245614035
21.4118663086792 0.288498245614035
21.4594413227808 0.289498245614035
21.5045241096326 0.290498245614035
21.5518746444692 0.291498245614035
21.5967873121175 0.292498245614035
21.6452375181883 0.293498245614035
21.6942703770843 0.294498245614035
21.7405293920196 0.295498245614035
21.7885976595788 0.296498245614035
21.8401791756889 0.297498245614035
21.8915391758616 0.298498245614035
21.9403135526611 0.299498245614035
21.983302731722 0.300498245614035
22.0315121162872 0.301498245614035
22.0820368119522 0.302498245614035
22.1265944635689 0.303498245614035
22.1780850805098 0.304498245614035
22.2273250691848 0.305498245614035
22.2724698245793 0.306498245614035
22.3188680774373 0.307498245614035
22.3642999443355 0.308498245614035
22.4109467488377 0.309498245614035
22.4615682762565 0.310498245614035
22.5117808584063 0.311498245614035
22.5614560935763 0.312498245614035
22.609752287553 0.313498245614035
22.6582590621213 0.314498245614035
22.7073052379028 0.315498245614035
22.7539646160939 0.316498245614035
22.7993023329071 0.317498245614035
22.8472711368089 0.318498245614035
22.8978215505073 0.319498245614035
22.948371133744 0.320498245614035
22.9945478394817 0.321498245614035
23.042036319952 0.322498245614035
23.0910875988802 0.323498245614035
23.1413202680071 0.324498245614035
23.1911011383348 0.325498245614035
23.2436021792695 0.326498245614035
23.2912762189583 0.327498245614035
23.338760720071 0.328498245614035
23.3948945233431 0.329498245614035
23.4419241673728 0.330498245614035
23.4880191123083 0.331498245614035
23.5344400760502 0.332498245614035
23.586730156513 0.333498245614035
23.6361964808046 0.334498245614035
23.6861735083973 0.335498245614035
23.7330544148899 0.336498245614035
23.7812951312854 0.337498245614035
23.8294946157253 0.338498245614035
23.8786738682096 0.339498245614035
23.9318793755084 0.340498245614035
23.9846838101086 0.341498245614035
24.0333463298135 0.342498245614035
24.0835840987845 0.343498245614035
24.1329730555988 0.344498245614035
24.1831020916189 0.345498245614035
24.2322532355319 0.346498245614035
24.2838666487077 0.347498245614035
24.3357125614096 0.348498245614035
24.3870186644142 0.349498245614035
24.4402224871787 0.350498245614035
24.4956285096903 0.351498245614035
24.546186527631 0.352498245614035
24.5955957867852 0.353498245614035
24.6448574978865 0.354498245614035
24.6958377495344 0.355498245614035
24.745309514958 0.356498245614035
24.7951389974987 0.357498245614035
24.8480591228608 0.358498245614035
24.8977627292191 0.359498245614035
24.9468179783133 0.360498245614035
24.995298208181 0.361498245614035
25.0485868848918 0.362498245614035
25.0986707952164 0.363498245614035
25.1498929303114 0.364498245614035
25.199151068244 0.365498245614035
25.2531348927792 0.366498245614035
25.3052278261016 0.367498245614035
25.3589306842068 0.368498245614035
25.4137585442215 0.369498245614035
25.4652935603757 0.370498245614035
25.5145162325395 0.371498245614035
25.5629465571077 0.372498245614035
25.6111397403661 0.373498245614035
25.6596917686755 0.374498245614035
25.7100429273425 0.375498245614035
25.7609028002872 0.376498245614035
25.8119692474972 0.377498245614035
25.8619848714256 0.378498245614035
25.9134331673673 0.379498245614035
25.966492576686 0.380498245614035
26.016570113821 0.381498245614035
26.0716802582835 0.382498245614035
26.1258261660174 0.383498245614035
26.1746882168533 0.384498245614035
26.2250233979074 0.385498245614035
26.2779434474729 0.386498245614035
26.3312948025067 0.387498245614035
26.3793177498519 0.388498245614035
26.4321248939991 0.389498245614035
26.4856591056804 0.390498245614035
26.5374473981536 0.391498245614035
26.5910321987841 0.392498245614035
26.6383576721179 0.393498245614035
26.6890235159808 0.394498245614035
26.7377045858771 0.395498245614035
26.7900781988037 0.396498245614035
26.841357916257 0.397498245614035
26.8942055252902 0.398498245614035
26.9485621075761 0.399498245614035
27.0049313386849 0.400498245614035
27.0579083254152 0.401498245614035
27.1105813289258 0.402498245614035
27.1608833351465 0.403498245614035
27.2135684076807 0.404498245614035
27.267342920079 0.405498245614035
27.3217091290284 0.406498245614035
27.3772497636163 0.407498245614035
27.4322605175859 0.408498245614035
27.4873282943586 0.409498245614035
27.5458565731654 0.410498245614035
27.6011829450751 0.411498245614035
27.6582875053799 0.412498245614035
27.7075305353029 0.413498245614035
27.7580032486512 0.414498245614035
27.8137377777693 0.415498245614035
27.8708635962709 0.416498245614035
27.9297560869029 0.417498245614035
27.9831635992908 0.418498245614035
28.0384343111219 0.419498245614035
28.0898635824132 0.420498245614035
28.1442344855274 0.421498245614035
28.198137887093 0.422498245614035
28.2530541706226 0.423498245614035
28.3073242283607 0.424498245614035
28.3621024541441 0.425498245614035
28.4183043604835 0.426498245614035
28.4758852331971 0.427498245614035
28.5350826152686 0.428498245614035
28.5936311224231 0.429498245614035
28.6499473906509 0.430498245614035
28.7078711242544 0.431498245614035
28.760249475158 0.432498245614035
28.8137322095439 0.433498245614035
28.8688029344699 0.434498245614035
28.9213192583236 0.435498245614035
28.9776829762488 0.436498245614035
29.0343015870623 0.437498245614035
29.0888937648727 0.438498245614035
29.1478244669381 0.439498245614035
29.2099158902725 0.440498245614035
29.270548182632 0.441498245614035
29.3271000988161 0.442498245614035
29.3819451135128 0.443498245614035
29.4377867991597 0.444498245614035
29.4943037247239 0.445498245614035
29.547175778877 0.446498245614035
29.6032611570733 0.447498245614035
29.6628700816228 0.448498245614035
29.7222687943017 0.449498245614035
29.780529760586 0.450498245614035
29.8381061834298 0.451498245614035
29.8919392877467 0.452498245614035
29.9523859813106 0.453498245614035
30.0114232464122 0.454498245614035
30.0728516195128 0.455498245614035
30.1318210581994 0.456498245614035
30.1900659782641 0.457498245614035
30.2473809317818 0.458498245614035
30.3046882948867 0.459498245614035
30.3593119635962 0.460498245614035
30.4233208542769 0.461498245614035
30.4812180516516 0.462498245614035
30.5387429324029 0.463498245614035
30.5983268545583 0.464498245614035
30.6556592963441 0.465498245614035
30.7167831097225 0.466498245614035
30.7700460620488 0.467498245614035
30.824677497641 0.468498245614035
30.8851448811176 0.469498245614035
30.9424508692132 0.470498245614035
31.0005669546489 0.471498245614035
31.0555030600885 0.472498245614035
31.110121581973 0.473498245614035
31.1663622543639 0.474498245614035
31.2217418642947 0.475498245614035
31.2802631298102 0.476498245614035
31.339257261097 0.477498245614035
31.3977833194391 0.478498245614035
31.4583866350322 0.479498245614035
31.5158151476582 0.480498245614035
31.5723727417586 0.481498245614035
31.6329555579184 0.482498245614035
31.6918051550345 0.483498245614035
31.7507270914335 0.484498245614035
31.807114097013 0.485498245614035
31.8646016256706 0.486498245614035
31.9245474529854 0.487498245614035
31.9864812996455 0.488498245614035
32.0539154627841 0.489498245614035
32.1169684046459 0.490498245614035
32.1778250386968 0.491498245614035
32.2357362850625 0.492498245614035
32.2973003971884 0.493498245614035
32.3623695939978 0.494498245614035
32.4239680711476 0.495498245614035
32.4850138252351 0.496498245614035
32.5479787126391 0.497498245614035
32.6109257682181 0.498498245614035
32.6738222688393 0.499498245614035
32.741322595454 0.500498245614035
32.8047862542621 0.501498245614035
32.8637436115719 0.502498245614035
32.9247062495282 0.503498245614035
32.9815296791844 0.504498245614035
33.0484825256246 0.505498245614035
33.1124936810497 0.506498245614035
33.172047742751 0.507498245614035
33.2367869722668 0.508498245614035
33.297000769679 0.509498245614035
33.3627331164561 0.510498245614035
33.4249824897785 0.511498245614035
33.4887499312528 0.512498245614035
33.5507024828901 0.513498245614035
33.6173691968644 0.514498245614035
33.679163032688 0.515498245614035
33.74544926039 0.516498245614035
33.8099476390754 0.517498245614035
33.8711930537386 0.518498245614035
33.9310572220293 0.519498245614035
33.9942792922581 0.520498245614035
34.0607547629296 0.521498245614035
34.1262988599116 0.522498245614035
34.1845692150479 0.523498245614035
34.2462987396009 0.524498245614035
34.3128930164734 0.525498245614035
34.3747722527187 0.526498245614035
34.439188346905 0.527498245614035
34.5060734088801 0.528498245614035
34.5749610980644 0.529498245614035
34.6429228566723 0.530498245614035
34.7136188383223 0.531498245614035
34.7831859426662 0.532498245614035
34.850566265343 0.533498245614035
34.917220612314 0.534498245614035
34.9866803723222 0.535498245614035
35.0537014226412 0.536498245614035
35.1203905603659 0.537498245614035
35.1883774708213 0.538498245614035
35.2548120098874 0.539498245614035
35.3167214557172 0.540498245614035
35.3853302465787 0.541498245614035
35.453063948666 0.542498245614035
35.5213026979423 0.543498245614035
35.5875135334099 0.544498245614035
35.6590997939175 0.545498245614035
35.7237848636433 0.546498245614035
35.7878309763521 0.547498245614035
35.8509342792485 0.548498245614035
35.9176095974708 0.549498245614035
35.9876494963777 0.550498245614035
36.0535416298584 0.551498245614035
36.1195989905692 0.552498245614035
36.1820750283464 0.553498245614035
36.2508299971989 0.554498245614035
36.3205275216431 0.555498245614035
36.3903961235979 0.556498245614035
36.4598584456144 0.557498245614035
36.5279981814448 0.558498245614035
36.5962942764643 0.559498245614035
36.6652554646886 0.560498245614035
36.733231241066 0.561498245614035
36.7941406044977 0.562498245614035
36.86285760784 0.563498245614035
36.9346766470218 0.564498245614035
37.0015927034044 0.565498245614035
37.07103411746 0.566498245614035
37.1362630772724 0.567498245614035
37.2053274944127 0.568498245614035
37.2785547914535 0.569498245614035
37.3485051900643 0.570498245614035
37.4131925998338 0.571498245614035
37.4777818944499 0.572498245614035
37.5515282777685 0.573498245614035
37.6217457213397 0.574498245614035
37.6885245165575 0.575498245614035
37.764434130785 0.576498245614035
37.8366875077946 0.577498245614035
37.9068604228401 0.578498245614035
37.9811887443137 0.579498245614035
38.0453309943878 0.580498245614035
38.1123014856156 0.581498245614035
38.1860998625563 0.582498245614035
38.2554004690832 0.583498245614035
38.3279786382335 0.584498245614035
38.4003788839922 0.585498245614035
38.4766325535766 0.586498245614035
38.5488600132987 0.587498245614035
38.6224204641656 0.588498245614035
38.6988100077345 0.589498245614035
38.7752484537847 0.590498245614035
38.848067991515 0.591498245614035
38.9191012869994 0.592498245614035
38.9929070081565 0.593498245614035
39.0661747982974 0.594498245614035
39.1378967306836 0.595498245614035
39.2098813735978 0.596498245614035
39.2787481770035 0.597498245614035
39.3529597138889 0.598498245614035
39.4301256465627 0.599498245614035
39.5032182501309 0.600498245614035
39.5791135109158 0.601498245614035
39.6570597609213 0.602498245614035
39.7371761191588 0.603498245614035
39.8198368882181 0.604498245614035
39.8990885399587 0.605498245614035
39.9808006598141 0.606498245614035
40.0642092678487 0.607498245614035
40.1399374927166 0.608498245614035
40.2170695714454 0.609498245614035
40.2924971572947 0.610498245614035
40.3691444236049 0.611498245614035
40.4435596521834 0.612498245614035
40.5134296695734 0.613498245614035
40.5821206531265 0.614498245614035
40.6581908223401 0.615498245614035
40.7311916502858 0.616498245614035
40.8126159791211 0.617498245614035
40.8924710806816 0.618498245614035
40.9711304534857 0.619498245614035
41.0461042362816 0.620498245614035
41.123347696669 0.621498245614035
41.1999184068161 0.622498245614035
41.2771165313926 0.623498245614035
41.3583787208914 0.624498245614035
41.4416941501694 0.625498245614035
41.5324594172339 0.626498245614035
41.6099806682263 0.627498245614035
41.6863252537009 0.628498245614035
41.7633648694901 0.629498245614035
41.8382633409803 0.630498245614035
41.9189060442827 0.631498245614035
41.9961200697299 0.632498245614035
42.0677100125783 0.633498245614035
42.144768026579 0.634498245614035
42.218216847486 0.635498245614035
42.3040956423994 0.636498245614035
42.3889836971982 0.637498245614035
42.4674230240285 0.638498245614035
42.548164775705 0.639498245614035
42.6212209353356 0.640498245614035
42.7034192839808 0.641498245614035
42.7866001311173 0.642498245614035
42.869336675231 0.643498245614035
42.9444273049146 0.644498245614035
43.020646946572 0.645498245614035
43.0977752246064 0.646498245614035
43.181640060499 0.647498245614035
43.2636657800104 0.648498245614035
43.3436841634909 0.649498245614035
43.4329562431746 0.650498245614035
43.5223928222435 0.651498245614035
43.6080370054285 0.652498245614035
43.6942542631005 0.653498245614035
43.7709885867918 0.654498245614035
43.852999005969 0.655498245614035
43.9326533288294 0.656498245614035
44.0154162414567 0.657498245614035
44.1032044489428 0.658498245614035
44.1835610067609 0.659498245614035
44.2702791735494 0.660498245614035
44.351671815306 0.661498245614035
44.4350777636925 0.662498245614035
44.5191875968178 0.663498245614035
44.6064877774152 0.664498245614035
44.6882012188781 0.665498245614035
44.7742228147021 0.666498245614035
44.8680025579006 0.667498245614035
44.9617402494404 0.668498245614035
45.052057364683 0.669498245614035
45.1382881021551 0.670498245614035
45.2246163486578 0.671498245614035
45.3097208283429 0.672498245614035
45.4015494547651 0.673498245614035
45.4938326082918 0.674498245614035
45.586542436492 0.675498245614035
45.6791499894255 0.676498245614035
45.7619854470681 0.677498245614035
45.8442445699201 0.678498245614035
45.9341332440862 0.679498245614035
46.0266966789016 0.680498245614035
46.1191581025636 0.681498245614035
46.20483514931 0.682498245614035
46.293258042551 0.683498245614035
46.3841976213007 0.684498245614035
46.4754949761099 0.685498245614035
46.5604592620441 0.686498245614035
46.6509909316147 0.687498245614035
46.7469189270002 0.688498245614035
46.8426526541368 0.689498245614035
46.9292472594039 0.690498245614035
47.0244690469753 0.691498245614035
47.1186499626452 0.692498245614035
47.2082044871922 0.693498245614035
47.3026427952234 0.694498245614035
47.3979213517501 0.695498245614035
47.4969042031273 0.696498245614035
47.5943345271726 0.697498245614035
47.6925582268137 0.698498245614035
47.7912951860378 0.699498245614035
47.8797634290907 0.700498245614035
47.9691468764923 0.701498245614035
48.0731124329972 0.702498245614035
48.1695283326243 0.703498245614035
48.2663034518925 0.704498245614035
48.3700002706153 0.705498245614035
48.4597721748717 0.706498245614035
48.564960448603 0.707498245614035
48.6565900927041 0.708498245614035
48.7582312787458 0.709498245614035
48.8475431730178 0.710498245614035
48.9343894299499 0.711498245614035
49.0344622536264 0.712498245614035
49.138904220781 0.713498245614035
49.2354667366155 0.714498245614035
49.3371350551426 0.715498245614035
49.4362798273585 0.716498245614035
49.5283898723408 0.717498245614035
49.6255414099526 0.718498245614035
49.7254922277253 0.719498245614035
49.8243861943425 0.720498245614035
49.9206496907806 0.721498245614035
50.032960162905 0.722498245614035
50.1360487748296 0.723498245614035
50.2350323581488 0.724498245614035
50.3466577757165 0.725498245614035
50.455470127876 0.726498245614035
50.5545879865139 0.727498245614035
50.6622075132664 0.728498245614035
50.7723614410801 0.729498245614035
50.8747706282802 0.730498245614035
50.970545752032 0.731498245614035
51.0753856628308 0.732498245614035
51.1775017578326 0.733498245614035
51.2730316169305 0.734498245614035
51.3753274312594 0.735498245614035
51.4900869417923 0.736498245614035
51.596628599777 0.737498245614035
51.6983871159533 0.738498245614035
51.8035539151486 0.739498245614035
51.9228288140384 0.740498245614035
52.0349267478322 0.741498245614035
52.1422751122273 0.742498245614035
52.2518386741091 0.743498245614035
52.3677808723217 0.744498245614035
52.4825562731554 0.745498245614035
52.5921267958212 0.746498245614035
52.6975681105335 0.747498245614035
52.8136127515636 0.748498245614035
52.9211311104803 0.749498245614035
53.0315189344832 0.750498245614035
53.1482755075326 0.751498245614035
53.2662122162296 0.752498245614035
53.374490398474 0.753498245614035
53.4779347511765 0.754498245614035
53.5897546075191 0.755498245614035
53.7022069883313 0.756498245614035
53.8302196249353 0.757498245614035
53.9524472694812 0.758498245614035
54.0802292795294 0.759498245614035
54.198078058801 0.760498245614035
54.3137255765854 0.761498245614035
54.4306868772629 0.762498245614035
54.5412352067495 0.763498245614035
54.6588725577391 0.764498245614035
54.7748968370011 0.765498245614035
54.8913228475883 0.766498245614035
55.0077361575141 0.767498245614035
55.1200617093671 0.768498245614035
55.2352686627702 0.769498245614035
55.3509722324972 0.770498245614035
55.4716659150269 0.771498245614035
55.5937030803229 0.772498245614035
55.7180514753625 0.773498245614035
55.8429064472253 0.774498245614035
55.9650801845736 0.775498245614035
56.0968799479794 0.776498245614035
56.2186810180123 0.777498245614035
56.3455246679955 0.778498245614035
56.4730486298049 0.779498245614035
56.6042116473898 0.780498245614035
56.7392994383745 0.781498245614035
56.8754171463164 0.782498245614035
57.0084391390114 0.783498245614035
57.1239134209887 0.784498245614035
57.2505237110647 0.785498245614035
57.384570147289 0.786498245614035
57.52094943703 0.787498245614035
57.6491458254582 0.788498245614035
57.7867959987041 0.789498245614035
57.9233782699795 0.790498245614035
58.0602855992414 0.791498245614035
58.1911189692336 0.792498245614035
58.3218038817835 0.793498245614035
58.4633297938298 0.794498245614035
58.591085547098 0.795498245614035
58.7344066849984 0.796498245614035
58.8636211870427 0.797498245614035
59.0056841458491 0.798498245614035
59.1469737870505 0.799498245614035
59.2875766243892 0.800498245614035
59.4271759581771 0.801498245614035
59.5733721976043 0.802498245614035
59.7182181407889 0.803498245614035
59.86867310659 0.804498245614035
60.0216605761897 0.805498245614035
60.1647864251122 0.806498245614035
60.3027894764826 0.807498245614035
60.4424058847465 0.808498245614035
60.5949699939743 0.809498245614035
60.7387446134993 0.810498245614035
60.8857084481433 0.811498245614035
61.0337847199534 0.812498245614035
61.1798814208277 0.813498245614035
61.3226254159247 0.814498245614035
61.4824188262568 0.815498245614035
61.6273120497063 0.816498245614035
61.7746069144666 0.817498245614035
61.924070173897 0.818498245614035
62.0841463212125 0.819498245614035
62.2395837620644 0.820498245614035
62.3927241712162 0.821498245614035
62.5354187533715 0.822498245614035
62.6865126032276 0.823498245614035
62.8446057500269 0.824498245614035
63.0041305040941 0.825498245614035
63.1763371723753 0.826498245614035
63.3356605183958 0.827498245614035
63.4994954308483 0.828498245614035
63.6684447139742 0.829498245614035
63.8296108827971 0.830498245614035
63.9854264238569 0.831498245614035
64.1628243848502 0.832498245614035
64.3317013143384 0.833498245614035
64.4948621184617 0.834498245614035
64.664228747533 0.835498245614035
64.8335681655963 0.836498245614035
65.0034908514281 0.837498245614035
65.1859184138106 0.838498245614035
65.3672977355648 0.839498245614035
65.5366025263408 0.840498245614035
65.7107820424075 0.841498245614035
65.891860914522 0.842498245614035
66.0650781018243 0.843498245614035
66.2612406539327 0.844498245614035
66.4563156365194 0.845498245614035
66.6493719892315 0.846498245614035
66.83833494091 0.847498245614035
67.0222232595238 0.848498245614035
67.2107765811309 0.849498245614035
67.3774445808558 0.850498245614035
67.5596827104527 0.851498245614035
67.7327414565356 0.852498245614035
67.9205397189686 0.853498245614035
68.0957397891816 0.854498245614035
68.2827191325444 0.855498245614035
68.4786683596849 0.856498245614035
68.6708887765225 0.857498245614035
68.8552787055745 0.858498245614035
69.0475425933765 0.859498245614035
69.2387007081848 0.860498245614035
69.4358079916826 0.861498245614035
69.6249500790866 0.862498245614035
69.8275134290514 0.863498245614035
70.0273993138834 0.864498245614035
70.216598700529 0.865498245614035
70.4148816179544 0.866498245614035
70.6156965942357 0.867498245614035
70.8320673044641 0.868498245614035
71.0430667706913 0.869498245614035
71.2410984005992 0.870498245614035
71.4586167776089 0.871498245614035
71.6815754231501 0.872498245614035
71.8930048302717 0.873498245614035
72.1214369085808 0.874498245614035
72.334473178403 0.875498245614035
72.5394514467267 0.876498245614035
72.7413863458932 0.877498245614035
72.9563226427512 0.878498245614035
73.1984517993788 0.879498245614035
73.4403825265134 0.880498245614035
73.675009810646 0.881498245614035
73.8998264017541 0.882498245614035
74.1180852795433 0.883498245614035
74.3498323344975 0.884498245614035
74.5813574386491 0.885498245614035
74.8038090491064 0.886498245614035
75.0243633671011 0.887498245614035
75.2674541495449 0.888498245614035
75.497078443135 0.889498245614035
75.7093365737887 0.890498245614035
75.9363449210932 0.891498245614035
76.1795265690852 0.892498245614035
76.4014932878752 0.893498245614035
76.6471143644854 0.894498245614035
76.8840786064806 0.895498245614035
77.1244624585949 0.896498245614035
77.3741151356351 0.897498245614035
77.6262386630789 0.898498245614035
77.8788032052009 0.899498245614035
78.1245196015724 0.900498245614035
78.3620615325944 0.901498245614035
78.6114735903231 0.902498245614035
78.8529886895028 0.903498245614035
79.1004679760577 0.904498245614035
79.3491830918232 0.905498245614035
79.6179385173401 0.906498245614035
79.8807075615994 0.907498245614035
80.1409676047139 0.908498245614035
80.4086830241179 0.909498245614035
80.6813090160373 0.910498245614035
80.9208960402564 0.911498245614035
81.1632856088709 0.912498245614035
81.4316049961766 0.913498245614035
81.7029984799098 0.914498245614035
81.9911109144205 0.915498245614035
82.2698652352628 0.916498245614035
82.545132231552 0.917498245614035
82.8100864155877 0.918498245614035
83.1012375761248 0.919498245614035
83.4060129556041 0.920498245614035
83.6997454007903 0.921498245614035
84.0104913577306 0.922498245614035
84.3452180386997 0.923498245614035
84.6454743909333 0.924498245614035
84.9627949227276 0.925498245614035
85.2708044585733 0.926498245614035
85.6149239540861 0.927498245614035
85.9405278488787 0.928498245614035
86.2480192432717 0.929498245614035
86.5477840865558 0.930498245614035
86.8638714883713 0.931498245614035
87.2122595744409 0.932498245614035
87.5624938885274 0.933498245614035
87.8902569048018 0.934498245614035
88.2112604438652 0.935498245614035
88.5564878338953 0.936498245614035
88.9332975649164 0.937498245614035
89.3094047623657 0.938498245614035
89.6739075754652 0.939498245614035
90.0274531303457 0.940498245614035
90.3885344843836 0.941498245614035
90.7694844680837 0.942498245614035
91.1605612664281 0.943498245614035
91.5476450779863 0.944498245614035
91.9618125712948 0.945498245614035
92.3985801450215 0.946498245614035
92.8105935618241 0.947498245614035
93.2234703465412 0.948498245614035
93.6285207730619 0.949498245614035
94.060480471551 0.950498245614035
94.4416556490304 0.951498245614035
94.8744893275428 0.952498245614035
95.3430948517534 0.953498245614035
95.8113472420225 0.954498245614035
96.2701427446417 0.955498245614035
96.7498198910142 0.956498245614035
97.2545863403436 0.957498245614035
97.759379649884 0.958498245614035
98.2345774260302 0.959498245614035
98.7206930589593 0.960498245614035
99.2293264361794 0.961498245614035
99.78832102719 0.962498245614035
100.327432272493 0.963498245614035
100.854518753956 0.964498245614035
101.433408960479 0.965498245614035
101.962149842469 0.966498245614035
102.544731135313 0.967498245614035
103.150141815365 0.968498245614035
103.793955397702 0.969498245614035
104.43822651162 0.970498245614035
105.090839082413 0.971498245614035
105.810018042101 0.972498245614035
106.522564949617 0.973498245614035
107.322719477424 0.974498245614035
108.08479204121 0.975498245614035
108.964848457639 0.976498245614035
109.897758653742 0.977498245614035
110.810034720669 0.978498245614035
111.735421296505 0.979498245614035
112.626876499781 0.980498245614035
113.576454494471 0.981498245614035
114.563306762397 0.982498245614035
115.655122697027 0.983498245614035
116.888043459397 0.984498245614035
118.122325852196 0.985498245614035
119.458956929509 0.986498245614035
120.90260216805 0.987498245614035
122.471841073781 0.988498245614035
124.116496142947 0.989498245614035
125.959238862535 0.990498245614035
128.063528566844 0.991498245614035
130.770920434761 0.992498245614035
133.987144385231 0.993498245614035
137.872588252778 0.994498245614035
142.671274870836 0.995498245614035
148.011168734962 0.996498245614035
157.848206859471 0.997498245614035
176.542005704138 0.998498245614035
228.297868154341 0.9995
};
\addlegendentry{gUEs Opt}
\end{axis}

\end{tikzpicture}


==> Figure/Tikz/SINR_Dist_TypeI_UMa_Single_straight_edge_h100_Nuav12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=5in,
height=3in,
% width=5in,
% height=3in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={SINR},
x grid style={darkgray176, opacity=0.45},
xlabel={dB},
xmajorgrids,
xmin=-15, xmax=29,
xtick style={color=black},
y grid style={darkgray176, opacity=0.45},
ylabel={CDF},
ymajorgrids,
ymin=-0.048435, ymax=1.04940166666667,
ytick style={color=black}
]
\addplot [semithick, darkred, dashed, mark=x, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000466666666666667
-11.8799545122276 0.00146666666666667
-11.2547738275476 0.00246666666666667
-10.8155777794206 0.00346666666666667
-10.4455508143466 0.00446666666666667
-10.1172161715436 0.00546666666666667
-9.91912633283359 0.00646666666666667
-9.77533060098669 0.00746666666666667
-9.59440142498125 0.00846666666666667
-9.45756636448944 0.00946666666666667
-9.31454213212211 0.0104666666666667
-9.1708818081099 0.0114666666666667
-9.05908239754268 0.0124666666666667
-8.96166510831468 0.0134666666666667
-8.8980346535267 0.0144666666666667
-8.83984982551423 0.0154666666666667
-8.74285594709027 0.0164666666666667
-8.67114916499065 0.0174666666666667
-8.60530699239624 0.0184666666666667
-8.54342271125242 0.0194666666666667
-8.5000199811925 0.0204666666666667
-8.42497789841753 0.0214666666666667
-8.3759682618329 0.0224666666666667
-8.33180658728117 0.0234666666666667
-8.27670615817699 0.0244666666666667
-8.2187445890942 0.0254666666666667
-8.16322052734187 0.0264666666666667
-8.07529592017631 0.0274666666666667
-8.00215613220351 0.0284666666666667
-7.9506916400962 0.0294666666666667
-7.9085021777364 0.0304666666666667
-7.87476766003503 0.0314666666666667
-7.84929602769428 0.0324666666666667
-7.80899071749723 0.0334666666666667
-7.76250374510141 0.0344666666666667
-7.70811112755329 0.0354666666666667
-7.6659126117549 0.0364666666666667
-7.61833233592353 0.0374666666666667
-7.58479062512244 0.0384666666666667
-7.5525133087955 0.0394666666666667
-7.52393280469961 0.0404666666666667
-7.49423023194535 0.0414666666666667
-7.45608097737756 0.0424666666666667
-7.42816801386666 0.0434666666666667
-7.3955755024206 0.0444666666666667
-7.36547482222194 0.0454666666666667
-7.32675683840068 0.0464666666666667
-7.29384794210301 0.0474666666666667
-7.25860279622055 0.0484666666666667
-7.22596095280379 0.0494666666666667
-7.19961284801774 0.0504666666666667
-7.16913718807054 0.0514666666666667
-7.1333168898025 0.0524666666666667
-7.09932530850537 0.0534666666666667
-7.05819247629282 0.0544666666666667
-7.01884687615862 0.0554666666666667
-6.9913451598799 0.0564666666666667
-6.96614091949997 0.0574666666666667
-6.92766258510914 0.0584666666666667
-6.90401333691544 0.0594666666666667
-6.87626273814921 0.0604666666666667
-6.85236799226021 0.0614666666666667
-6.82299522767887 0.0624666666666667
-6.79553251048735 0.0634666666666667
-6.77463465156038 0.0644666666666667
-6.75511058907669 0.0654666666666667
-6.72304218631015 0.0664666666666666
-6.6924803236382 0.0674666666666666
-6.66798594048079 0.0684666666666667
-6.64617999317118 0.0694666666666666
-6.62747550210369 0.0704666666666667
-6.60466018839709 0.0714666666666667
-6.58277597883156 0.0724666666666667
-6.55991791770583 0.0734666666666667
-6.52959545733808 0.0744666666666667
-6.49721622771297 0.0754666666666667
-6.4693909257101 0.0764666666666667
-6.45026626090437 0.0774666666666667
-6.42878339997304 0.0784666666666667
-6.41611202510516 0.0794666666666667
-6.40350895088165 0.0804666666666667
-6.39089345395999 0.0814666666666667
-6.3710218156358 0.0824666666666667
-6.34858741671952 0.0834666666666667
-6.32952884173872 0.0844666666666667
-6.31122999947434 0.0854666666666667
-6.29887912604409 0.0864666666666667
-6.28313461385058 0.0874666666666667
-6.26115079969931 0.0884666666666667
-6.24435959736609 0.0894666666666667
-6.2288899037765 0.0904666666666667
-6.21282891300277 0.0914666666666667
-6.18786639656874 0.0924666666666667
-6.1700624441436 0.0934666666666667
-6.14676077065374 0.0944666666666667
-6.11830767835281 0.0954666666666667
-6.09634265336639 0.0964666666666667
-6.07601445314968 0.0974666666666667
-6.05647571203516 0.0984666666666667
-6.03465858499814 0.0994666666666667
-6.00838667868273 0.100466666666667
-5.98981227567239 0.101466666666667
-5.96835266292975 0.102466666666667
-5.94931769759039 0.103466666666667
-5.93357192955625 0.104466666666667
-5.9193860542393 0.105466666666667
-5.90794196608041 0.106466666666667
-5.89384060792795 0.107466666666667
-5.87729324439833 0.108466666666667
-5.86162821249826 0.109466666666667
-5.84213514396116 0.110466666666667
-5.82893605289527 0.111466666666667
-5.81548251957273 0.112466666666667
-5.7993579810338 0.113466666666667
-5.78453135439191 0.114466666666667
-5.76245565163382 0.115466666666667
-5.7433152696571 0.116466666666667
-5.72599802516727 0.117466666666667
-5.70772188222717 0.118466666666667
-5.69393616809349 0.119466666666667
-5.67788343023137 0.120466666666667
-5.6662183046813 0.121466666666667
-5.65130230740442 0.122466666666667
-5.64190131943453 0.123466666666667
-5.62937148142665 0.124466666666667
-5.60691121476721 0.125466666666667
-5.58643561022712 0.126466666666667
-5.56850171324795 0.127466666666667
-5.54978840244359 0.128466666666667
-5.53636367831128 0.129466666666667
-5.52482473742631 0.130466666666667
-5.51493569974297 0.131466666666667
-5.49963409127668 0.132466666666667
-5.48485278579056 0.133466666666667
-5.4723674677207 0.134466666666667
-5.45465747483754 0.135466666666667
-5.44251028315364 0.136466666666667
-5.42956673614916 0.137466666666667
-5.41709927888281 0.138466666666667
-5.40353371772605 0.139466666666667
-5.39015336395916 0.140466666666667
-5.3760532017959 0.141466666666667
-5.36396751041486 0.142466666666667
-5.35188273298318 0.143466666666667
-5.33842211745765 0.144466666666667
-5.32069980948613 0.145466666666667
-5.29845578324281 0.146466666666667
-5.2862141902239 0.147466666666667
-5.273941134466 0.148466666666667
-5.26123353376948 0.149466666666667
-5.24564224890979 0.150466666666667
-5.23156262166836 0.151466666666667
-5.21749916081339 0.152466666666667
-5.20556405257436 0.153466666666667
-5.19211362854459 0.154466666666667
-5.1792016743738 0.155466666666667
-5.16553024731436 0.156466666666667
-5.15318360007604 0.157466666666667
-5.13572816684594 0.158466666666667
-5.12041512912906 0.159466666666667
-5.10502367950925 0.160466666666667
-5.09614230256539 0.161466666666667
-5.0876242676967 0.162466666666667
-5.07319648183993 0.163466666666667
-5.05993699330434 0.164466666666667
-5.05027059264342 0.165466666666667
-5.03932682350762 0.166466666666667
-5.02885316032949 0.167466666666667
-5.01698433938614 0.168466666666667
-5.00562364125123 0.169466666666667
-4.99615502845206 0.170466666666667
-4.98315642918461 0.171466666666667
-4.97256473806006 0.172466666666667
-4.95901060265184 0.173466666666667
-4.94709554423136 0.174466666666667
-4.93630933723759 0.175466666666667
-4.92394306171273 0.176466666666667
-4.9098848576714 0.177466666666667
-4.8996119129982 0.178466666666667
-4.88731952230466 0.179466666666667
-4.87471112105032 0.180466666666667
-4.86508049815874 0.181466666666667
-4.85139320418078 0.182466666666667
-4.83887173222032 0.183466666666667
-4.83014422411319 0.184466666666667
-4.81981978664211 0.185466666666667
-4.80634018819865 0.186466666666667
-4.79961208131384 0.187466666666667
-4.78693949600684 0.188466666666667
-4.77725601387598 0.189466666666667
-4.76547662923783 0.190466666666667
-4.74982493084039 0.191466666666667
-4.73914598779442 0.192466666666667
-4.7272959334552 0.193466666666667
-4.71150112967008 0.194466666666667
-4.69929506984905 0.195466666666667
-4.68261865290773 0.196466666666667
-4.67049077353137 0.197466666666667
-4.66015628555885 0.198466666666667
-4.65148270028195 0.199466666666667
-4.63952077582788 0.200466666666667
-4.62864800286151 0.201466666666667
-4.6179949175672 0.202466666666667
-4.6088987601402 0.203466666666667
-4.60109887434118 0.204466666666667
-4.58798797597473 0.205466666666667
-4.57859356253087 0.206466666666667
-4.56662048255837 0.207466666666667
-4.55430395140138 0.208466666666667
-4.54447649330076 0.209466666666667
-4.5360460895802 0.210466666666667
-4.52824541605325 0.211466666666667
-4.52065356766582 0.212466666666667
-4.50886905583555 0.213466666666667
-4.49800067455119 0.214466666666667
-4.4868449346256 0.215466666666667
-4.47283005750201 0.216466666666667
-4.46278002766875 0.217466666666667
-4.45443157342742 0.218466666666667
-4.4401719342405 0.219466666666667
-4.42596348094542 0.220466666666667
-4.41398352667096 0.221466666666667
-4.40010585962707 0.222466666666667
-4.38930189750781 0.223466666666667
-4.37794188897429 0.224466666666667
-4.36536021648594 0.225466666666667
-4.35331047361736 0.226466666666667
-4.34094942380316 0.227466666666667
-4.33047092796013 0.228466666666667
-4.3216786712632 0.229466666666667
-4.31171468997137 0.230466666666667
-4.30148491835208 0.231466666666667
-4.2898440037308 0.232466666666667
-4.27673077997239 0.233466666666667
-4.26683791438245 0.234466666666667
-4.25818228703769 0.235466666666667
-4.25083233150944 0.236466666666667
-4.23946025619852 0.237466666666667
-4.23089357718666 0.238466666666667
-4.21788605035315 0.239466666666667
-4.20335295604715 0.240466666666667
-4.19117897476007 0.241466666666667
-4.18344115988383 0.242466666666667
-4.17194353476398 0.243466666666667
-4.16322574989405 0.244466666666667
-4.15266271009744 0.245466666666667
-4.14099721078036 0.246466666666667
-4.1301561987382 0.247466666666667
-4.11863465068541 0.248466666666667
-4.10821541235464 0.249466666666667
-4.10045596976135 0.250466666666667
-4.09209393808654 0.251466666666667
-4.08076178389249 0.252466666666667
-4.06886744562956 0.253466666666667
-4.05904982799707 0.254466666666667
-4.04847477757398 0.255466666666667
-4.03622384185418 0.256466666666667
-4.02451574611855 0.257466666666667
-4.01538932688228 0.258466666666667
-4.00649645612667 0.259466666666667
-3.99638731520807 0.260466666666667
-3.98767910748908 0.261466666666667
-3.97854359660819 0.262466666666667
-3.9673675640793 0.263466666666667
-3.95327288876657 0.264466666666667
-3.94219697128597 0.265466666666667
-3.92903326250021 0.266466666666667
-3.92041501928339 0.267466666666667
-3.91016354745478 0.268466666666667
-3.89963256592086 0.269466666666667
-3.88992936946568 0.270466666666667
-3.87968859507842 0.271466666666667
-3.87198736470427 0.272466666666667
-3.85950525103685 0.273466666666667
-3.85092769212406 0.274466666666667
-3.84125297271105 0.275466666666667
-3.83204852035197 0.276466666666667
-3.82021206088125 0.277466666666667
-3.81045778852908 0.278466666666667
-3.80060308523865 0.279466666666667
-3.79378251456878 0.280466666666667
-3.78354556822271 0.281466666666667
-3.7745285821076 0.282466666666667
-3.76199070488849 0.283466666666667
-3.75271298244064 0.284466666666667
-3.74327706308018 0.285466666666667
-3.73630240309743 0.286466666666667
-3.72567849569254 0.287466666666667
-3.71760891081128 0.288466666666667
-3.70314233258654 0.289466666666667
-3.69013996326853 0.290466666666667
-3.68153387404122 0.291466666666667
-3.67409395839288 0.292466666666667
-3.66736594391931 0.293466666666667
-3.65784521098013 0.294466666666667
-3.64781860351848 0.295466666666667
-3.63775805582168 0.296466666666667
-3.62382240481677 0.297466666666667
-3.61038348828407 0.298466666666667
-3.60006223761666 0.299466666666667
-3.58678270472516 0.300466666666667
-3.57657076539751 0.301466666666667
-3.56877214589333 0.302466666666667
-3.56119888249746 0.303466666666667
-3.55329984079979 0.304466666666667
-3.5382606879237 0.305466666666667
-3.52703555997336 0.306466666666667
-3.51881208300436 0.307466666666667
-3.51084011005902 0.308466666666667
-3.5010601082395 0.309466666666667
-3.49188568559395 0.310466666666667
-3.48379600601485 0.311466666666667
-3.47681422506448 0.312466666666667
-3.46850710882741 0.313466666666667
-3.45950321056024 0.314466666666667
-3.45311386220396 0.315466666666667
-3.44408325871235 0.316466666666667
-3.43274628373121 0.317466666666667
-3.42570832598183 0.318466666666667
-3.41740665905778 0.319466666666667
-3.40799234895206 0.320466666666667
-3.39921179587017 0.321466666666667
-3.3906235412751 0.322466666666667
-3.38131019105099 0.323466666666667
-3.3732113892673 0.324466666666667
-3.36541644522253 0.325466666666667
-3.356580514981 0.326466666666667
-3.34833326374045 0.327466666666667
-3.33801102654328 0.328466666666667
-3.32622415017447 0.329466666666667
-3.31650724428123 0.330466666666667
-3.30870358566554 0.331466666666667
-3.29980526979324 0.332466666666667
-3.29184658952627 0.333466666666667
-3.28440283078289 0.334466666666667
-3.2700287405143 0.335466666666667
-3.25891260361312 0.336466666666667
-3.25262381312473 0.337466666666667
-3.24404207602518 0.338466666666667
-3.23157610961136 0.339466666666667
-3.22314279465093 0.340466666666667
-3.21377333004499 0.341466666666667
-3.20390424288956 0.342466666666667
-3.19207168192232 0.343466666666667
-3.18488317557314 0.344466666666667
-3.17713306541909 0.345466666666667
-3.1668506680728 0.346466666666667
-3.15786210333924 0.347466666666667
-3.14890857000315 0.348466666666667
-3.13918235555295 0.349466666666667
-3.12887223012989 0.350466666666667
-3.11739346839934 0.351466666666667
-3.10831409407058 0.352466666666667
-3.0998887871554 0.353466666666667
-3.08941920802748 0.354466666666667
-3.07974348221337 0.355466666666667
-3.06909958636141 0.356466666666667
-3.06189142132516 0.357466666666667
-3.05515521919263 0.358466666666667
-3.04907322400033 0.359466666666667
-3.03943548293369 0.360466666666667
-3.03413175912092 0.361466666666667
-3.02565234202341 0.362466666666667
-3.0174009261419 0.363466666666667
-3.00641611904194 0.364466666666667
-2.99378735783212 0.365466666666667
-2.98074672841444 0.366466666666667
-2.97233876120425 0.367466666666667
-2.96772552592209 0.368466666666667
-2.96143355417895 0.369466666666667
-2.95236556123065 0.370466666666667
-2.94345016081096 0.371466666666667
-2.9372503482869 0.372466666666667
-2.92770521527457 0.373466666666667
-2.91756138661177 0.374466666666667
-2.90719179123866 0.375466666666667
-2.896764797367 0.376466666666667
-2.88679133894834 0.377466666666667
-2.87977908327268 0.378466666666667
-2.87210586371059 0.379466666666667
-2.86150374239588 0.380466666666667
-2.85053165357838 0.381466666666667
-2.84281182487021 0.382466666666667
-2.83413156866511 0.383466666666667
-2.82765078721692 0.384466666666667
-2.82052546378292 0.385466666666667
-2.81282674410382 0.386466666666667
-2.80313131937365 0.387466666666667
-2.79412628835582 0.388466666666667
-2.78462345015013 0.389466666666667
-2.77323280646873 0.390466666666667
-2.76612528127681 0.391466666666667
-2.75866277964912 0.392466666666667
-2.74828670542017 0.393466666666667
-2.73891000785862 0.394466666666667
-2.73080009646118 0.395466666666667
-2.72146626566 0.396466666666667
-2.71078101829479 0.397466666666667
-2.70020771787857 0.398466666666667
-2.69247464618891 0.399466666666667
-2.68183577291944 0.400466666666667
-2.67270090309033 0.401466666666667
-2.66465077924541 0.402466666666667
-2.65421043146992 0.403466666666667
-2.64652198315346 0.404466666666667
-2.63917558302099 0.405466666666667
-2.63085948237673 0.406466666666667
-2.62232975749563 0.407466666666667
-2.61434171433671 0.408466666666667
-2.60494211893759 0.409466666666667
-2.59577608060339 0.410466666666667
-2.58449776576547 0.411466666666667
-2.5762331716379 0.412466666666667
-2.56762365940774 0.413466666666667
-2.55947846885803 0.414466666666667
-2.54839186925784 0.415466666666667
-2.54079318513998 0.416466666666667
-2.53296365514805 0.417466666666667
-2.52571432044144 0.418466666666667
-2.51720482932765 0.419466666666667
-2.50721042522613 0.420466666666667
-2.498984070109 0.421466666666667
-2.4906807125229 0.422466666666667
-2.48187590778383 0.423466666666667
-2.47469706901311 0.424466666666667
-2.46872996185599 0.425466666666667
-2.4630882997752 0.426466666666667
-2.45593608669914 0.427466666666667
-2.44749768817062 0.428466666666667
-2.44082905786732 0.429466666666667
-2.43182633164887 0.430466666666667
-2.42124200375655 0.431466666666667
-2.41015492876652 0.432466666666667
-2.40190434315891 0.433466666666667
-2.3940053179367 0.434466666666667
-2.38490234929115 0.435466666666667
-2.37728876817696 0.436466666666667
-2.36655498663185 0.437466666666667
-2.35810615482226 0.438466666666667
-2.34869273673914 0.439466666666667
-2.33827374062169 0.440466666666667
-2.32566912633869 0.441466666666667
-2.31660961404744 0.442466666666667
-2.30822486989909 0.443466666666667
-2.3015285314504 0.444466666666667
-2.2963177964146 0.445466666666667
-2.29026537343786 0.446466666666667
-2.28035868991749 0.447466666666667
-2.27066738732916 0.448466666666667
-2.25956818839014 0.449466666666667
-2.25335580132034 0.450466666666667
-2.24547566344687 0.451466666666667
-2.23735587500222 0.452466666666667
-2.22854125283126 0.453466666666667
-2.21960078225019 0.454466666666667
-2.21045824935942 0.455466666666667
-2.20070454845709 0.456466666666667
-2.19393484309303 0.457466666666667
-2.18612926457902 0.458466666666667
-2.17833332733317 0.459466666666667
-2.17021010983722 0.460466666666667
-2.16227974363469 0.461466666666667
-2.15348684025311 0.462466666666667
-2.14584752692637 0.463466666666667
-2.13758389718534 0.464466666666667
-2.1302467662322 0.465466666666667
-2.12222763380276 0.466466666666667
-2.11698988961937 0.467466666666667
-2.10862907053222 0.468466666666667
-2.101437353449 0.469466666666667
-2.09459608481457 0.470466666666667
-2.08563973172469 0.471466666666667
-2.0773001559778 0.472466666666667
-2.06495952944032 0.473466666666667
-2.05571828072051 0.474466666666667
-2.04972958734468 0.475466666666667
-2.03970699039878 0.476466666666667
-2.0319864272283 0.477466666666667
-2.02460244542172 0.478466666666667
-2.01559573334098 0.479466666666667
-2.00669849570484 0.480466666666667
-1.99878685045488 0.481466666666667
-1.9928205512162 0.482466666666667
-1.98250210754897 0.483466666666667
-1.97711203700118 0.484466666666667
-1.96915953703712 0.485466666666667
-1.95931077650446 0.486466666666667
-1.94946729431158 0.487466666666667
-1.93925440332026 0.488466666666667
-1.93118221467173 0.489466666666667
-1.92259274360085 0.490466666666667
-1.91301978899896 0.491466666666667
-1.90193579110428 0.492466666666667
-1.89352885573708 0.493466666666667
-1.88547790525406 0.494466666666667
-1.87792927960654 0.495466666666667
-1.87046836899035 0.496466666666667
-1.85947657202992 0.497466666666667
-1.84826038529546 0.498466666666667
-1.83865603130129 0.499466666666667
-1.82961059430388 0.500466666666667
-1.82077826570288 0.501466666666667
-1.8114585132349 0.502466666666667
-1.80275807593907 0.503466666666667
-1.79414880503417 0.504466666666667
-1.78563773801867 0.505466666666667
-1.77756171282997 0.506466666666667
-1.76947568765188 0.507466666666667
-1.76343773373917 0.508466666666667
-1.75502853279972 0.509466666666667
-1.74867107614386 0.510466666666667
-1.73948679563986 0.511466666666667
-1.72987746051665 0.512466666666667
-1.7194487978877 0.513466666666667
-1.70958233262534 0.514466666666667
-1.69809957682238 0.515466666666667
-1.69045517973947 0.516466666666667
-1.68059031647593 0.517466666666667
-1.67290086561618 0.518466666666667
-1.66278744565177 0.519466666666667
-1.65445198030111 0.520466666666667
-1.64653413951369 0.521466666666667
-1.64015442432793 0.522466666666667
-1.6310614511648 0.523466666666667
-1.61984413255004 0.524466666666667
-1.61211433154573 0.525466666666667
-1.60464235659012 0.526466666666667
-1.59257143501133 0.527466666666667
-1.58519008301745 0.528466666666667
-1.57418394832208 0.529466666666667
-1.56653902924853 0.530466666666667
-1.56218404550007 0.531466666666667
-1.55633937089213 0.532466666666667
-1.54719510214615 0.533466666666667
-1.53942668612242 0.534466666666667
-1.53236922758673 0.535466666666667
-1.52386643631405 0.536466666666667
-1.51606837256637 0.537466666666667
-1.50854247871363 0.538466666666667
-1.49846050299935 0.539466666666667
-1.48847012251246 0.540466666666667
-1.47902044603619 0.541466666666667
-1.47142007911283 0.542466666666667
-1.46091373563433 0.543466666666667
-1.44961773852086 0.544466666666667
-1.43814851186842 0.545466666666667
-1.42723937289086 0.546466666666667
-1.41787429528571 0.547466666666667
-1.4082175833216 0.548466666666667
-1.39897216603209 0.549466666666667
-1.39104386901508 0.550466666666667
-1.38129401058277 0.551466666666667
-1.36872365702133 0.552466666666667
-1.35823725038228 0.553466666666667
-1.34918873366788 0.554466666666667
-1.34167562315812 0.555466666666667
-1.33563431244317 0.556466666666667
-1.32761052110221 0.557466666666667
-1.31720822064107 0.558466666666667
-1.3097958103495 0.559466666666667
-1.29928648725407 0.560466666666667
-1.29050730361231 0.561466666666667
-1.28211301761053 0.562466666666667
-1.27307597215944 0.563466666666667
-1.26682114247545 0.564466666666667
-1.26138416954281 0.565466666666667
-1.25328756039976 0.566466666666667
-1.24628638830405 0.567466666666667
-1.23761822631204 0.568466666666667
-1.228756595179 0.569466666666667
-1.22161357993584 0.570466666666667
-1.21621681368807 0.571466666666667
-1.20505193379235 0.572466666666667
-1.19428010975113 0.573466666666667
-1.18717998667445 0.574466666666667
-1.17945233747796 0.575466666666667
-1.17424774484054 0.576466666666667
-1.1658512344876 0.577466666666667
-1.15960654212922 0.578466666666667
-1.15144398726262 0.579466666666667
-1.14294025517774 0.580466666666667
-1.13413405543945 0.581466666666667
-1.12634761256093 0.582466666666667
-1.11483711552491 0.583466666666667
-1.10036859853022 0.584466666666667
-1.08787352355828 0.585466666666667
-1.0797018827633 0.586466666666667
-1.07008919540876 0.587466666666667
-1.0603550644514 0.588466666666667
-1.05066569644631 0.589466666666667
-1.04231165714559 0.590466666666667
-1.02852906521409 0.591466666666667
-1.01801861388275 0.592466666666667
-1.00817708196075 0.593466666666667
-1.00020282380585 0.594466666666667
-0.993368723222856 0.595466666666667
-0.981682617388117 0.596466666666667
-0.972177515034459 0.597466666666667
-0.964429848065404 0.598466666666667
-0.957512240266011 0.599466666666667
-0.947025047926424 0.600466666666667
-0.937494722663749 0.601466666666667
-0.928695506773925 0.602466666666667
-0.919571747642717 0.603466666666667
-0.911707366823738 0.604466666666667
-0.904753438238062 0.605466666666667
-0.894816632364749 0.606466666666667
-0.887581992735256 0.607466666666667
-0.878277535134959 0.608466666666667
-0.870771502307488 0.609466666666667
-0.861338432230932 0.610466666666667
-0.848050378335167 0.611466666666667
-0.842074125881133 0.612466666666667
-0.834415649313842 0.613466666666667
-0.822391427901967 0.614466666666667
-0.810820341979917 0.615466666666667
-0.800646035354954 0.616466666666667
-0.791776493820897 0.617466666666667
-0.784376058530326 0.618466666666667
-0.775314654501401 0.619466666666667
-0.764565440031312 0.620466666666667
-0.755061550145968 0.621466666666667
-0.742643030577967 0.622466666666667
-0.733469501937351 0.623466666666667
-0.724962693871297 0.624466666666667
-0.714749154586347 0.625466666666667
-0.704474373276468 0.626466666666667
-0.693754825277391 0.627466666666667
-0.685462368505933 0.628466666666667
-0.678128848207579 0.629466666666667
-0.665027152007685 0.630466666666667
-0.654224925587054 0.631466666666667
-0.642558498859776 0.632466666666667
-0.631921489710218 0.633466666666667
-0.625370198574823 0.634466666666667
-0.612496824905007 0.635466666666667
-0.603117956205716 0.636466666666667
-0.592159868149806 0.637466666666667
-0.579804192850534 0.638466666666667
-0.569622381333712 0.639466666666667
-0.562964787666313 0.640466666666667
-0.555030683250002 0.641466666666667
-0.547407279779925 0.642466666666667
-0.538953815316954 0.643466666666667
-0.528455010589676 0.644466666666667
-0.513688111154697 0.645466666666667
-0.5005235468877 0.646466666666667
-0.48548588292722 0.647466666666667
-0.476658213653507 0.648466666666667
-0.466759621609462 0.649466666666667
-0.455495398124961 0.650466666666667
-0.442686133928206 0.651466666666667
-0.432774469478306 0.652466666666667
-0.422787523827548 0.653466666666667
-0.413259415266352 0.654466666666667
-0.404636171890779 0.655466666666667
-0.393966814310278 0.656466666666667
-0.383134879291005 0.657466666666667
-0.37123220096049 0.658466666666667
-0.362575301181242 0.659466666666667
-0.352244720904184 0.660466666666667
-0.340679162071168 0.661466666666667
-0.33490554613224 0.662466666666667
-0.32050334479207 0.663466666666667
-0.306422956529747 0.664466666666667
-0.29097355617639 0.665466666666667
-0.276384375909116 0.666466666666667
-0.262814423170461 0.667466666666667
-0.250040123509557 0.668466666666667
-0.238666299907143 0.669466666666667
-0.231323848647182 0.670466666666667
-0.222673634986274 0.671466666666667
-0.205352632374571 0.672466666666667
-0.192982644037937 0.673466666666667
-0.181823460030198 0.674466666666667
-0.172033153195778 0.675466666666667
-0.166685362090291 0.676466666666667
-0.158966311561603 0.677466666666667
-0.147695246589495 0.678466666666667
-0.135187253270064 0.679466666666667
-0.118024049373772 0.680466666666667
-0.100132904266222 0.681466666666667
-0.0888560757734426 0.682466666666667
-0.0786865960803183 0.683466666666667
-0.0671939674189621 0.684466666666667
-0.0553094341549685 0.685466666666667
-0.0423759353535553 0.686466666666667
-0.0295038908762056 0.687466666666667
-0.0127791835643575 0.688466666666667
0.00370428863576034 0.689466666666667
0.012252228891261 0.690466666666667
0.0239523678649433 0.691466666666667
0.0364529224113671 0.692466666666667
0.0477331988837974 0.693466666666667
0.0584016900341779 0.694466666666667
0.0719804061103922 0.695466666666667
0.0841274356245411 0.696466666666667
0.0970518172578446 0.697466666666667
0.109588464693383 0.698466666666667
0.123481952695594 0.699466666666667
0.139565917384914 0.700466666666667
0.15258961187419 0.701466666666667
0.164080711285934 0.702466666666667
0.173413965275421 0.703466666666667
0.18537908087944 0.704466666666667
0.201458568637043 0.705466666666667
0.211268583752415 0.706466666666667
0.218243446814102 0.707466666666667
0.230841801217009 0.708466666666667
0.245048037641057 0.709466666666667
0.254818706591373 0.710466666666667
0.265558601439615 0.711466666666667
0.275343436599677 0.712466666666667
0.287742983550149 0.713466666666667
0.30227191686584 0.714466666666667
0.317840174371484 0.715466666666667
0.331097012394805 0.716466666666667
0.343224880967361 0.717466666666667
0.359795511968176 0.718466666666667
0.368320982309336 0.719466666666667
0.379811385726615 0.720466666666667
0.391090073417739 0.721466666666667
0.406953040590688 0.722466666666667
0.420354210292123 0.723466666666667
0.435167285594258 0.724466666666667
0.44851303305642 0.725466666666667
0.461836390769287 0.726466666666667
0.4737526370972 0.727466666666667
0.482428348407437 0.728466666666667
0.49477590565231 0.729466666666667
0.507979185099727 0.730466666666667
0.519719082205178 0.731466666666667
0.534054379989567 0.732466666666667
0.545349003112947 0.733466666666667
0.557624820409218 0.734466666666667
0.568747893079525 0.735466666666667
0.584216931232743 0.736466666666667
0.59855856470851 0.737466666666667
0.60998869077536 0.738466666666667
0.620710540851843 0.739466666666667
0.631458168375835 0.740466666666667
0.644928208612557 0.741466666666667
0.6528186876055 0.742466666666667
0.665491867053834 0.743466666666667
0.678213610958286 0.744466666666667
0.69269891380367 0.745466666666667
0.703600773049818 0.746466666666667
0.715176471733452 0.747466666666667
0.727534709658521 0.748466666666667
0.740344591944038 0.749466666666667
0.754300527585022 0.750466666666667
0.765833460697589 0.751466666666667
0.776672537180184 0.752466666666667
0.793471501044703 0.753466666666667
0.810666342509944 0.754466666666667
0.822312550148717 0.755466666666667
0.833844892597715 0.756466666666667
0.851007163195404 0.757466666666667
0.867608471779535 0.758466666666667
0.88182959512263 0.759466666666667
0.896454233223067 0.760466666666667
0.906034028401235 0.761466666666667
0.922333977412508 0.762466666666667
0.940972936744012 0.763466666666667
0.967398945585427 0.764466666666667
0.985960216247403 0.765466666666667
1.00877927645175 0.766466666666667
1.02793224744444 0.767466666666667
1.04331973538729 0.768466666666667
1.05784043433758 0.769466666666667
1.07499964649539 0.770466666666667
1.09421449938934 0.771466666666667
1.10853010077959 0.772466666666667
1.12177893989267 0.773466666666667
1.13979601776194 0.774466666666667
1.15529377200742 0.775466666666667
1.1755110481802 0.776466666666667
1.19359495246893 0.777466666666667
1.213443094476 0.778466666666667
1.23300597152102 0.779466666666667
1.24949560760641 0.780466666666667
1.27264762664598 0.781466666666667
1.29031133747333 0.782466666666667
1.3082400550321 0.783466666666667
1.32613478642375 0.784466666666667
1.33955740828124 0.785466666666667
1.35574898941266 0.786466666666667
1.37376687708257 0.787466666666667
1.39057222713625 0.788466666666667
1.40670860929814 0.789466666666667
1.42135611674233 0.790466666666667
1.43897545002094 0.791466666666667
1.45504907244394 0.792466666666667
1.46982918373581 0.793466666666667
1.48253809161068 0.794466666666667
1.50099000304228 0.795466666666667
1.51917709032784 0.796466666666667
1.53515929644573 0.797466666666667
1.54880265343174 0.798466666666667
1.56019378774463 0.799466666666667
1.58098057034347 0.800466666666667
1.60808236911825 0.801466666666667
1.63416479008282 0.802466666666667
1.65227173160361 0.803466666666667
1.67462146746987 0.804466666666667
1.69861152518577 0.805466666666667
1.72382553947744 0.806466666666667
1.74141152788142 0.807466666666667
1.76455779950258 0.808466666666667
1.78253693226304 0.809466666666667
1.7998086459005 0.810466666666667
1.81641707442532 0.811466666666667
1.83266299535666 0.812466666666667
1.8499675391755 0.813466666666667
1.87481404328747 0.814466666666667
1.89469801233695 0.815466666666667
1.91702157558918 0.816466666666667
1.93224011091431 0.817466666666667
1.94879437369751 0.818466666666667
1.96391100962321 0.819466666666667
1.98271091857033 0.820466666666667
1.9975217984164 0.821466666666667
2.02223301634121 0.822466666666667
2.0416223058104 0.823466666666667
2.06654685192895 0.824466666666667
2.08831611523041 0.825466666666667
2.10244471136583 0.826466666666667
2.12547222440165 0.827466666666667
2.14198578941368 0.828466666666667
2.16679752928835 0.829466666666667
2.1895442106844 0.830466666666667
2.21725879922867 0.831466666666667
2.24652822837686 0.832466666666667
2.26690091441295 0.833466666666667
2.28825745523347 0.834466666666667
2.30634059351207 0.835466666666667
2.32817207313671 0.836466666666667
2.3502786493269 0.837466666666667
2.3694930643017 0.838466666666667
2.3950316075657 0.839466666666667
2.41530910186917 0.840466666666667
2.43489745460087 0.841466666666667
2.4527783827877 0.842466666666667
2.47449809000719 0.843466666666667
2.50192554268408 0.844466666666667
2.53375164653232 0.845466666666667
2.55900837638505 0.846466666666667
2.58530851309894 0.847466666666667
2.63091336593427 0.848466666666667
2.659158643332 0.849466666666667
2.67951025682674 0.850466666666667
2.69955121998232 0.851466666666667
2.71625577852741 0.852466666666667
2.7411185305755 0.853466666666667
2.76454444669388 0.854466666666667
2.78266170026266 0.855466666666667
2.81801461195809 0.856466666666667
2.84320085740426 0.857466666666667
2.86084673936649 0.858466666666667
2.8881223292961 0.859466666666667
2.91523112149616 0.860466666666667
2.9478739787434 0.861466666666667
2.97817670189627 0.862466666666667
3.01124785568207 0.863466666666667
3.04856236089814 0.864466666666667
3.08163170421737 0.865466666666667
3.11402345994323 0.866466666666667
3.1460124211962 0.867466666666667
3.17182191580304 0.868466666666667
3.19459050890428 0.869466666666667
3.22848527291483 0.870466666666667
3.25446372697984 0.871466666666667
3.28468560552183 0.872466666666667
3.3122630909251 0.873466666666667
3.34440029115254 0.874466666666667
3.37075251441376 0.875466666666667
3.40320518829417 0.876466666666667
3.43374379347092 0.877466666666667
3.45183026377234 0.878466666666667
3.47386683212012 0.879466666666667
3.50524350582531 0.880466666666667
3.53725633389624 0.881466666666667
3.55630093317021 0.882466666666667
3.59610948478058 0.883466666666667
3.62627171716377 0.884466666666667
3.65474065931034 0.885466666666667
3.68669046028439 0.886466666666667
3.71724911181909 0.887466666666667
3.75947086280104 0.888466666666667
3.81225202618379 0.889466666666667
3.84446021727771 0.890466666666667
3.87228560318117 0.891466666666667
3.900549767067 0.892466666666667
3.92156055582997 0.893466666666667
3.95186281612692 0.894466666666667
3.97797166478396 0.895466666666667
4.01231345746555 0.896466666666667
4.03358811980115 0.897466666666667
4.05592478336176 0.898466666666667
4.08691367204941 0.899466666666667
4.1159492407652 0.900466666666667
4.14837361534591 0.901466666666667
4.18448866912301 0.902466666666667
4.22575087059121 0.903466666666667
4.25944338239853 0.904466666666667
4.29391156880369 0.905466666666667
4.33484542612943 0.906466666666667
4.36737668193973 0.907466666666667
4.39799055462617 0.908466666666667
4.42717744415904 0.909466666666667
4.45532269176831 0.910466666666667
4.49274459176697 0.911466666666667
4.52022291650854 0.912466666666667
4.55477551399516 0.913466666666667
4.59535110129782 0.914466666666667
4.62933934979115 0.915466666666667
4.66647767712478 0.916466666666667
4.69615971175099 0.917466666666667
4.73403550508805 0.918466666666667
4.76433275474891 0.919466666666667
4.79350222614402 0.920466666666667
4.8320412048356 0.921466666666667
4.89351439202961 0.922466666666667
4.9393539624246 0.923466666666667
4.96713796572521 0.924466666666667
4.99933181336756 0.925466666666667
5.0318779607903 0.926466666666667
5.0597380823358 0.927466666666667
5.09421548653348 0.928466666666667
5.13400539734427 0.929466666666667
5.17179059769708 0.930466666666667
5.20139313093055 0.931466666666667
5.22560625958951 0.932466666666667
5.24770286035326 0.933466666666667
5.27592856223997 0.934466666666667
5.31178267229478 0.935466666666667
5.35592255030415 0.936466666666667
5.39411191738155 0.937466666666667
5.44126652412316 0.938466666666667
5.47910717175862 0.939466666666667
5.53074198836798 0.940466666666667
5.5620593661861 0.941466666666667
5.60966071680665 0.942466666666667
5.64055209845199 0.943466666666667
5.6880794275243 0.944466666666667
5.7320502351043 0.945466666666667
5.76001809090091 0.946466666666667
5.80708103314983 0.947466666666667
5.84930009611838 0.948466666666667
5.88019730276723 0.949466666666667
5.91496266093294 0.950466666666667
5.95276079969663 0.951466666666667
6.00191817937221 0.952466666666667
6.03949992587596 0.953466666666667
6.09309382372245 0.954466666666667
6.14989177655222 0.955466666666667
6.19642071494468 0.956466666666667
6.24726247083222 0.957466666666667
6.30609256500685 0.958466666666667
6.359144353337 0.959466666666667
6.41409717065387 0.960466666666667
6.48428221053742 0.961466666666667
6.55459815584682 0.962466666666667
6.61926281551153 0.963466666666667
6.69319026990057 0.964466666666667
6.76182198897942 0.965466666666667
6.82982821090052 0.966466666666667
6.9095500272303 0.967466666666667
6.96033053052837 0.968466666666667
7.01530701589849 0.969466666666667
7.07303833992231 0.970466666666667
7.13720802765642 0.971466666666667
7.20372979779715 0.972466666666667
7.27692418173244 0.973466666666667
7.34566077328392 0.974466666666667
7.42703892117346 0.975466666666667
7.51607885966523 0.976466666666667
7.57403045572513 0.977466666666667
7.64174909663454 0.978466666666667
7.71891742163436 0.979466666666667
7.77878478457042 0.980466666666667
7.85095696800425 0.981466666666667
7.94308168191555 0.982466666666667
8.03309445767887 0.983466666666667
8.15874097495205 0.984466666666667
8.26098708983601 0.985466666666667
8.34044439161828 0.986466666666667
8.41146750753004 0.987466666666667
8.48306124540857 0.988466666666667
8.60866200575405 0.989466666666667
8.75359335312436 0.990466666666667
8.90249953836983 0.991466666666667
9.06060827143622 0.992466666666667
9.27141488982442 0.993466666666667
9.41272168869058 0.994466666666667
9.54931460113202 0.995466666666667
9.78106363428697 0.996466666666667
10.06108483377 0.997466666666667
10.5804432613629 0.998466666666667
11.5450442024986 0.9995
};
\addlegendentry{UAVs Baseline}


\addplot [semithick, darkgreen, mark=x, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000466666666666667
-9.85223397832624 0.00146666666666667
-8.9485187385774 0.00246666666666667
-8.33962813235357 0.00346666666666667
-7.81800951597804 0.00446666666666667
-7.34125121134937 0.00546666666666667
-6.95112293625291 0.00646666666666667
-6.7073641722713 0.00746666666666667
-6.51501084821672 0.00846666666666667
-6.35132771511203 0.00946666666666667
-6.19729557012846 0.0104666666666667
-6.04430894793712 0.0114666666666667
-5.89286855441044 0.0124666666666667
-5.74415256533612 0.0134666666666667
-5.6177663437197 0.0144666666666667
-5.49690850755116 0.0154666666666667
-5.39484201656655 0.0164666666666667
-5.29316304400431 0.0174666666666667
-5.19595012142966 0.0184666666666667
-5.10806414537999 0.0194666666666667
-5.03186981274705 0.0204666666666667
-4.93986464896086 0.0214666666666667
-4.86729866075246 0.0224666666666667
-4.81392943341325 0.0234666666666667
-4.75526158587301 0.0244666666666667
-4.71097907060057 0.0254666666666667
-4.64775612367394 0.0264666666666667
-4.56341780448321 0.0274666666666667
-4.48904299993946 0.0284666666666667
-4.40290105926699 0.0294666666666667
-4.35478318293208 0.0304666666666667
-4.30794239230839 0.0314666666666667
-4.26523752244083 0.0324666666666667
-4.21900216851718 0.0334666666666667
-4.1736246701809 0.0344666666666667
-4.13170702652809 0.0354666666666667
-4.09328063093935 0.0364666666666667
-4.04100056566711 0.0374666666666667
-3.97057228716725 0.0384666666666667
-3.93033941378108 0.0394666666666667
-3.89588617728075 0.0404666666666667
-3.85183408976138 0.0414666666666667
-3.80982624280647 0.0424666666666667
-3.76664849172465 0.0434666666666667
-3.72733995664736 0.0444666666666667
-3.67733454861975 0.0454666666666667
-3.62969141362934 0.0464666666666667
-3.58826517684242 0.0474666666666667
-3.55879534069213 0.0484666666666667
-3.53363968709537 0.0494666666666667
-3.49630768802188 0.0504666666666667
-3.46101621991455 0.0514666666666667
-3.4404785450636 0.0524666666666667
-3.4198872711434 0.0534666666666667
-3.39755240608039 0.0544666666666667
-3.36384366986097 0.0554666666666667
-3.34101846156711 0.0564666666666667
-3.30414408916575 0.0574666666666667
-3.26856472423145 0.0584666666666667
-3.24043131804062 0.0594666666666667
-3.21003080144125 0.0604666666666667
-3.1803341226028 0.0614666666666667
-3.15689169956746 0.0624666666666667
-3.13886622563098 0.0634666666666667
-3.10902336503413 0.0644666666666667
-3.08237607089598 0.0654666666666667
-3.0573160474456 0.0664666666666666
-3.03425086599487 0.0674666666666666
-3.0068122534084 0.0684666666666667
-2.97956069838892 0.0694666666666666
-2.95704319595613 0.0704666666666667
-2.93207185600478 0.0714666666666667
-2.90601513180476 0.0724666666666667
-2.87453943247054 0.0734666666666667
-2.85427392564374 0.0744666666666667
-2.83445009435862 0.0754666666666667
-2.8071845956616 0.0764666666666667
-2.78859293234004 0.0774666666666667
-2.77476381328255 0.0784666666666667
-2.75046803619064 0.0794666666666667
-2.72301046558111 0.0804666666666667
-2.70100587972611 0.0814666666666667
-2.68711840174951 0.0824666666666667
-2.67155276558039 0.0834666666666667
-2.64666422643621 0.0844666666666667
-2.62677990214161 0.0854666666666667
-2.60162286071507 0.0864666666666667
-2.58301028139151 0.0874666666666667
-2.55801272282304 0.0884666666666667
-2.53574955987981 0.0894666666666667
-2.51766838800297 0.0904666666666667
-2.49052876015883 0.0914666666666667
-2.47515267122724 0.0924666666666667
-2.4583098091734 0.0934666666666667
-2.44353971240358 0.0944666666666667
-2.42922841676297 0.0954666666666667
-2.40366836997164 0.0964666666666667
-2.37865363645724 0.0974666666666667
-2.35091631606163 0.0984666666666667
-2.32769074843404 0.0994666666666667
-2.31511602231157 0.100466666666667
-2.29596482272696 0.101466666666667
-2.27774586766572 0.102466666666667
-2.25664748019905 0.103466666666667
-2.23591174602638 0.104466666666667
-2.2158128914579 0.105466666666667
-2.19862993532871 0.106466666666667
-2.18418053018011 0.107466666666667
-2.16864024347007 0.108466666666667
-2.1442824199404 0.109466666666667
-2.12352574305993 0.110466666666667
-2.10332986543654 0.111466666666667
-2.07863507320456 0.112466666666667
-2.05307898931881 0.113466666666667
-2.03352346442535 0.114466666666667
-2.01234425364766 0.115466666666667
-1.99472466021127 0.116466666666667
-1.97434329774321 0.117466666666667
-1.95911061909208 0.118466666666667
-1.93636163761801 0.119466666666667
-1.91398810068356 0.120466666666667
-1.89963490533552 0.121466666666667
-1.88126925649414 0.122466666666667
-1.86262268643739 0.123466666666667
-1.83959799812672 0.124466666666667
-1.82455011231832 0.125466666666667
-1.81386858678824 0.126466666666667
-1.80162488913321 0.127466666666667
-1.78294410637697 0.128466666666667
-1.76801211795544 0.129466666666667
-1.75047555033618 0.130466666666667
-1.73238436060996 0.131466666666667
-1.71611160724525 0.132466666666667
-1.70097291263399 0.133466666666667
-1.67875440881264 0.134466666666667
-1.66177546698322 0.135466666666667
-1.64943314786961 0.136466666666667
-1.63577018492728 0.137466666666667
-1.62133917867437 0.138466666666667
-1.59885951309884 0.139466666666667
-1.58606143138217 0.140466666666667
-1.57223557942626 0.141466666666667
-1.5547678416168 0.142466666666667
-1.53913057069276 0.143466666666667
-1.52472087084757 0.144466666666667
-1.50989066319382 0.145466666666667
-1.49591100466374 0.146466666666667
-1.48303442103019 0.147466666666667
-1.47152601334088 0.148466666666667
-1.45837640453143 0.149466666666667
-1.4441597034574 0.150466666666667
-1.42754477873798 0.151466666666667
-1.41686711934066 0.152466666666667
-1.40506034117085 0.153466666666667
-1.39229898134123 0.154466666666667
-1.3738577459642 0.155466666666667
-1.36281165087035 0.156466666666667
-1.35289645688869 0.157466666666667
-1.3397668313781 0.158466666666667
-1.32263965121726 0.159466666666667
-1.30285465787616 0.160466666666667
-1.28845959624711 0.161466666666667
-1.27475903574108 0.162466666666667
-1.25790175635501 0.163466666666667
-1.24455390901669 0.164466666666667
-1.2300547542083 0.165466666666667
-1.21465134601876 0.166466666666667
-1.20211494667506 0.167466666666667
-1.18425399651377 0.168466666666667
-1.16868445425453 0.169466666666667
-1.15049838920104 0.170466666666667
-1.13585389364744 0.171466666666667
-1.12448285981548 0.172466666666667
-1.11445538544589 0.173466666666667
-1.10269285554327 0.174466666666667
-1.08870549909945 0.175466666666667
-1.07357367878265 0.176466666666667
-1.05843000255074 0.177466666666667
-1.04436480803621 0.178466666666667
-1.02794574868005 0.179466666666667
-1.01619843856646 0.180466666666667
-1.00451368462681 0.181466666666667
-0.993003597415745 0.182466666666667
-0.976449302636638 0.183466666666667
-0.965038068064543 0.184466666666667
-0.951439868440616 0.185466666666667
-0.938528629077182 0.186466666666667
-0.925444066022737 0.187466666666667
-0.910850146211024 0.188466666666667
-0.89536663664037 0.189466666666667
-0.875289186443175 0.190466666666667
-0.860298183561722 0.191466666666667
-0.846785510321824 0.192466666666667
-0.835967141094222 0.193466666666667
-0.822871928117455 0.194466666666667
-0.808841938665298 0.195466666666667
-0.793701201130297 0.196466666666667
-0.782807862954914 0.197466666666667
-0.769456191298077 0.198466666666667
-0.754587958242603 0.199466666666667
-0.739564712291002 0.200466666666667
-0.725378967980104 0.201466666666667
-0.710739188316624 0.202466666666667
-0.69406412881662 0.203466666666667
-0.67901215978963 0.204466666666667
-0.666720905982367 0.205466666666667
-0.650517997814505 0.206466666666667
-0.636376376633224 0.207466666666667
-0.623373641301473 0.208466666666667
-0.611896667853632 0.209466666666667
-0.598240966397425 0.210466666666667
-0.583007054970043 0.211466666666667
-0.573809992395975 0.212466666666667
-0.560877405001643 0.213466666666667
-0.545653334845155 0.214466666666667
-0.533726658553808 0.215466666666667
-0.519643329757964 0.216466666666667
-0.503833505006723 0.217466666666667
-0.492922025090761 0.218466666666667
-0.482453973839531 0.219466666666667
-0.468731243288713 0.220466666666667
-0.452576122467815 0.221466666666667
-0.437018877022507 0.222466666666667
-0.422589258212246 0.223466666666667
-0.411009973835666 0.224466666666667
-0.39318577073032 0.225466666666667
-0.375993942389611 0.226466666666667
-0.362940714035944 0.227466666666667
-0.352902853941142 0.228466666666667
-0.34432447738273 0.229466666666667
-0.331665627725119 0.230466666666667
-0.314634389743162 0.231466666666667
-0.298769901742054 0.232466666666667
-0.286700499725874 0.233466666666667
-0.273583252352215 0.234466666666667
-0.263500986123872 0.235466666666667
-0.248476513482125 0.236466666666667
-0.236231334774505 0.237466666666667
-0.227240013308964 0.238466666666667
-0.216592616924003 0.239466666666667
-0.202819868471367 0.240466666666667
-0.188877672715048 0.241466666666667
-0.178090628136458 0.242466666666667
-0.167248979545177 0.243466666666667
-0.15599300536132 0.244466666666667
-0.143302687475438 0.245466666666667
-0.129626097071908 0.246466666666667
-0.118521163077316 0.247466666666667
-0.104902823949853 0.248466666666667
-0.096349920029391 0.249466666666667
-0.0898811443798938 0.250466666666667
-0.0832518249305685 0.251466666666667
-0.07311090779572 0.252466666666667
-0.0558329948697045 0.253466666666667
-0.0444831405523591 0.254466666666667
-0.0344586911713366 0.255466666666667
-0.0200166171997478 0.256466666666667
-0.00898944322953663 0.257466666666667
-0.000117248750088807 0.258466666666667
0.0103538070345235 0.259466666666667
0.0257328467207055 0.260466666666667
0.0378206859427547 0.261466666666667
0.0492759145360198 0.262466666666667
0.0581909242580292 0.263466666666667
0.0654601320583002 0.264466666666667
0.0731474734196278 0.265466666666667
0.0832705167967245 0.266466666666667
0.0919372106520233 0.267466666666667
0.10240214559313 0.268466666666667
0.124173388821764 0.269466666666667
0.135405979188482 0.270466666666667
0.146273070827192 0.271466666666667
0.160521551930818 0.272466666666667
0.176780852427456 0.273466666666667
0.184977388210778 0.274466666666667
0.194847918126542 0.275466666666667
0.207104068167708 0.276466666666667
0.221542142081619 0.277466666666667
0.23078852943147 0.278466666666667
0.242095112221118 0.279466666666667
0.252179208939312 0.280466666666667
0.263102105539999 0.281466666666667
0.272196837555959 0.282466666666667
0.286222085880357 0.283466666666667
0.301399323915883 0.284466666666667
0.316571014606382 0.285466666666667
0.335350706052414 0.286466666666667
0.347585828526902 0.287466666666667
0.359150214845487 0.288466666666667
0.368532665405173 0.289466666666667
0.377854975290069 0.290466666666667
0.387883019577436 0.291466666666667
0.39565030484532 0.292466666666667
0.407416963854904 0.293466666666667
0.420839267164002 0.294466666666667
0.431338663674177 0.295466666666667
0.44186590146797 0.296466666666667
0.452286412878894 0.297466666666667
0.458824266150431 0.298466666666667
0.46631686747933 0.299466666666667
0.476225611132087 0.300466666666667
0.486009763950063 0.301466666666667
0.499839225442148 0.302466666666667
0.513036079231005 0.303466666666667
0.521643693097115 0.304466666666667
0.534091390289668 0.305466666666667
0.547183675264263 0.306466666666667
0.560214716103374 0.307466666666667
0.571708926243361 0.308466666666667
0.579880992923967 0.309466666666667
0.58814144578936 0.310466666666667
0.594778502596057 0.311466666666667
0.601805765762617 0.312466666666667
0.611206894881542 0.313466666666667
0.622621657253262 0.314466666666667
0.632670937404166 0.315466666666667
0.64504946981329 0.316466666666667
0.655930517131494 0.317466666666667
0.667023802410313 0.318466666666667
0.678489331822206 0.319466666666667
0.692059962389655 0.320466666666667
0.702984508256909 0.321466666666667
0.711107455494814 0.322466666666667
0.72072951365982 0.323466666666667
0.731758540008538 0.324466666666667
0.741920262340497 0.325466666666667
0.752639019698407 0.326466666666667
0.763998137481222 0.327466666666667
0.777050879511665 0.328466666666667
0.785286450161595 0.329466666666667
0.794088011394717 0.330466666666667
0.80411833613952 0.331466666666667
0.812914581991478 0.332466666666667
0.823949652869007 0.333466666666667
0.837678295381345 0.334466666666667
0.847032177274867 0.335466666666667
0.855744722415177 0.336466666666667
0.86490943010726 0.337466666666667
0.879516582193197 0.338466666666667
0.891477562711793 0.339466666666667
0.905532066330289 0.340466666666667
0.916826079719562 0.341466666666667
0.925430803398797 0.342466666666667
0.934686063450279 0.343466666666667
0.948200578016902 0.344466666666667
0.960821648118577 0.345466666666667
0.968931277972031 0.346466666666667
0.978222340907081 0.347466666666667
0.98715861599105 0.348466666666667
1.00399739309655 0.349466666666667
1.01365547454672 0.350466666666667
1.02467322929239 0.351466666666667
1.03657863023305 0.352466666666667
1.05048556146994 0.353466666666667
1.06098553440501 0.354466666666667
1.0754782357283 0.355466666666667
1.08730222226946 0.356466666666667
1.09551329500545 0.357466666666667
1.10690846983063 0.358466666666667
1.12258324944376 0.359466666666667
1.14205333826212 0.360466666666667
1.1602431762899 0.361466666666667
1.17137329366434 0.362466666666667
1.18247875104732 0.363466666666667
1.19274555076598 0.364466666666667
1.2034551144553 0.365466666666667
1.2130070483627 0.366466666666667
1.2194890779581 0.367466666666667
1.22770485966384 0.368466666666667
1.24142220578392 0.369466666666667
1.25201314333913 0.370466666666667
1.26049055517536 0.371466666666667
1.26910580787346 0.372466666666667
1.27778390776929 0.373466666666667
1.28891529635909 0.374466666666667
1.29956821376597 0.375466666666667
1.30986612434586 0.376466666666667
1.31913816397831 0.377466666666667
1.3310780806806 0.378466666666667
1.34042115575608 0.379466666666667
1.34980601975582 0.380466666666667
1.35935779732978 0.381466666666667
1.36838102254218 0.382466666666667
1.37887401776582 0.383466666666667
1.39281947561587 0.384466666666667
1.40477927605935 0.385466666666667
1.41689017069927 0.386466666666667
1.4288117223553 0.387466666666667
1.43875485780653 0.388466666666667
1.45199349494625 0.389466666666667
1.46355951478712 0.390466666666667
1.47610761197591 0.391466666666667
1.48660188646664 0.392466666666667
1.49643476935743 0.393466666666667
1.50986536365305 0.394466666666667
1.52403656485651 0.395466666666667
1.53269473178621 0.396466666666667
1.54082016966861 0.397466666666667
1.5510852298259 0.398466666666667
1.56372154617284 0.399466666666667
1.57098921732667 0.400466666666667
1.57966666304704 0.401466666666667
1.5883225335151 0.402466666666667
1.60391823329466 0.403466666666667
1.61456497722348 0.404466666666667
1.62321274429565 0.405466666666667
1.62994209831663 0.406466666666667
1.63878269101136 0.407466666666667
1.65011592899244 0.408466666666667
1.66062750867123 0.409466666666667
1.67246981253956 0.410466666666667
1.67919145043664 0.411466666666667
1.68670407162348 0.412466666666667
1.6961586517727 0.413466666666667
1.70648782422215 0.414466666666667
1.7146356648024 0.415466666666667
1.72579190812711 0.416466666666667
1.73538706800652 0.417466666666667
1.7480190991732 0.418466666666667
1.76248332320016 0.419466666666667
1.77398425885842 0.420466666666667
1.78335650403059 0.421466666666667
1.79336683132163 0.422466666666667
1.8038491276498 0.423466666666667
1.81258406755981 0.424466666666667
1.8247100308459 0.425466666666667
1.8324641558657 0.426466666666667
1.84871270052594 0.427466666666667
1.86263553556742 0.428466666666667
1.87104797128088 0.429466666666667
1.88605787919496 0.430466666666667
1.89489214559322 0.431466666666667
1.90380336723756 0.432466666666667
1.91144703109718 0.433466666666667
1.91751910581162 0.434466666666667
1.92684969931129 0.435466666666667
1.93960947679884 0.436466666666667
1.95362798699037 0.437466666666667
1.96519191770245 0.438466666666667
1.975640991928 0.439466666666667
1.98620650661454 0.440466666666667
1.99527803108323 0.441466666666667
2.00336127784923 0.442466666666667
2.01387669089394 0.443466666666667
2.02306587155989 0.444466666666667
2.03560786808067 0.445466666666667
2.04438387491852 0.446466666666667
2.0579701235017 0.447466666666667
2.06942748025879 0.448466666666667
2.08046093752464 0.449466666666667
2.09413484647436 0.450466666666667
2.10783340959278 0.451466666666667
2.11518848449938 0.452466666666667
2.12428107833398 0.453466666666667
2.13489938009086 0.454466666666667
2.1461902462499 0.455466666666667
2.15736114538003 0.456466666666667
2.16416845174606 0.457466666666667
2.17257401858393 0.458466666666667
2.18427997588641 0.459466666666667
2.19663172273256 0.460466666666667
2.20905126936727 0.461466666666667
2.22020553112941 0.462466666666667
2.228767651364 0.463466666666667
2.23853992856627 0.464466666666667
2.24841228995936 0.465466666666667
2.26176489919723 0.466466666666667
2.27487165361222 0.467466666666667
2.28815458110821 0.468466666666667
2.30232080961098 0.469466666666667
2.31499107731617 0.470466666666667
2.32616947803416 0.471466666666667
2.33436524076209 0.472466666666667
2.34389026788828 0.473466666666667
2.35530451081399 0.474466666666667
2.36595447572266 0.475466666666667
2.37723143988661 0.476466666666667
2.38927648381804 0.477466666666667
2.39923121596423 0.478466666666667
2.40941302275627 0.479466666666667
2.4211455464866 0.480466666666667
2.43335219747833 0.481466666666667
2.44242657344649 0.482466666666667
2.45151410248843 0.483466666666667
2.45953582138569 0.484466666666667
2.46841487772973 0.485466666666667
2.47889415146275 0.486466666666667
2.49485191074324 0.487466666666667
2.5048487237817 0.488466666666667
2.51713451561022 0.489466666666667
2.53146784480859 0.490466666666667
2.54690798066736 0.491466666666667
2.55759909911426 0.492466666666667
2.57246734159692 0.493466666666667
2.58741088225268 0.494466666666667
2.59660453503047 0.495466666666667
2.60681912898483 0.496466666666667
2.6173887761694 0.497466666666667
2.62722147772355 0.498466666666667
2.63413064464934 0.499466666666667
2.64832839884974 0.500466666666667
2.65968833446106 0.501466666666667
2.67095536499561 0.502466666666667
2.68056057723597 0.503466666666667
2.68976474953081 0.504466666666667
2.70021663223878 0.505466666666667
2.70740610296884 0.506466666666667
2.71771836542294 0.507466666666667
2.72548810469491 0.508466666666667
2.73680649462488 0.509466666666667
2.74960175789778 0.510466666666667
2.76101749215377 0.511466666666667
2.76910165481143 0.512466666666667
2.7763359729629 0.513466666666667
2.78685286443113 0.514466666666667
2.79508538172638 0.515466666666667
2.80022397059644 0.516466666666667
2.80955390373443 0.517466666666667
2.82131259039631 0.518466666666667
2.83131850318492 0.519466666666667
2.83888772664956 0.520466666666667
2.8460652135809 0.521466666666667
2.8568648631522 0.522466666666667
2.86856626428288 0.523466666666667
2.87982081456943 0.524466666666667
2.88984767235365 0.525466666666667
2.90224054441044 0.526466666666667
2.91653893264844 0.527466666666667
2.92529687860672 0.528466666666667
2.93257907973418 0.529466666666667
2.93985248376604 0.530466666666667
2.94812612457278 0.531466666666667
2.95860177318467 0.532466666666667
2.96592432584293 0.533466666666667
2.97242212997363 0.534466666666667
2.98359479476344 0.535466666666667
2.99448197269939 0.536466666666667
3.00772644453645 0.537466666666667
3.02007201248287 0.538466666666667
3.03080403889566 0.539466666666667
3.04260193636616 0.540466666666667
3.05516162843599 0.541466666666667
3.07001546661434 0.542466666666667
3.08109186976824 0.543466666666667
3.09347825796859 0.544466666666667
3.10395302689501 0.545466666666667
3.11473078423455 0.546466666666667
3.12492659638799 0.547466666666667
3.1364694225823 0.548466666666667
3.14794488028427 0.549466666666667
3.15789733681274 0.550466666666667
3.16785855166771 0.551466666666667
3.17836035068098 0.552466666666667
3.19179785772467 0.553466666666667
3.2033939521119 0.554466666666667
3.21483480011792 0.555466666666667
3.22918967255636 0.556466666666667
3.23985932228488 0.557466666666667
3.25243683447569 0.558466666666667
3.265721631198 0.559466666666667
3.27713457507169 0.560466666666667
3.28594244937376 0.561466666666667
3.29672884043114 0.562466666666667
3.30424168373954 0.563466666666667
3.31474724980676 0.564466666666667
3.32576488507378 0.565466666666667
3.3375179221913 0.566466666666667
3.34833352097861 0.567466666666667
3.35917443432442 0.568466666666667
3.36698421910074 0.569466666666667
3.37594702303675 0.570466666666667
3.38404870931765 0.571466666666667
3.39459557740883 0.572466666666667
3.40351948580322 0.573466666666667
3.41219792997918 0.574466666666667
3.4271910042544 0.575466666666667
3.43837015120482 0.576466666666667
3.44500283422989 0.577466666666667
3.45357803515145 0.578466666666667
3.46418368026224 0.579466666666667
3.47563647038121 0.580466666666667
3.4832927353438 0.581466666666667
3.49294745108326 0.582466666666667
3.50492076298047 0.583466666666667
3.51652189594945 0.584466666666667
3.52842738674506 0.585466666666667
3.53721288447518 0.586466666666667
3.54712661334426 0.587466666666667
3.55906636333305 0.588466666666667
3.56728475517202 0.589466666666667
3.57635816715203 0.590466666666667
3.58322582697415 0.591466666666667
3.59186261092835 0.592466666666667
3.59774188059513 0.593466666666667
3.60518103013879 0.594466666666667
3.61167882736525 0.595466666666667
3.62236470761435 0.596466666666667
3.63079924920666 0.597466666666667
3.64094709037813 0.598466666666667
3.64825221201564 0.599466666666667
3.65732298737841 0.600466666666667
3.66750952699329 0.601466666666667
3.67643972576759 0.602466666666667
3.68769832622116 0.603466666666667
3.70068523023772 0.604466666666667
3.70897397788303 0.605466666666667
3.71902303158425 0.606466666666667
3.72885846077067 0.607466666666667
3.74023611357609 0.608466666666667
3.75031194952633 0.609466666666667
3.76444483515155 0.610466666666667
3.77733898714539 0.611466666666667
3.78970007030414 0.612466666666667
3.80109863973636 0.613466666666667
3.81109029809019 0.614466666666667
3.82179052131491 0.615466666666667
3.83019426826614 0.616466666666667
3.84243113188682 0.617466666666667
3.85561563643396 0.618466666666667
3.86727113795292 0.619466666666667
3.87820411964674 0.620466666666667
3.88821808423074 0.621466666666667
3.89530884132901 0.622466666666667
3.90521109730137 0.623466666666667
3.92047362556254 0.624466666666667
3.92874352242687 0.625466666666667
3.94321861822638 0.626466666666667
3.95746763491436 0.627466666666667
3.96852110613781 0.628466666666667
3.98061042577559 0.629466666666667
3.98901407882508 0.630466666666667
3.99677878523873 0.631466666666667
4.00691112410798 0.632466666666667
4.02015866644201 0.633466666666667
4.03112912619077 0.634466666666667
4.036783413032 0.635466666666667
4.04680836397171 0.636466666666667
4.05520910343083 0.637466666666667
4.06776245513824 0.638466666666667
4.07990123285316 0.639466666666667
4.09055549760262 0.640466666666667
4.10001540479737 0.641466666666667
4.1094391679441 0.642466666666667
4.11669936890081 0.643466666666667
4.127482230888 0.644466666666667
4.14090711331904 0.645466666666667
4.15283695110544 0.646466666666667
4.16621626948571 0.647466666666667
4.17553577143012 0.648466666666667
4.18442487667314 0.649466666666667
4.19311267064241 0.650466666666667
4.20441927065907 0.651466666666667
4.2142298004326 0.652466666666667
4.22352724395463 0.653466666666667
4.23667868049422 0.654466666666667
4.24644098356997 0.655466666666667
4.25553528583654 0.656466666666667
4.26894169709973 0.657466666666667
4.28077852211973 0.658466666666667
4.29200106230333 0.659466666666667
4.30426541699148 0.660466666666667
4.31611318056199 0.661466666666667
4.32561183085399 0.662466666666667
4.33384026822141 0.663466666666667
4.34141070518874 0.664466666666667
4.34918471917798 0.665466666666667
4.35752745775401 0.666466666666667
4.36713867138357 0.667466666666667
4.37476492945298 0.668466666666667
4.38224215942793 0.669466666666667
4.39015825830322 0.670466666666667
4.40469276730508 0.671466666666667
4.42392832646771 0.672466666666667
4.43557374525633 0.673466666666667
4.44588503327261 0.674466666666667
4.45902183484154 0.675466666666667
4.47065857163407 0.676466666666667
4.48071043178037 0.677466666666667
4.49134829945256 0.678466666666667
4.50171903236985 0.679466666666667
4.51114141151136 0.680466666666667
4.52210354537414 0.681466666666667
4.53425029946705 0.682466666666667
4.5447123093494 0.683466666666667
4.55410367758293 0.684466666666667
4.56547942148198 0.685466666666667
4.57809312266411 0.686466666666667
4.58794614193959 0.687466666666667
4.59796437518637 0.688466666666667
4.60796023529114 0.689466666666667
4.61546935237198 0.690466666666667
4.62478804890139 0.691466666666667
4.63697283118246 0.692466666666667
4.64683957600447 0.693466666666667
4.6599181956025 0.694466666666667
4.67448780478912 0.695466666666667
4.68354386888535 0.696466666666667
4.6951509772131 0.697466666666667
4.70318722804151 0.698466666666667
4.71813256365338 0.699466666666667
4.73124420664425 0.700466666666667
4.7401475261891 0.701466666666667
4.75017645300302 0.702466666666667
4.76045413149074 0.703466666666667
4.76795862214144 0.704466666666667
4.77728577388627 0.705466666666667
4.78539877080337 0.706466666666667
4.79231906699522 0.707466666666667
4.80236505724454 0.708466666666667
4.81137516152937 0.709466666666667
4.82284899971387 0.710466666666667
4.82871714186619 0.711466666666667
4.83914250601417 0.712466666666667
4.84753482470638 0.713466666666667
4.85370428735271 0.714466666666667
4.86207915923065 0.715466666666667
4.87422342548555 0.716466666666667
4.88704150779334 0.717466666666667
4.90059501860134 0.718466666666667
4.91402041399679 0.719466666666667
4.92726011272947 0.720466666666667
4.93861516026697 0.721466666666667
4.94788816308709 0.722466666666667
4.95718925159236 0.723466666666667
4.96895682116293 0.724466666666667
4.98287306898493 0.725466666666667
4.99143241243662 0.726466666666667
5.00123867449566 0.727466666666667
5.01090842245498 0.728466666666667
5.02620685053174 0.729466666666667
5.03678392957175 0.730466666666667
5.04515951457175 0.731466666666667
5.05386770152427 0.732466666666667
5.06243266961253 0.733466666666667
5.07763256194001 0.734466666666667
5.08685704184262 0.735466666666667
5.09753477921565 0.736466666666667
5.11099593268589 0.737466666666667
5.12228089077477 0.738466666666667
5.13253458289755 0.739466666666667
5.14006092305534 0.740466666666667
5.14939779767697 0.741466666666667
5.15879952349084 0.742466666666667
5.16977648535797 0.743466666666667
5.18404442823777 0.744466666666667
5.19331968486016 0.745466666666667
5.20257187937213 0.746466666666667
5.2123160670134 0.747466666666667
5.22134842913055 0.748466666666667
5.23221078366986 0.749466666666667
5.24355492426932 0.750466666666667
5.25339278801019 0.751466666666667
5.26442387801201 0.752466666666667
5.27814403075625 0.753466666666667
5.29017189303129 0.754466666666667
5.30127896608431 0.755466666666667
5.31295471004118 0.756466666666667
5.32324272825179 0.757466666666667
5.33167867050432 0.758466666666667
5.34192124334328 0.759466666666667
5.35098955732198 0.760466666666667
5.36068144370889 0.761466666666667
5.37131777089492 0.762466666666667
5.38557585175709 0.763466666666667
5.39817519417953 0.764466666666667
5.40789263293249 0.765466666666667
5.42001430840794 0.766466666666667
5.43454663989665 0.767466666666667
5.4451075366692 0.768466666666667
5.45478647874339 0.769466666666667
5.46574995645326 0.770466666666667
5.47667760943759 0.771466666666667
5.49202525107347 0.772466666666667
5.50364848759308 0.773466666666667
5.51391896823516 0.774466666666667
5.52642310920902 0.775466666666667
5.54392490390394 0.776466666666667
5.55663473099629 0.777466666666667
5.56826817063806 0.778466666666667
5.58090723335815 0.779466666666667
5.59316486197273 0.780466666666667
5.6071177138181 0.781466666666667
5.62203426341912 0.782466666666667
5.63683643518217 0.783466666666667
5.64953689723907 0.784466666666667
5.66064724184411 0.785466666666667
5.67351979184652 0.786466666666667
5.68851491532823 0.787466666666667
5.69977629063823 0.788466666666667
5.71218104118227 0.789466666666667
5.72932940504202 0.790466666666667
5.74287715426986 0.791466666666667
5.75671845843351 0.792466666666667
5.77020840271305 0.793466666666667
5.77946838569535 0.794466666666667
5.79121966313153 0.795466666666667
5.80447211459969 0.796466666666667
5.81880760442874 0.797466666666667
5.83775857048342 0.798466666666667
5.85411438104308 0.799466666666667
5.87082048195514 0.800466666666667
5.88386195590588 0.801466666666667
5.89809496436327 0.802466666666667
5.9106129098226 0.803466666666667
5.92014548604321 0.804466666666667
5.93120167730625 0.805466666666667
5.94165762623416 0.806466666666667
5.95069300283088 0.807466666666667
5.96696955891594 0.808466666666667
5.98695247290335 0.809466666666667
6.00207820755031 0.810466666666667
6.01139357076136 0.811466666666667
6.02198821163228 0.812466666666667
6.03097095995275 0.813466666666667
6.04167404582206 0.814466666666667
6.05120035787301 0.815466666666667
6.06251870260594 0.816466666666667
6.0802223554736 0.817466666666667
6.09816058156958 0.818466666666667
6.11010885596543 0.819466666666667
6.12542923287411 0.820466666666667
6.13780630648266 0.821466666666667
6.15009876703828 0.822466666666667
6.16440104172922 0.823466666666667
6.17829917664885 0.824466666666667
6.19192449677536 0.825466666666667
6.2102609374687 0.826466666666667
6.23006707824369 0.827466666666667
6.24513490262058 0.828466666666667
6.25875094304468 0.829466666666667
6.27207002941531 0.830466666666667
6.28777712123019 0.831466666666667
6.29787277522619 0.832466666666667
6.31121562922763 0.833466666666667
6.32569927247172 0.834466666666667
6.3358606345391 0.835466666666667
6.34638444686933 0.836466666666667
6.35771288021002 0.837466666666667
6.37172048445473 0.838466666666667
6.38583800995414 0.839466666666667
6.40326903835239 0.840466666666667
6.42030915671318 0.841466666666667
6.43262197868174 0.842466666666667
6.4453977088689 0.843466666666667
6.45575930616351 0.844466666666667
6.46825314031039 0.845466666666667
6.48167119504079 0.846466666666667
6.49202384106152 0.847466666666667
6.50287065453315 0.848466666666667
6.51490687570687 0.849466666666667
6.5267402073367 0.850466666666667
6.54137364163515 0.851466666666667
6.55453399898397 0.852466666666667
6.56909383339769 0.853466666666667
6.58602807623831 0.854466666666667
6.59968790757722 0.855466666666667
6.61276471593431 0.856466666666667
6.62858445665114 0.857466666666667
6.6388334184447 0.858466666666667
6.65166272548173 0.859466666666667
6.66240866772158 0.860466666666667
6.67878563088801 0.861466666666667
6.69406139476509 0.862466666666667
6.71217942899888 0.863466666666667
6.72948250652087 0.864466666666667
6.74386588018381 0.865466666666667
6.75751201575593 0.866466666666667
6.77487791612544 0.867466666666667
6.79469628963179 0.868466666666667
6.81476184243158 0.869466666666667
6.82708141012893 0.870466666666667
6.83600984054737 0.871466666666667
6.85108046170893 0.872466666666667
6.87360857767272 0.873466666666667
6.89300436239764 0.874466666666667
6.90699376787313 0.875466666666667
6.92698670795389 0.876466666666667
6.94544316090438 0.877466666666667
6.95986290981996 0.878466666666667
6.97463722503036 0.879466666666667
6.99361494634508 0.880466666666667
7.01161167703984 0.881466666666667
7.02794716070128 0.882466666666667
7.04662110079913 0.883466666666667
7.06191561996414 0.884466666666667
7.07228242203541 0.885466666666667
7.08640278245499 0.886466666666667
7.10416136877452 0.887466666666667
7.116340587096 0.888466666666667
7.13516510946075 0.889466666666667
7.14903653825504 0.890466666666667
7.16097126338207 0.891466666666667
7.17572780278992 0.892466666666667
7.18803073744202 0.893466666666667
7.20386289062936 0.894466666666667
7.22047450900234 0.895466666666667
7.24195365379531 0.896466666666667
7.25824124443975 0.897466666666667
7.27460690048403 0.898466666666667
7.29657966075954 0.899466666666667
7.32057196567224 0.900466666666667
7.34548186670835 0.901466666666667
7.36191550518611 0.902466666666667
7.38266608462369 0.903466666666667
7.40822110830246 0.904466666666667
7.42762951354447 0.905466666666667
7.44449434975368 0.906466666666667
7.45989652392134 0.907466666666667
7.48049276734038 0.908466666666667
7.4958213003535 0.909466666666667
7.51381498655572 0.910466666666667
7.53882430448662 0.911466666666667
7.55932401958873 0.912466666666667
7.58008584467767 0.913466666666667
7.61621567020479 0.914466666666667
7.63949873783045 0.915466666666667
7.65581298950475 0.916466666666667
7.67430294129711 0.917466666666667
7.69683272441873 0.918466666666667
7.7105202677003 0.919466666666667
7.7247596441495 0.920466666666667
7.74750162842541 0.921466666666667
7.76710322098219 0.922466666666667
7.78670400993869 0.923466666666667
7.81248028504369 0.924466666666667
7.83501065718437 0.925466666666667
7.85778980067347 0.926466666666667
7.87447415647406 0.927466666666667
7.88692979266548 0.928466666666667
7.90652020844202 0.929466666666667
7.92535711500174 0.930466666666667
7.94988029920209 0.931466666666667
7.98114661081108 0.932466666666667
8.00668140818269 0.933466666666667
8.03198642712341 0.934466666666667
8.0582964778214 0.935466666666667
8.08165183042488 0.936466666666667
8.1038672710432 0.937466666666667
8.1280517012955 0.938466666666667
8.16547100469733 0.939466666666667
8.18960344528468 0.940466666666667
8.22036353122328 0.941466666666667
8.23914841892198 0.942466666666667
8.25856618375126 0.943466666666667
8.28473298283159 0.944466666666667
8.32208545258391 0.945466666666667
8.35343005336724 0.946466666666667
8.37733666160513 0.947466666666667
8.40689529513727 0.948466666666667
8.42855699182544 0.949466666666667
8.45296923388812 0.950466666666667
8.47833496969551 0.951466666666667
8.50437161271256 0.952466666666667
8.5395849458572 0.953466666666667
8.5669196636906 0.954466666666667
8.60317144042943 0.955466666666667
8.64600699472282 0.956466666666667
8.68554755582629 0.957466666666667
8.72007555190809 0.958466666666667
8.75623275514188 0.959466666666667
8.78508456900206 0.960466666666667
8.81445625942218 0.961466666666667
8.8388392132289 0.962466666666667
8.87551151560019 0.963466666666667
8.92610366678048 0.964466666666667
8.95944970814986 0.965466666666667
9.01191724519267 0.966466666666667
9.06891501644505 0.967466666666667
9.10498859339998 0.968466666666667
9.15753225134104 0.969466666666667
9.2035529298907 0.970466666666667
9.23403143150677 0.971466666666667
9.28074995652047 0.972466666666667
9.33221653381929 0.973466666666667
9.39708978917352 0.974466666666667
9.46308017340543 0.975466666666667
9.51506156839787 0.976466666666667
9.57086529320038 0.977466666666667
9.62580603012958 0.978466666666667
9.66855579741102 0.979466666666667
9.71602171515775 0.980466666666667
9.79475938180123 0.981466666666667
9.86683186740447 0.982466666666667
9.93701001211926 0.983466666666667
10.0125246228538 0.984466666666667
10.1025316435147 0.985466666666667
10.1689485223607 0.986466666666667
10.2402371757942 0.987466666666667
10.3401342668769 0.988466666666667
10.4801539879696 0.989466666666667
10.596407444735 0.990466666666667
10.6927047752764 0.991466666666667
10.8332147911195 0.992466666666667
10.9694905714274 0.993466666666667
11.1542825767879 0.994466666666667
11.3416223593295 0.995466666666667
11.6195704580822 0.996466666666667
11.8338829563558 0.997466666666667
12.225541590836 0.998466666666667
12.9911096171194 0.9995
};
\addlegendentry{UAVs Opt}

\addplot [semithick, darkred, dashed, mark=square*, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000498245614035088
-4.7657270165122 0.00149824561403509
-4.37737529749222 0.00249824561403509
-4.06988597616723 0.00349824561403509
-3.8203856304966 0.00449824561403509
-3.6399038116255 0.00549824561403509
-3.48430587242267 0.00649824561403509
-3.3484058049672 0.00749824561403509
-3.23219301419619 0.00849824561403509
-3.13392276689252 0.00949824561403509
-3.05368454610451 0.0104982456140351
-2.97772527560358 0.0114982456140351
-2.90045394983836 0.0124982456140351
-2.83084084231942 0.0134982456140351
-2.75186709758147 0.0144982456140351
-2.67946240858865 0.0154982456140351
-2.61570504505432 0.0164982456140351
-2.55022223371509 0.0174982456140351
-2.48172736840877 0.0184982456140351
-2.41473011771508 0.0194982456140351
-2.34755153565004 0.0204982456140351
-2.29322620943186 0.0214982456140351
-2.23103737338589 0.0224982456140351
-2.17066774856734 0.0234982456140351
-2.11334345844298 0.0244982456140351
-2.05749521930682 0.0254982456140351
-2.00219028260312 0.0264982456140351
-1.94803326159134 0.0274982456140351
-1.89444401458212 0.0284982456140351
-1.84550399065973 0.0294982456140351
-1.79740544237915 0.0304982456140351
-1.74995463579558 0.0314982456140351
-1.70439576174812 0.0324982456140351
-1.65687310311288 0.0334982456140351
-1.61197331225351 0.0344982456140351
-1.56278759972209 0.0354982456140351
-1.5183941470457 0.0364982456140351
-1.4784645042995 0.0374982456140351
-1.43852137358228 0.0384982456140351
-1.39958025249775 0.0394982456140351
-1.36046101402322 0.0404982456140351
-1.32191724095672 0.0414982456140351
-1.28487890081204 0.0424982456140351
-1.24688583521319 0.0434982456140351
-1.2095040594199 0.0444982456140351
-1.17310116185293 0.0454982456140351
-1.13665925977985 0.0464982456140351
-1.1016709583948 0.0474982456140351
-1.06624638028878 0.0484982456140351
-1.03351558610658 0.0494982456140351
-1.00287854454655 0.0504982456140351
-0.972584337590514 0.0514982456140351
-0.943418216678938 0.0524982456140351
-0.91536558233977 0.0534982456140351
-0.885876028974557 0.0544982456140351
-0.857026396775216 0.0554982456140351
-0.829489795217952 0.0564982456140351
-0.800085879393608 0.0574982456140351
-0.769382576936691 0.0584982456140351
-0.743477180549591 0.0594982456140351
-0.718330706600968 0.0604982456140351
-0.692259329413058 0.0614982456140351
-0.667048983404862 0.0624982456140351
-0.642746547282979 0.0634982456140351
-0.618406191505122 0.0644982456140351
-0.593625209251209 0.0654982456140351
-0.568078335277095 0.0664982456140351
-0.543276573653389 0.0674982456140351
-0.51886558790572 0.0684982456140351
-0.494193562864589 0.0694982456140351
-0.471055849068808 0.0704982456140351
-0.4481012484001 0.0714982456140351
-0.426119683547575 0.0724982456140351
-0.404406757944321 0.0734982456140351
-0.383720703597107 0.0744982456140351
-0.361955192476869 0.0754982456140351
-0.339810188688796 0.0764982456140351
-0.318208922673267 0.0774982456140351
-0.297137646327635 0.0784982456140351
-0.274771375167215 0.0794982456140351
-0.252946709911328 0.0804982456140351
-0.230480466557854 0.0814982456140351
-0.209900962179352 0.0824982456140351
-0.190070093792859 0.0834982456140351
-0.169678339110782 0.0844982456140351
-0.15025201245285 0.0854982456140351
-0.129114309764748 0.0864982456140351
-0.108269940172052 0.0874982456140351
-0.0871107680691026 0.0884982456140351
-0.0667910529432642 0.0894982456140351
-0.0454125369789687 0.0904982456140351
-0.025641806978609 0.0914982456140351
-0.00572256058577765 0.0924982456140351
0.0151427322342659 0.0934982456140351
0.036616982887813 0.0944982456140351
0.0576710692673443 0.0954982456140351
0.0772000076969069 0.0964982456140351
0.098630529237646 0.0974982456140351
0.120037128368068 0.0984982456140351
0.140147783710533 0.0994982456140351
0.162114550370934 0.100498245614035
0.18230240565234 0.101498245614035
0.203228399359116 0.102498245614035
0.224481144031241 0.103498245614035
0.244049711387357 0.104498245614035
0.263457606325781 0.105498245614035
0.281678639362337 0.106498245614035
0.301590710445174 0.107498245614035
0.321516710617382 0.108498245614035
0.340794474789693 0.109498245614035
0.360462824637659 0.110498245614035
0.382989195515195 0.111498245614035
0.404088254946848 0.112498245614035
0.42458084432415 0.113498245614035
0.444962391690824 0.114498245614035
0.464033990080035 0.115498245614035
0.484018355592115 0.116498245614035
0.505011181134373 0.117498245614035
0.525708042986373 0.118498245614035
0.546004603349705 0.119498245614035
0.567381202329169 0.120498245614035
0.589570412920815 0.121498245614035
0.611294516303259 0.122498245614035
0.63075501398592 0.123498245614035
0.651693224150138 0.124498245614035
0.672261738420887 0.125498245614035
0.69178368533775 0.126498245614035
0.710988052167653 0.127498245614035
0.732431971868514 0.128498245614035
0.753955999195904 0.129498245614035
0.774547221450979 0.130498245614035
0.795183058006708 0.131498245614035
0.816167793913865 0.132498245614035
0.839133428548916 0.133498245614035
0.860420596389915 0.134498245614035
0.881725303464807 0.135498245614035
0.902692764982449 0.136498245614035
0.924938447237012 0.137498245614035
0.945951122010754 0.138498245614035
0.967235793056115 0.139498245614035
0.986504602861737 0.140498245614035
1.00612055916172 0.141498245614035
1.02551052671536 0.142498245614035
1.04522600094687 0.143498245614035
1.06572060984149 0.144498245614035
1.08511944420649 0.145498245614035
1.10520494037782 0.146498245614035
1.12555262083108 0.147498245614035
1.14567813553356 0.148498245614035
1.16649263001505 0.149498245614035
1.18653785309959 0.150498245614035
1.2058226400382 0.151498245614035
1.2254383744433 0.152498245614035
1.24490911408133 0.153498245614035
1.26541477416072 0.154498245614035
1.2845118945609 0.155498245614035
1.30461434100023 0.156498245614035
1.3254491335532 0.157498245614035
1.34580833008984 0.158498245614035
1.36597076938954 0.159498245614035
1.38543633128888 0.160498245614035
1.40473177090422 0.161498245614035
1.42508645820113 0.162498245614035
1.44697941138462 0.163498245614035
1.46773938336184 0.164498245614035
1.48659000221138 0.165498245614035
1.50681257483931 0.166498245614035
1.52846479180778 0.167498245614035
1.5475411493933 0.168498245614035
1.56512028566024 0.169498245614035
1.58469354678035 0.170498245614035
1.60449015339111 0.171498245614035
1.62312060366246 0.172498245614035
1.64360419789582 0.173498245614035
1.66505556573767 0.174498245614035
1.68406961000422 0.175498245614035
1.70426034241184 0.176498245614035
1.72428724274973 0.177498245614035
1.74512686056198 0.178498245614035
1.76256429806926 0.179498245614035
1.78047534468316 0.180498245614035
1.801325149761 0.181498245614035
1.8217027581625 0.182498245614035
1.84230266328005 0.183498245614035
1.86241903151024 0.184498245614035
1.88383220757804 0.185498245614035
1.90309801167048 0.186498245614035
1.92131020612065 0.187498245614035
1.94139697378869 0.188498245614035
1.96317559295331 0.189498245614035
1.98471833241638 0.190498245614035
2.00540423501852 0.191498245614035
2.02579047613208 0.192498245614035
2.04507272463109 0.193498245614035
2.064427999295 0.194498245614035
2.08407918611948 0.195498245614035
2.1049267091911 0.196498245614035
2.12415497180061 0.197498245614035
2.14373946471326 0.198498245614035
2.16263918972252 0.199498245614035
2.18159421663463 0.200498245614035
2.20159910391816 0.201498245614035
2.22180723746832 0.202498245614035
2.24127725525624 0.203498245614035
2.2603439492194 0.204498245614035
2.27961649273358 0.205498245614035
2.29813029901511 0.206498245614035
2.3186675473039 0.207498245614035
2.33833747208673 0.208498245614035
2.35836319674165 0.209498245614035
2.37955187918272 0.210498245614035
2.4010422269061 0.211498245614035
2.42069760314077 0.212498245614035
2.43961389041051 0.213498245614035
2.45843178032211 0.214498245614035
2.4780535392058 0.215498245614035
2.49643937489217 0.216498245614035
2.51543459652942 0.217498245614035
2.53491923249736 0.218498245614035
2.55501265370971 0.219498245614035
2.57402511494866 0.220498245614035
2.59354090792895 0.221498245614035
2.61299073831879 0.222498245614035
2.63123284759813 0.223498245614035
2.65026649349648 0.224498245614035
2.66957391343399 0.225498245614035
2.68841476837852 0.226498245614035
2.70713723746986 0.227498245614035
2.72635805844485 0.228498245614035
2.7455854836704 0.229498245614035
2.76476193069142 0.230498245614035
2.78482762531691 0.231498245614035
2.80445956211808 0.232498245614035
2.82178340611327 0.233498245614035
2.84086429541277 0.234498245614035
2.86171661947625 0.235498245614035
2.88221626250673 0.236498245614035
2.90035148203999 0.237498245614035
2.91928674725948 0.238498245614035
2.93837761944198 0.239498245614035
2.95664866839744 0.240498245614035
2.97524143606927 0.241498245614035
2.99392315009783 0.242498245614035
3.01247013346134 0.243498245614035
3.03185888557618 0.244498245614035
3.05115990011366 0.245498245614035
3.07001153126402 0.246498245614035
3.08826279542622 0.247498245614035
3.1084023064994 0.248498245614035
3.12586886631696 0.249498245614035
3.14425461550642 0.250498245614035
3.16419502752534 0.251498245614035
3.18315361322827 0.252498245614035
3.2033452162546 0.253498245614035
3.22300111103887 0.254498245614035
3.24189415786421 0.255498245614035
3.26042963342868 0.256498245614035
3.27826685703412 0.257498245614035
3.29740427612999 0.258498245614035
3.31615521788123 0.259498245614035
3.33533267419766 0.260498245614035
3.35390172752308 0.261498245614035
3.37310034817648 0.262498245614035
3.39210567718432 0.263498245614035
3.41066548622277 0.264498245614035
3.4298745265844 0.265498245614035
3.44589151991497 0.266498245614035
3.46360611026203 0.267498245614035
3.48264816352421 0.268498245614035
3.50063889879419 0.269498245614035
3.51895790051314 0.270498245614035
3.53721482239536 0.271498245614035
3.55547888530062 0.272498245614035
3.57288123307053 0.273498245614035
3.59103096947792 0.274498245614035
3.61060244842975 0.275498245614035
3.62826674591033 0.276498245614035
3.6457360840044 0.277498245614035
3.66468507101865 0.278498245614035
3.68367048934544 0.279498245614035
3.70248093015993 0.280498245614035
3.72085963649079 0.281498245614035
3.73831512074445 0.282498245614035
3.75621182292514 0.283498245614035
3.77310690839262 0.284498245614035
3.79104549693958 0.285498245614035
3.80861522742327 0.286498245614035
3.82641471331343 0.287498245614035
3.84403293016652 0.288498245614035
3.86232712394892 0.289498245614035
3.88132877833855 0.290498245614035
3.89962761441664 0.291498245614035
3.91795958618198 0.292498245614035
3.93620163666224 0.293498245614035
3.95364663004905 0.294498245614035
3.97134585222935 0.295498245614035
3.98868787338291 0.296498245614035
4.00686599426307 0.297498245614035
4.02641545285721 0.298498245614035
4.04310796090467 0.299498245614035
4.06018372527624 0.300498245614035
4.07852923339658 0.301498245614035
4.09742800444533 0.302498245614035
4.11570141389868 0.303498245614035
4.13309581492145 0.304498245614035
4.15333835448395 0.305498245614035
4.17218623152816 0.306498245614035
4.19028864429959 0.307498245614035
4.20715131703908 0.308498245614035
4.22506554429301 0.309498245614035
4.24325116146828 0.310498245614035
4.26024891006033 0.311498245614035
4.27823031799084 0.312498245614035
4.29491649835177 0.313498245614035
4.31210700057428 0.314498245614035
4.3302301688438 0.315498245614035
4.34727148697201 0.316498245614035
4.36295513818272 0.317498245614035
4.38025879490495 0.318498245614035
4.40014292829201 0.319498245614035
4.41751578395369 0.320498245614035
4.43497413001052 0.321498245614035
4.45281655826819 0.322498245614035
4.47103965769804 0.323498245614035
4.48940542179922 0.324498245614035
4.50763200686365 0.325498245614035
4.52574379368273 0.326498245614035
4.54405488423776 0.327498245614035
4.56269123696898 0.328498245614035
4.57856866299287 0.329498245614035
4.59552079296851 0.330498245614035
4.61252780314591 0.331498245614035
4.62996838186583 0.332498245614035
4.64773815765716 0.333498245614035
4.66670021735962 0.334498245614035
4.68489330363766 0.335498245614035
4.70242309593991 0.336498245614035
4.72052591697627 0.337498245614035
4.73771661295923 0.338498245614035
4.75447042820905 0.339498245614035
4.77200461466487 0.340498245614035
4.79017312598606 0.341498245614035
4.80717486250777 0.342498245614035
4.82530475472591 0.343498245614035
4.84339213496917 0.344498245614035
4.86145165141252 0.345498245614035
4.87967880660717 0.346498245614035
4.89874933126802 0.347498245614035
4.91649132895407 0.348498245614035
4.93452497417154 0.349498245614035
4.95199974431639 0.350498245614035
4.96950991187337 0.351498245614035
4.98650896503514 0.352498245614035
5.0023111666753 0.353498245614035
5.01872349097304 0.354498245614035
5.03494294682993 0.355498245614035
5.05286461549681 0.356498245614035
5.06914488792284 0.357498245614035
5.08457290375685 0.358498245614035
5.10051403442994 0.359498245614035
5.11967549213345 0.360498245614035
5.13637353011898 0.361498245614035
5.15352938991715 0.362498245614035
5.17027150206842 0.363498245614035
5.18718135602218 0.364498245614035
5.20382833638437 0.365498245614035
5.21994267735257 0.366498245614035
5.23643337631507 0.367498245614035
5.25211887263245 0.368498245614035
5.26870160872206 0.369498245614035
5.28569474325244 0.370498245614035
5.3011892355222 0.371498245614035
5.31735471999779 0.372498245614035
5.33487437219387 0.373498245614035
5.35238241288833 0.374498245614035
5.3680662093146 0.375498245614035
5.38484843531503 0.376498245614035
5.4009010684836 0.377498245614035
5.41540882791165 0.378498245614035
5.43232580004693 0.379498245614035
5.44915014983804 0.380498245614035
5.46635906987219 0.381498245614035
5.48269927267134 0.382498245614035
5.49893270717367 0.383498245614035
5.51759075692009 0.384498245614035
5.53561648842588 0.385498245614035
5.5522187224168 0.386498245614035
5.56904161000643 0.387498245614035
5.58681243649772 0.388498245614035
5.60404538838194 0.389498245614035
5.61939184868613 0.390498245614035
5.63520196523953 0.391498245614035
5.65185096475381 0.392498245614035
5.66879085491066 0.393498245614035
5.68528775892231 0.394498245614035
5.70243002469804 0.395498245614035
5.71945662972825 0.396498245614035
5.73626742011633 0.397498245614035
5.75252121110295 0.398498245614035
5.76903047104658 0.399498245614035
5.78507278217229 0.400498245614035
5.80069358876881 0.401498245614035
5.81743071884414 0.402498245614035
5.83475785363676 0.403498245614035
5.85087626237002 0.404498245614035
5.86726783917898 0.405498245614035
5.88256907539632 0.406498245614035
5.89773228498611 0.407498245614035
5.91302101253356 0.408498245614035
5.9305815756899 0.409498245614035
5.94753278594634 0.410498245614035
5.96465745919627 0.411498245614035
5.98112913654313 0.412498245614035
5.99750331819554 0.413498245614035
6.01324539050489 0.414498245614035
6.02853205918512 0.415498245614035
6.04422536803679 0.416498245614035
6.0605703370659 0.417498245614035
6.0767114847356 0.418498245614035
6.09263830876599 0.419498245614035
6.10930086339903 0.420498245614035
6.12540252472803 0.421498245614035
6.14189748990027 0.422498245614035
6.15663467394816 0.423498245614035
6.17152877910269 0.424498245614035
6.18640986553893 0.425498245614035
6.20163455894361 0.426498245614035
6.21638958571186 0.427498245614035
6.23277168866994 0.428498245614035
6.24803254901151 0.429498245614035
6.26323553851421 0.430498245614035
6.27889284409023 0.431498245614035
6.2959844016924 0.432498245614035
6.31196293476757 0.433498245614035
6.32833294425331 0.434498245614035
6.34466740479723 0.435498245614035
6.3605133659295 0.436498245614035
6.37574298964368 0.437498245614035
6.39126523552442 0.438498245614035
6.40745505436896 0.439498245614035
6.42418765931494 0.440498245614035
6.44105143161158 0.441498245614035
6.45733059157531 0.442498245614035
6.47305776363814 0.443498245614035
6.49076600571865 0.444498245614035
6.50677427243624 0.445498245614035
6.52254677535083 0.446498245614035
6.53877690908906 0.447498245614035
6.55430809212941 0.448498245614035
6.5697623942257 0.449498245614035
6.58477500453511 0.450498245614035
6.59996389096814 0.451498245614035
6.61509144383624 0.452498245614035
6.6309389847863 0.453498245614035
6.64576129163565 0.454498245614035
6.66097897104142 0.455498245614035
6.67721586912535 0.456498245614035
6.69438643106549 0.457498245614035
6.71056322191293 0.458498245614035
6.7253382846837 0.459498245614035
6.74134124349816 0.460498245614035
6.75781233803996 0.461498245614035
6.77478237424101 0.462498245614035
6.78975798682313 0.463498245614035
6.80515214347761 0.464498245614035
6.82111024023283 0.465498245614035
6.83755715725206 0.466498245614035
6.85358699105071 0.467498245614035
6.86886767003803 0.468498245614035
6.88407352095562 0.469498245614035
6.89981014279915 0.470498245614035
6.91665221758476 0.471498245614035
6.93233154242124 0.472498245614035
6.9477259430517 0.473498245614035
6.96342991853455 0.474498245614035
6.97941360989615 0.475498245614035
6.99587173137684 0.476498245614035
7.01215825881474 0.477498245614035
7.02765226212652 0.478498245614035
7.04500769519674 0.479498245614035
7.06019233225117 0.480498245614035
7.07671199194297 0.481498245614035
7.09270919386439 0.482498245614035
7.10926112186272 0.483498245614035
7.12434625403753 0.484498245614035
7.14043363726171 0.485498245614035
7.15633356677873 0.486498245614035
7.17263572743701 0.487498245614035
7.18800372243822 0.488498245614035
7.20336444410325 0.489498245614035
7.21937459901918 0.490498245614035
7.23564816006707 0.491498245614035
7.25117697163418 0.492498245614035
7.26716838181113 0.493498245614035
7.28342017579064 0.494498245614035
7.29971154884179 0.495498245614035
7.31622515651543 0.496498245614035
7.33372839398072 0.497498245614035
7.34942479008992 0.498498245614035
7.36521858733848 0.499498245614035
7.38101257188071 0.500498245614035
7.39843040451576 0.501498245614035
7.41430524080757 0.502498245614035
7.43148963647088 0.503498245614035
7.44701208493967 0.504498245614035
7.46160388672077 0.505498245614035
7.47780563536055 0.506498245614035
7.49520946671236 0.507498245614035
7.51175545133162 0.508498245614035
7.52687646373164 0.509498245614035
7.54267090170048 0.510498245614035
7.55889307219356 0.511498245614035
7.57530609333129 0.512498245614035
7.59068581782657 0.513498245614035
7.60666443314625 0.514498245614035
7.62381139672265 0.515498245614035
7.64014289953549 0.516498245614035
7.65542692652329 0.517498245614035
7.6707514213223 0.518498245614035
7.68660439015499 0.519498245614035
7.70269097057894 0.520498245614035
7.71777872083989 0.521498245614035
7.73430954741738 0.522498245614035
7.75078230873541 0.523498245614035
7.76742542367924 0.524498245614035
7.78456956179064 0.525498245614035
7.80230662532221 0.526498245614035
7.81831626237583 0.527498245614035
7.83495123070211 0.528498245614035
7.85113625716611 0.529498245614035
7.86534088904609 0.530498245614035
7.88107132655268 0.531498245614035
7.89678017082835 0.532498245614035
7.9105726261645 0.533498245614035
7.92443553996676 0.534498245614035
7.93951227112323 0.535498245614035
7.95597177718527 0.536498245614035
7.97186950489907 0.537498245614035
7.98826621374638 0.538498245614035
8.00331625310317 0.539498245614035
8.0196341928074 0.540498245614035
8.03520799089464 0.541498245614035
8.05125664843874 0.542498245614035
8.06763810550687 0.543498245614035
8.08307811078115 0.544498245614035
8.09938451185219 0.545498245614035
8.11666097836513 0.546498245614035
8.13348856342419 0.547498245614035
8.14872931644 0.548498245614035
8.16432307206894 0.549498245614035
8.18133949936574 0.550498245614035
8.19733590607827 0.551498245614035
8.21311863900952 0.552498245614035
8.22925342991685 0.553498245614035
8.24533866281173 0.554498245614035
8.26109339303869 0.555498245614035
8.27705904704804 0.556498245614035
8.29333390869388 0.557498245614035
8.30967812249262 0.558498245614035
8.3246194050659 0.559498245614035
8.34038232314056 0.560498245614035
8.35659923898609 0.561498245614035
8.37268978263992 0.562498245614035
8.3905978255552 0.563498245614035
8.40762827131005 0.564498245614035
8.42599144646026 0.565498245614035
8.44510173462619 0.566498245614035
8.46215751774495 0.567498245614035
8.47922826728466 0.568498245614035
8.49600207814817 0.569498245614035
8.51231548558827 0.570498245614035
8.52869036543017 0.571498245614035
8.54401314975961 0.572498245614035
8.55936301018624 0.573498245614035
8.57498218429455 0.574498245614035
8.59214543631433 0.575498245614035
8.60968754383554 0.576498245614035
8.6257475083187 0.577498245614035
8.64186035398138 0.578498245614035
8.65709375003489 0.579498245614035
8.67331533947536 0.580498245614035
8.69156168670336 0.581498245614035
8.70738078121956 0.582498245614035
8.72332020113291 0.583498245614035
8.73950396579248 0.584498245614035
8.75605625416428 0.585498245614035
8.77274543238246 0.586498245614035
8.78978752457677 0.587498245614035
8.8058475489201 0.588498245614035
8.8222562006601 0.589498245614035
8.83965804560842 0.590498245614035
8.85727119126385 0.591498245614035
8.87291643772427 0.592498245614035
8.88972439513203 0.593498245614035
8.90558151621415 0.594498245614035
8.92272632328394 0.595498245614035
8.93998802216103 0.596498245614035
8.95670110025129 0.597498245614035
8.97289590517253 0.598498245614035
8.99046869183913 0.599498245614035
9.00939496447017 0.600498245614035
9.02674641181712 0.601498245614035
9.04332522318533 0.602498245614035
9.06100817527203 0.603498245614035
9.07911089790121 0.604498245614035
9.09674714467221 0.605498245614035
9.11437309842115 0.606498245614035
9.13152931672224 0.607498245614035
9.14881085279805 0.608498245614035
9.16654865205517 0.609498245614035
9.18415841573753 0.610498245614035
9.2023276553305 0.611498245614035
9.21908932961376 0.612498245614035
9.23670348510398 0.613498245614035
9.25202865136297 0.614498245614035
9.26857214834704 0.615498245614035
9.28572101426568 0.616498245614035
9.30390148258637 0.617498245614035
9.32170932921851 0.618498245614035
9.33943061407971 0.619498245614035
9.35774802065675 0.620498245614035
9.37486809437285 0.621498245614035
9.39319770893484 0.622498245614035
9.4103606581898 0.623498245614035
9.42635562763 0.624498245614035
9.44351015206007 0.625498245614035
9.46031679437915 0.626498245614035
9.47774747358132 0.627498245614035
9.49508524213377 0.628498245614035
9.51318005199387 0.629498245614035
9.52982399540162 0.630498245614035
9.54819233550547 0.631498245614035
9.56651455115968 0.632498245614035
9.58435730064546 0.633498245614035
9.6027563074052 0.634498245614035
9.62153501587064 0.635498245614035
9.63904444408716 0.636498245614035
9.65707867877522 0.637498245614035
9.67530566504234 0.638498245614035
9.69473311310894 0.639498245614035
9.71205716759392 0.640498245614035
9.73024382213203 0.641498245614035
9.74872939633865 0.642498245614035
9.76716936692062 0.643498245614035
9.78541757724431 0.644498245614035
9.80496472916733 0.645498245614035
9.82305335097128 0.646498245614035
9.8414042746328 0.647498245614035
9.85945890517101 0.648498245614035
9.87690379897328 0.649498245614035
9.89452906514639 0.650498245614035
9.91323521844589 0.651498245614035
9.93112356267268 0.652498245614035
9.94922991262233 0.653498245614035
9.96775084103415 0.654498245614035
9.98636273956518 0.655498245614035
10.0046284400231 0.656498245614035
10.0218362663248 0.657498245614035
10.0396441831851 0.658498245614035
10.0574114246549 0.659498245614035
10.0751314304966 0.660498245614035
10.0922577337523 0.661498245614035
10.1093514809204 0.662498245614035
10.1268003692626 0.663498245614035
10.145573222282 0.664498245614035
10.1650543884598 0.665498245614035
10.1839151550404 0.666498245614035
10.2028179209615 0.667498245614035
10.2211629941753 0.668498245614035
10.2396723687386 0.669498245614035
10.2594450642649 0.670498245614035
10.278867822688 0.671498245614035
10.2989480024111 0.672498245614035
10.315664199372 0.673498245614035
10.334055999169 0.674498245614035
10.3521250490405 0.675498245614035
10.3709199214134 0.676498245614035
10.3897655180088 0.677498245614035
10.4091903696638 0.678498245614035
10.4275417862233 0.679498245614035
10.4463717890819 0.680498245614035
10.4649060982847 0.681498245614035
10.4848146195791 0.682498245614035
10.5035525780875 0.683498245614035
10.5222613743893 0.684498245614035
10.5423116275196 0.685498245614035
10.5619847640591 0.686498245614035
10.5817726683999 0.687498245614035
10.6009970766338 0.688498245614035
10.6200617581119 0.689498245614035
10.639186014793 0.690498245614035
10.6591839971504 0.691498245614035
10.6784839588043 0.692498245614035
10.69748176361 0.693498245614035
10.7176277778885 0.694498245614035
10.7373229256275 0.695498245614035
10.7591459022083 0.696498245614035
10.779896404459 0.697498245614035
10.7981894552147 0.698498245614035
10.8185662573526 0.699498245614035
10.8384600904284 0.700498245614035
10.8589267377247 0.701498245614035
10.8782417288727 0.702498245614035
10.897044701957 0.703498245614035
10.91613503538 0.704498245614035
10.9350192495237 0.705498245614035
10.9550112509394 0.706498245614035
10.975030260684 0.707498245614035
10.9925301916301 0.708498245614035
11.01279824463 0.709498245614035
11.0322395775066 0.710498245614035
11.0528402530948 0.711498245614035
11.0727407453033 0.712498245614035
11.0924344184577 0.713498245614035
11.1122142506291 0.714498245614035
11.131686135302 0.715498245614035
11.153313096734 0.716498245614035
11.1736882308953 0.717498245614035
11.1946924296231 0.718498245614035
11.2142284916387 0.719498245614035
11.2337480575889 0.720498245614035
11.2534956795888 0.721498245614035
11.2746826867071 0.722498245614035
11.2965441875986 0.723498245614035
11.317285027759 0.724498245614035
11.3374665446318 0.725498245614035
11.3594464790615 0.726498245614035
11.3800699594016 0.727498245614035
11.400080202335 0.728498245614035
11.419288941792 0.729498245614035
11.4386140914683 0.730498245614035
11.4596350937086 0.731498245614035
11.4823713009908 0.732498245614035
11.5016637231077 0.733498245614035
11.5226086985282 0.734498245614035
11.5442560313147 0.735498245614035
11.5661272149427 0.736498245614035
11.5869887500853 0.737498245614035
11.6069195230101 0.738498245614035
11.6281998121344 0.739498245614035
11.6515919544345 0.740498245614035
11.6746217305968 0.741498245614035
11.6962812569919 0.742498245614035
11.7166873782531 0.743498245614035
11.7383608567482 0.744498245614035
11.7593965522484 0.745498245614035
11.7802838026016 0.746498245614035
11.8014593283339 0.747498245614035
11.8221338669509 0.748498245614035
11.8433383162842 0.749498245614035
11.8654045373112 0.750498245614035
11.8861518381802 0.751498245614035
11.9061799313687 0.752498245614035
11.9266853890632 0.753498245614035
11.950058644007 0.754498245614035
11.9724979101337 0.755498245614035
11.993309811279 0.756498245614035
12.0162137962413 0.757498245614035
12.0387988155881 0.758498245614035
12.0607962124545 0.759498245614035
12.0845542586585 0.760498245614035
12.1068228454605 0.761498245614035
12.1277575330649 0.762498245614035
12.1500341215739 0.763498245614035
12.1709376230053 0.764498245614035
12.193876912441 0.765498245614035
12.2181778169848 0.766498245614035
12.2410439204971 0.767498245614035
12.262692564249 0.768498245614035
12.2827675905415 0.769498245614035
12.3041951396944 0.770498245614035
12.3258396598284 0.771498245614035
12.3491595855629 0.772498245614035
12.3740737264076 0.773498245614035
12.3977106667579 0.774498245614035
12.4212211085417 0.775498245614035
12.4429837665338 0.776498245614035
12.4662474029881 0.777498245614035
12.4906980414051 0.778498245614035
12.5144197444817 0.779498245614035
12.5373207562649 0.780498245614035
12.5605452702396 0.781498245614035
12.5840327268932 0.782498245614035
12.6083930209577 0.783498245614035
12.6320547993204 0.784498245614035
12.6550998564861 0.785498245614035
12.6776814221404 0.786498245614035
12.6992460185211 0.787498245614035
12.7223941094151 0.788498245614035
12.7461383352222 0.789498245614035
12.770957699806 0.790498245614035
12.7970516950605 0.791498245614035
12.8199196166005 0.792498245614035
12.8445170751938 0.793498245614035
12.869595097597 0.794498245614035
12.8940170796068 0.795498245614035
12.9177190052181 0.796498245614035
12.9419203351965 0.797498245614035
12.9660109796373 0.798498245614035
12.9908005561311 0.799498245614035
13.0159202965497 0.800498245614035
13.040472317754 0.801498245614035
13.0656286815018 0.802498245614035
13.0929166914068 0.803498245614035
13.1182608357356 0.804498245614035
13.142979712878 0.805498245614035
13.1672209598372 0.806498245614035
13.1920343612282 0.807498245614035
13.2157873848898 0.808498245614035
13.239202784021 0.809498245614035
13.2654318671586 0.810498245614035
13.2916810849857 0.811498245614035
13.3165753723178 0.812498245614035
13.3403242351981 0.813498245614035
13.3641833127267 0.814498245614035
13.3890963373955 0.815498245614035
13.4149445626633 0.816498245614035
13.4408870336415 0.817498245614035
13.4664499719382 0.818498245614035
13.495263384362 0.819498245614035
13.5219773339678 0.820498245614035
13.5484046123643 0.821498245614035
13.575765404899 0.822498245614035
13.6025511568084 0.823498245614035
13.6312055783425 0.824498245614035
13.6543916399992 0.825498245614035
13.6788410764068 0.826498245614035
13.7062333110758 0.827498245614035
13.7346318785538 0.828498245614035
13.761396323419 0.829498245614035
13.7900402260324 0.830498245614035
13.8176566204904 0.831498245614035
13.8425363420445 0.832498245614035
13.8692462326171 0.833498245614035
13.8974733024204 0.834498245614035
13.9303132915242 0.835498245614035
13.9618524776542 0.836498245614035
13.9891116501139 0.837498245614035
14.0167590226202 0.838498245614035
14.0459515189585 0.839498245614035
14.0734219761057 0.840498245614035
14.1035718070366 0.841498245614035
14.1343601457614 0.842498245614035
14.1661614267485 0.843498245614035
14.1977777825871 0.844498245614035
14.2258905162118 0.845498245614035
14.2548960345049 0.846498245614035
14.2838723941422 0.847498245614035
14.3122812531419 0.848498245614035
14.3410193132345 0.849498245614035
14.3704423325139 0.850498245614035
14.4013601803013 0.851498245614035
14.4339283813422 0.852498245614035
14.4657735035289 0.853498245614035
14.4975882902387 0.854498245614035
14.528928605286 0.855498245614035
14.557864050458 0.856498245614035
14.5861081121466 0.857498245614035
14.6167601211489 0.858498245614035
14.6487497194201 0.859498245614035
14.6810497187183 0.860498245614035
14.7111758352046 0.861498245614035
14.7438054174094 0.862498245614035
14.7759920238969 0.863498245614035
14.8067460544714 0.864498245614035
14.8378070042312 0.865498245614035
14.8717357968574 0.866498245614035
14.9067453303138 0.867498245614035
14.9382219943364 0.868498245614035
14.9731962282002 0.869498245614035
15.0081137467241 0.870498245614035
15.0421048261628 0.871498245614035
15.0771915566317 0.872498245614035
15.1137136996384 0.873498245614035
15.1464126068802 0.874498245614035
15.1818968651003 0.875498245614035
15.2187166184914 0.876498245614035
15.2551626874866 0.877498245614035
15.2925357675851 0.878498245614035
15.3305948267637 0.879498245614035
15.3661543921467 0.880498245614035
15.4011519543323 0.881498245614035
15.4354929885404 0.882498245614035
15.4702173580338 0.883498245614035
15.5057487674592 0.884498245614035
15.539391597319 0.885498245614035
15.5780679429153 0.886498245614035
15.6152754436864 0.887498245614035
15.6520244940594 0.888498245614035
15.6892235757 0.889498245614035
15.7251358469968 0.890498245614035
15.7641546178022 0.891498245614035
15.8031395738561 0.892498245614035
15.8425538169765 0.893498245614035
15.8821053937971 0.894498245614035
15.9223151476759 0.895498245614035
15.9594729627322 0.896498245614035
15.9979185441489 0.897498245614035
16.0363200833574 0.898498245614035
16.079040772868 0.899498245614035
16.1197531592576 0.900498245614035
16.1629036851772 0.901498245614035
16.2049763262493 0.902498245614035
16.2460787676282 0.903498245614035
16.2876676055757 0.904498245614035
16.3307135676229 0.905498245614035
16.3764213018053 0.906498245614035
16.4174283323223 0.907498245614035
16.4590423749818 0.908498245614035
16.5058965863582 0.909498245614035
16.5508301676261 0.910498245614035
16.5974468844391 0.911498245614035
16.6466998648523 0.912498245614035
16.6883147528056 0.913498245614035
16.7322155278809 0.914498245614035
16.7833144274999 0.915498245614035
16.8313101950635 0.916498245614035
16.8791843885161 0.917498245614035
16.9260859843228 0.918498245614035
16.9734163679897 0.919498245614035
17.017369175357 0.920498245614035
17.0641058730816 0.921498245614035
17.1160760980126 0.922498245614035
17.165808728473 0.923498245614035
17.2188605842667 0.924498245614035
17.2714556938623 0.925498245614035
17.3268921798337 0.926498245614035
17.3787559863179 0.927498245614035
17.4303818273137 0.928498245614035
17.4872953489829 0.929498245614035
17.5496162779676 0.930498245614035
17.6069219398455 0.931498245614035
17.6598753492114 0.932498245614035
17.7183633129536 0.933498245614035
17.7757491729993 0.934498245614035
17.8377428666818 0.935498245614035
17.9020007471671 0.936498245614035
17.9668829723687 0.937498245614035
18.0307443366047 0.938498245614035
18.0955854115666 0.939498245614035
18.1604653175052 0.940498245614035
18.2269533219228 0.941498245614035
18.2954701687813 0.942498245614035
18.3615899562479 0.943498245614035
18.4277209297968 0.944498245614035
18.5055360645789 0.945498245614035
18.5750440475984 0.946498245614035
18.6469632153823 0.947498245614035
18.7211188696218 0.948498245614035
18.7893452199283 0.949498245614035
18.8637721943561 0.950498245614035
18.9466588175006 0.951498245614035
19.0272222969359 0.952498245614035
19.1092601338127 0.953498245614035
19.1935653180169 0.954498245614035
19.2781495362572 0.955498245614035
19.3676928164452 0.956498245614035
19.4628305957712 0.957498245614035
19.5609856846047 0.958498245614035
19.6465162992611 0.959498245614035
19.7385290121198 0.960498245614035
19.8409940675399 0.961498245614035
19.9509357645515 0.962498245614035
20.0629964939313 0.963498245614035
20.1691750016244 0.964498245614035
20.2714546865363 0.965498245614035
20.3882548429223 0.966498245614035
20.499873766059 0.967498245614035
20.6101311283289 0.968498245614035
20.7332318047891 0.969498245614035
20.8650556967483 0.970498245614035
21.006133364146 0.971498245614035
21.1514373952805 0.972498245614035
21.2966771897274 0.973498245614035
21.4607270112521 0.974498245614035
21.6278319045519 0.975498245614035
21.8079687497749 0.976498245614035
22.0010800941474 0.977498245614035
22.1950695679304 0.978498245614035
22.4177959232887 0.979498245614035
22.6407224494268 0.980498245614035
22.8907839558759 0.981498245614035
23.1438030546439 0.982498245614035
23.4257509015064 0.983498245614035
23.7587472234241 0.984498245614035
24.0956436897982 0.985498245614035
24.4595881366117 0.986498245614035
24.8579690164675 0.987498245614035
25.3256664243992 0.988498245614035
25.8676030666093 0.989498245614035
26.5135428417188 0.990498245614035
27.2075346987434 0.991498245614035
28.2022710495374 0.992498245614035
29.3825176757962 0.993498245614035
30.7561375741949 0.994498245614035
32.4469581343025 0.995498245614035
34.4528722109037 0.996498245614035
37.1080822879954 0.997498245614035
40.4293197167687 0.998498245614035
46.179251099253 0.9995
};
\addlegendentry{gUEs Baseline}

\addplot [semithick, darkgreen, mark=square*, mark size=3, mark repeat=200, mark options={solid}]
table {%
-inf 0.000498245614035088
-5.06927944795636 0.00149824561403509
-4.63381525854137 0.00249824561403509
-4.31569804258728 0.00349824561403509
-4.06002636169955 0.00449824561403509
-3.85084490535755 0.00549824561403509
-3.67897471335237 0.00649824561403509
-3.52427124304648 0.00749824561403509
-3.39209054790438 0.00849824561403509
-3.2812108269106 0.00949824561403509
-3.18970555563585 0.0104982456140351
-3.10665430567852 0.0114982456140351
-3.03103725039538 0.0124982456140351
-2.9586947032926 0.0134982456140351
-2.88446878609791 0.0144982456140351
-2.81219086672008 0.0154982456140351
-2.73698710280828 0.0164982456140351
-2.66928985887876 0.0174982456140351
-2.60799371384437 0.0184982456140351
-2.54747176921103 0.0194982456140351
-2.48328404660715 0.0204982456140351
-2.41608714295693 0.0214982456140351
-2.35083858941895 0.0224982456140351
-2.2966462859548 0.0234982456140351
-2.2381458223033 0.0244982456140351
-2.18078833765815 0.0254982456140351
-2.12484767086921 0.0264982456140351
-2.07209861566334 0.0274982456140351
-2.0173736650308 0.0284982456140351
-1.96691922712595 0.0294982456140351
-1.91626406008188 0.0304982456140351
-1.86689512851978 0.0314982456140351
-1.81763206058121 0.0324982456140351
-1.77011375597557 0.0334982456140351
-1.72511340696735 0.0344982456140351
-1.67817878481831 0.0354982456140351
-1.63415991749748 0.0364982456140351
-1.59220808268666 0.0374982456140351
-1.54576200158113 0.0384982456140351
-1.50494719070405 0.0394982456140351
-1.46557244843247 0.0404982456140351
-1.42526787428257 0.0414982456140351
-1.39112237883586 0.0424982456140351
-1.35307672782194 0.0434982456140351
-1.31551179739466 0.0444982456140351
-1.27789696097259 0.0454982456140351
-1.24072365731283 0.0464982456140351
-1.20344069650968 0.0474982456140351
-1.16875272088583 0.0484982456140351
-1.13370155292657 0.0494982456140351
-1.09887612653474 0.0504982456140351
-1.06357149947486 0.0514982456140351
-1.03186570580393 0.0524982456140351
-1.00033835562571 0.0534982456140351
-0.96839355416329 0.0544982456140351
-0.938114275849225 0.0554982456140351
-0.911485772646214 0.0564982456140351
-0.882307045333123 0.0574982456140351
-0.854168412805264 0.0584982456140351
-0.82456544210061 0.0594982456140351
-0.797042787771043 0.0604982456140351
-0.768249869904509 0.0614982456140351
-0.741522401821893 0.0624982456140351
-0.716286070814506 0.0634982456140351
-0.69081812957163 0.0644982456140351
-0.66555692410525 0.0654982456140351
-0.639940173496269 0.0664982456140351
-0.614459651270397 0.0674982456140351
-0.589750294926088 0.0684982456140351
-0.563783408938013 0.0694982456140351
-0.539589753361645 0.0704982456140351
-0.514777789047629 0.0714982456140351
-0.491266312273665 0.0724982456140351
-0.467779474813923 0.0734982456140351
-0.44376798893197 0.0744982456140351
-0.419911602748418 0.0754982456140351
-0.396448877555851 0.0764982456140351
-0.375499361194514 0.0774982456140351
-0.351597677440199 0.0784982456140351
-0.328633735348368 0.0794982456140351
-0.30601236909055 0.0804982456140351
-0.28411614321152 0.0814982456140351
-0.263491925483429 0.0824982456140351
-0.242386374556886 0.0834982456140351
-0.220162870567655 0.0844982456140351
-0.199598594166619 0.0854982456140351
-0.179372044069969 0.0864982456140351
-0.160201168480529 0.0874982456140351
-0.139289199694837 0.0884982456140351
-0.117571008270275 0.0894982456140351
-0.0960172894847968 0.0904982456140351
-0.076912776474647 0.0914982456140351
-0.0556923681196216 0.0924982456140351
-0.0338054257375924 0.0934982456140351
-0.0129926746436979 0.0944982456140351
0.00834024421125638 0.0954982456140351
0.0295063947656222 0.0964982456140351
0.0485726456872482 0.0974982456140351
0.0680773967562326 0.0984982456140351
0.0885425397279435 0.0994982456140351
0.110676809425151 0.100498245614035
0.131071073827084 0.101498245614035
0.152888875612774 0.102498245614035
0.172885236655625 0.103498245614035
0.192392934514143 0.104498245614035
0.212810300682662 0.105498245614035
0.232334999114496 0.106498245614035
0.252608748304443 0.107498245614035
0.271031020066293 0.108498245614035
0.290562262231095 0.109498245614035
0.31039552036442 0.110498245614035
0.330233278801234 0.111498245614035
0.35060664074043 0.112498245614035
0.371327057918988 0.113498245614035
0.39280152429337 0.114498245614035
0.412658599280067 0.115498245614035
0.432045988688865 0.116498245614035
0.45253672686585 0.117498245614035
0.4727594699267 0.118498245614035
0.491775202326014 0.119498245614035
0.514014276881847 0.120498245614035
0.53462455666171 0.121498245614035
0.554902468622621 0.122498245614035
0.575397635855773 0.123498245614035
0.59733089912866 0.124498245614035
0.618317853093661 0.125498245614035
0.639694236155021 0.126498245614035
0.661111509151067 0.127498245614035
0.682743812330061 0.128498245614035
0.702411169784094 0.129498245614035
0.721561203138741 0.130498245614035
0.743154947066373 0.131498245614035
0.764577066771913 0.132498245614035
0.785108871742448 0.133498245614035
0.805859403701797 0.134498245614035
0.82778534936712 0.135498245614035
0.848871587497619 0.136498245614035
0.869548654343397 0.137498245614035
0.890541778897013 0.138498245614035
0.911526377954545 0.139498245614035
0.932897014929726 0.140498245614035
0.953918751467259 0.141498245614035
0.973557401836831 0.142498245614035
0.992395865289315 0.143498245614035
1.01134447159918 0.144498245614035
1.03044210669393 0.145498245614035
1.0489145038933 0.146498245614035
1.06967975630639 0.147498245614035
1.08924718720714 0.148498245614035
1.11038144206717 0.149498245614035
1.13049829378626 0.150498245614035
1.1519195983545 0.151498245614035
1.17233974214007 0.152498245614035
1.19347725082593 0.153498245614035
1.21365026830936 0.154498245614035
1.23213521452984 0.155498245614035
1.25321182020285 0.156498245614035
1.27343024255388 0.157498245614035
1.29197709568376 0.158498245614035
1.31301000502946 0.159498245614035
1.33302602246942 0.160498245614035
1.35432019452963 0.161498245614035
1.37472579424696 0.162498245614035
1.39439793022451 0.163498245614035
1.414870057065 0.164498245614035
1.43464863246861 0.165498245614035
1.45513843141111 0.166498245614035
1.47405811528963 0.167498245614035
1.4931951452558 0.168498245614035
1.51401317524701 0.169498245614035
1.53317049093917 0.170498245614035
1.55259985898359 0.171498245614035
1.57267153671959 0.172498245614035
1.59335416157758 0.173498245614035
1.61369222236587 0.174498245614035
1.63305598060892 0.175498245614035
1.65498347385738 0.176498245614035
1.67495783510172 0.177498245614035
1.69635327869595 0.178498245614035
1.71727326196392 0.179498245614035
1.73626502694841 0.180498245614035
1.7543603970519 0.181498245614035
1.77189889957791 0.182498245614035
1.79244792010024 0.183498245614035
1.81368747529217 0.184498245614035
1.83429753082653 0.185498245614035
1.85496530442901 0.186498245614035
1.87567984531922 0.187498245614035
1.89676895497394 0.188498245614035
1.9162297564679 0.189498245614035
1.93558526303427 0.190498245614035
1.95605990893628 0.191498245614035
1.97668875802814 0.192498245614035
1.99719966325556 0.193498245614035
2.01799254415763 0.194498245614035
2.03733081575325 0.195498245614035
2.05710856452648 0.196498245614035
2.07575288875347 0.197498245614035
2.09547091663831 0.198498245614035
2.11458471670937 0.199498245614035
2.13434508258404 0.200498245614035
2.15404447624806 0.201498245614035
2.17343357209665 0.202498245614035
2.19228825820373 0.203498245614035
2.21260552265899 0.204498245614035
2.23259374016749 0.205498245614035
2.25261470574384 0.206498245614035
2.27065066612441 0.207498245614035
2.28949284978085 0.208498245614035
2.30863297290225 0.209498245614035
2.32852750543872 0.210498245614035
2.34896547024977 0.211498245614035
2.36745748319857 0.212498245614035
2.38855673377254 0.213498245614035
2.40691109360218 0.214498245614035
2.42559475660988 0.215498245614035
2.44551595017312 0.216498245614035
2.4645222185073 0.217498245614035
2.48390030127995 0.218498245614035
2.50365729884064 0.219498245614035
2.5228564398079 0.220498245614035
2.54067780808958 0.221498245614035
2.55872403400078 0.222498245614035
2.57664589970755 0.223498245614035
2.59667307800187 0.224498245614035
2.61616155852953 0.225498245614035
2.63529810257458 0.226498245614035
2.65410200389831 0.227498245614035
2.67239895931466 0.228498245614035
2.69043829884295 0.229498245614035
2.71079316231162 0.230498245614035
2.72955337396074 0.231498245614035
2.74854928302369 0.232498245614035
2.7681759535233 0.233498245614035
2.7874842364004 0.234498245614035
2.80490109680676 0.235498245614035
2.82194013758708 0.236498245614035
2.84196077825793 0.237498245614035
2.86320604830865 0.238498245614035
2.88238884276006 0.239498245614035
2.90046115667153 0.240498245614035
2.92021271840113 0.241498245614035
2.93881567984493 0.242498245614035
2.95659104996505 0.243498245614035
2.97480887099975 0.244498245614035
2.99349727494253 0.245498245614035
3.01317489958685 0.246498245614035
3.03210349842274 0.247498245614035
3.05161215252603 0.248498245614035
3.06976205090875 0.249498245614035
3.08741266299691 0.250498245614035
3.10586222598995 0.251498245614035
3.12450211374669 0.252498245614035
3.1430915622868 0.253498245614035
3.16248890917677 0.254498245614035
3.18223853315363 0.255498245614035
3.20217246523122 0.256498245614035
3.22032096692569 0.257498245614035
3.23795826906564 0.258498245614035
3.25647085140883 0.259498245614035
3.27334994391826 0.260498245614035
3.29159626629692 0.261498245614035
3.31166203268197 0.262498245614035
3.3313923147087 0.263498245614035
3.34975007997153 0.264498245614035
3.36854359868377 0.265498245614035
3.38778195859652 0.266498245614035
3.40676215074861 0.267498245614035
3.42595899307261 0.268498245614035
3.44410388257085 0.269498245614035
3.46061707018533 0.270498245614035
3.47959278918681 0.271498245614035
3.49818343226296 0.272498245614035
3.51604264199402 0.273498245614035
3.53390050209084 0.274498245614035
3.55218755446283 0.275498245614035
3.56974242790695 0.276498245614035
3.58741321054977 0.277498245614035
3.60582728792426 0.278498245614035
3.62482587385342 0.279498245614035
3.642228626297 0.280498245614035
3.66127580798352 0.281498245614035
3.6793589916236 0.282498245614035
3.69632640108602 0.283498245614035
3.7146180328598 0.284498245614035
3.7317704264953 0.285498245614035
3.74926134176579 0.286498245614035
3.76700962551755 0.287498245614035
3.78493751897921 0.288498245614035
3.80371381884744 0.289498245614035
3.82145500261659 0.290498245614035
3.8379431627767 0.291498245614035
3.85567874944262 0.292498245614035
3.87497241974077 0.293498245614035
3.89475638039482 0.294498245614035
3.91311159541548 0.295498245614035
3.93088629915828 0.296498245614035
3.94962973297067 0.297498245614035
3.96726943010034 0.298498245614035
3.98529682079386 0.299498245614035
4.00497799495466 0.300498245614035
4.02405941482609 0.301498245614035
4.04211249604357 0.302498245614035
4.05867527291451 0.303498245614035
4.07625339141982 0.304498245614035
4.09518742658305 0.305498245614035
4.11272905430205 0.306498245614035
4.12884281667456 0.307498245614035
4.14774637888107 0.308498245614035
4.16598687132502 0.309498245614035
4.18389947711878 0.310498245614035
4.20136808416959 0.311498245614035
4.21905334772501 0.312498245614035
4.23717000339658 0.313498245614035
4.25543243570007 0.314498245614035
4.27339415506732 0.315498245614035
4.29082889942756 0.316498245614035
4.30704999962818 0.317498245614035
4.32450826007989 0.318498245614035
4.34381894947481 0.319498245614035
4.36085756117478 0.320498245614035
4.37807728639434 0.321498245614035
4.39646558324194 0.322498245614035
4.4140894768625 0.323498245614035
4.43255624034079 0.324498245614035
4.45018452838584 0.325498245614035
4.46735983504184 0.326498245614035
4.48550683152185 0.327498245614035
4.5029063295004 0.328498245614035
4.52126661055191 0.329498245614035
4.53891414636905 0.330498245614035
4.55612618691788 0.331498245614035
4.57304184029322 0.332498245614035
4.59060812406003 0.333498245614035
4.60753529011583 0.334498245614035
4.62456125650798 0.335498245614035
4.64288614973058 0.336498245614035
4.66153905979902 0.337498245614035
4.6782154203183 0.338498245614035
4.69473550099406 0.339498245614035
4.71158721506339 0.340498245614035
4.72781918266981 0.341498245614035
4.74473210290253 0.342498245614035
4.76179486511723 0.343498245614035
4.77928454900742 0.344498245614035
4.79687127720919 0.345498245614035
4.81342502790156 0.346498245614035
4.83182554677316 0.347498245614035
4.84962661136395 0.348498245614035
4.86687874551756 0.349498245614035
4.88470026435593 0.350498245614035
4.90275131644598 0.351498245614035
4.92109454397094 0.352498245614035
4.93883850525256 0.353498245614035
4.95559633635306 0.354498245614035
4.97298185940079 0.355498245614035
4.98972445618033 0.356498245614035
5.00579348600096 0.357498245614035
5.02248145797125 0.358498245614035
5.03919308270765 0.359498245614035
5.05688433184427 0.360498245614035
5.07340333908025 0.361498245614035
5.08911025037176 0.362498245614035
5.10638569281655 0.363498245614035
5.12468178728085 0.364498245614035
5.13998308550948 0.365498245614035
5.15734991298338 0.366498245614035
5.17427840134016 0.367498245614035
5.19185942538269 0.368498245614035
5.20856444937896 0.369498245614035
5.22382082632893 0.370498245614035
5.2398263089934 0.371498245614035
5.25623560703414 0.372498245614035
5.27294194624862 0.373498245614035
5.28907956922954 0.374498245614035
5.30621426549838 0.375498245614035
5.3223548346428 0.376498245614035
5.34014415865313 0.377498245614035
5.35720286351357 0.378498245614035
5.37433547370036 0.379498245614035
5.39161923712906 0.380498245614035
5.40818505531822 0.381498245614035
5.42485450391187 0.382498245614035
5.44239207390238 0.383498245614035
5.45913441521531 0.384498245614035
5.47537871537736 0.385498245614035
5.49126606513595 0.386498245614035
5.50908890847409 0.387498245614035
5.52690745148293 0.388498245614035
5.54445430940347 0.389498245614035
5.56094689091704 0.390498245614035
5.57835863750633 0.391498245614035
5.59456293502715 0.392498245614035
5.61096655130186 0.393498245614035
5.62756619454775 0.394498245614035
5.64473521580346 0.395498245614035
5.66221819073361 0.396498245614035
5.67809982340577 0.397498245614035
5.6939486547064 0.398498245614035
5.70997111598219 0.399498245614035
5.72759178444137 0.400498245614035
5.74414824079267 0.401498245614035
5.75882750589974 0.402498245614035
5.77519863060197 0.403498245614035
5.79080327890789 0.404498245614035
5.8073602223239 0.405498245614035
5.82328657814163 0.406498245614035
5.84027762684183 0.407498245614035
5.85688095801763 0.408498245614035
5.87253546929584 0.409498245614035
5.88778286677726 0.410498245614035
5.9033590021175 0.411498245614035
5.91942065222257 0.412498245614035
5.93665435243629 0.413498245614035
5.95437484047255 0.414498245614035
5.97105542741949 0.415498245614035
5.98695234781953 0.416498245614035
6.00276911524155 0.417498245614035
6.0178555277704 0.418498245614035
6.03352108590828 0.419498245614035
6.04867136595545 0.420498245614035
6.06373314067525 0.421498245614035
6.078800958062 0.422498245614035
6.09449608423349 0.423498245614035
6.11022456097712 0.424498245614035
6.12727741129749 0.425498245614035
6.14380917515745 0.426498245614035
6.15926713545452 0.427498245614035
6.17412254704701 0.428498245614035
6.18851152960428 0.429498245614035
6.2047869005219 0.430498245614035
6.22134422878435 0.431498245614035
6.23768695845038 0.432498245614035
6.25361455685177 0.433498245614035
6.26772702840872 0.434498245614035
6.28257711526197 0.435498245614035
6.29831424193344 0.436498245614035
6.31467627644467 0.437498245614035
6.33111967522858 0.438498245614035
6.34724909383187 0.439498245614035
6.3642143208801 0.440498245614035
6.37995982620019 0.441498245614035
6.39517910773133 0.442498245614035
6.41181921674437 0.443498245614035
6.42887692750077 0.444498245614035
6.44600570855348 0.445498245614035
6.46130211637529 0.446498245614035
6.47618518363148 0.447498245614035
6.49231301566413 0.448498245614035
6.50803444710219 0.449498245614035
6.52315320721238 0.450498245614035
6.53957595242822 0.451498245614035
6.55582305381849 0.452498245614035
6.57207387319581 0.453498245614035
6.58678207121504 0.454498245614035
6.60287685243594 0.455498245614035
6.6180165183453 0.456498245614035
6.63398509346268 0.457498245614035
6.65043573499661 0.458498245614035
6.66739260519494 0.459498245614035
6.68489768396465 0.460498245614035
6.70195198584852 0.461498245614035
6.71647369939816 0.462498245614035
6.73228905766269 0.463498245614035
6.74821817456036 0.464498245614035
6.76587542965422 0.465498245614035
6.78177295583422 0.466498245614035
6.79790537575142 0.467498245614035
6.8140604970653 0.468498245614035
6.82895825043134 0.469498245614035
6.84423585374351 0.470498245614035
6.85991101123711 0.471498245614035
6.87611361889113 0.472498245614035
6.89201826648218 0.473498245614035
6.90874616937244 0.474498245614035
6.92339776436229 0.475498245614035
6.93929952311489 0.476498245614035
6.95519986009505 0.477498245614035
6.97203392489503 0.478498245614035
6.98791159081963 0.479498245614035
7.00368986348667 0.480498245614035
7.01930433175355 0.481498245614035
7.03629061022962 0.482498245614035
7.0523066059317 0.483498245614035
7.06759774542982 0.484498245614035
7.08352717470195 0.485498245614035
7.09907681122824 0.486498245614035
7.11390360100018 0.487498245614035
7.12936453449904 0.488498245614035
7.14552409816484 0.489498245614035
7.16200551479332 0.490498245614035
7.1777058475886 0.491498245614035
7.19335649143462 0.492498245614035
7.20969803314627 0.493498245614035
7.22610460927468 0.494498245614035
7.24196275621706 0.495498245614035
7.25768537032348 0.496498245614035
7.27332315087746 0.497498245614035
7.29064605712214 0.498498245614035
7.30728996449353 0.499498245614035
7.32368264279262 0.500498245614035
7.340517068206 0.501498245614035
7.35694682078468 0.502498245614035
7.37230850612761 0.503498245614035
7.38822120931662 0.504498245614035
7.40461137826577 0.505498245614035
7.42061889817735 0.506498245614035
7.43687913052352 0.507498245614035
7.45200666525035 0.508498245614035
7.4668874319073 0.509498245614035
7.48404220224288 0.510498245614035
7.50073007984729 0.511498245614035
7.51607984239687 0.512498245614035
7.53010971241591 0.513498245614035
7.54646892693687 0.514498245614035
7.56219504535475 0.515498245614035
7.57788924252901 0.516498245614035
7.59301033867693 0.517498245614035
7.61003599444176 0.518498245614035
7.62550127179764 0.519498245614035
7.64152078424059 0.520498245614035
7.65639556948172 0.521498245614035
7.67222083069478 0.522498245614035
7.68835674364579 0.523498245614035
7.70441429116978 0.524498245614035
7.7210055829768 0.525498245614035
7.73735928958928 0.526498245614035
7.75353673465818 0.527498245614035
7.76927125565936 0.528498245614035
7.78521662234686 0.529498245614035
7.80206356921555 0.530498245614035
7.81989141718994 0.531498245614035
7.83679536950385 0.532498245614035
7.85196813213863 0.533498245614035
7.86663092189189 0.534498245614035
7.88244950565997 0.535498245614035
7.89735145575618 0.536498245614035
7.91136827099391 0.537498245614035
7.92590732115467 0.538498245614035
7.94094685294093 0.539498245614035
7.95700663275221 0.540498245614035
7.97377051352913 0.541498245614035
7.9903077382912 0.542498245614035
8.00493351147709 0.543498245614035
8.02012787677502 0.544498245614035
8.03668737278996 0.545498245614035
8.0534621618756 0.546498245614035
8.06971436122391 0.547498245614035
8.08601943169207 0.548498245614035
8.10302279861947 0.549498245614035
8.11903878575511 0.550498245614035
8.13595540349336 0.551498245614035
8.15281613414564 0.552498245614035
8.16806806129463 0.553498245614035
8.18439286842318 0.554498245614035
8.19952350014693 0.555498245614035
8.21542401586021 0.556498245614035
8.232009752844 0.557498245614035
8.24823083068308 0.558498245614035
8.26390445462965 0.559498245614035
8.28059399344675 0.560498245614035
8.29735066756178 0.561498245614035
8.31334518569346 0.562498245614035
8.32931889088855 0.563498245614035
8.34460447699563 0.564498245614035
8.36108363529568 0.565498245614035
8.37750494738335 0.566498245614035
8.39353519599174 0.567498245614035
8.41052636159353 0.568498245614035
8.42869173005973 0.569498245614035
8.44719824889814 0.570498245614035
8.46526150389627 0.571498245614035
8.48248311352188 0.572498245614035
8.49833183587192 0.573498245614035
8.51459500435407 0.574498245614035
8.53089378043131 0.575498245614035
8.54676552845877 0.576498245614035
8.56264453647735 0.577498245614035
8.57886787808466 0.578498245614035
8.59576876373441 0.579498245614035
8.6131117740226 0.580498245614035
8.62980705931075 0.581498245614035
8.64585039617048 0.582498245614035
8.6613636125791 0.583498245614035
8.67809598009318 0.584498245614035
8.69501555856362 0.585498245614035
8.71026069428677 0.586498245614035
8.72621193963022 0.587498245614035
8.74334135612127 0.588498245614035
8.76001776650533 0.589498245614035
8.77802472725365 0.590498245614035
8.79591869477985 0.591498245614035
8.81143274963914 0.592498245614035
8.82777781350953 0.593498245614035
8.84528040726659 0.594498245614035
8.86176328016712 0.595498245614035
8.87780127374446 0.596498245614035
8.89445333617922 0.597498245614035
8.91184275200925 0.598498245614035
8.9293520269195 0.599498245614035
8.945759222636 0.600498245614035
8.96356651100733 0.601498245614035
8.98109655169483 0.602498245614035
8.99945651352893 0.603498245614035
9.01693196478738 0.604498245614035
9.03305645576289 0.605498245614035
9.0494072009515 0.606498245614035
9.06648086082423 0.607498245614035
9.08371315836705 0.608498245614035
9.10064842508904 0.609498245614035
9.11798007564719 0.610498245614035
9.13538696876849 0.611498245614035
9.15375270159116 0.612498245614035
9.17094111518115 0.613498245614035
9.18865654420852 0.614498245614035
9.20646293774086 0.615498245614035
9.2230108019612 0.616498245614035
9.23950368736308 0.617498245614035
9.2557281248736 0.618498245614035
9.2734252296603 0.619498245614035
9.2917358783846 0.620498245614035
9.30870139270899 0.621498245614035
9.3261471440917 0.622498245614035
9.34428295225605 0.623498245614035
9.3613773647104 0.624498245614035
9.37801479386789 0.625498245614035
9.39614544570165 0.626498245614035
9.41456863160792 0.627498245614035
9.4322287534257 0.628498245614035
9.44995842223468 0.629498245614035
9.46724272140806 0.630498245614035
9.48440680482736 0.631498245614035
9.50209713995918 0.632498245614035
9.51817398879237 0.633498245614035
9.53654504479359 0.634498245614035
9.554706410707 0.635498245614035
9.57280088866374 0.636498245614035
9.59076682598217 0.637498245614035
9.60897937794117 0.638498245614035
9.62673486113983 0.639498245614035
9.64419278763648 0.640498245614035
9.6613678503467 0.641498245614035
9.67989070435653 0.642498245614035
9.69790048716076 0.643498245614035
9.71479435704752 0.644498245614035
9.7339284968678 0.645498245614035
9.7528039680932 0.646498245614035
9.7708729177506 0.647498245614035
9.78890610493141 0.648498245614035
9.80684614884571 0.649498245614035
9.8242993536832 0.650498245614035
9.84376331083821 0.651498245614035
9.86193310320253 0.652498245614035
9.87801114018392 0.653498245614035
9.89636440954968 0.654498245614035
9.91419981828093 0.655498245614035
9.9314311464558 0.656498245614035
9.94913486858586 0.657498245614035
9.96605964702119 0.658498245614035
9.9835260334624 0.659498245614035
10.0019969743778 0.660498245614035
10.019012377296 0.661498245614035
10.0363709733141 0.662498245614035
10.0536905401045 0.663498245614035
10.0715891795359 0.664498245614035
10.0900636412128 0.665498245614035
10.1082496298817 0.666498245614035
10.1264339746944 0.667498245614035
10.1451687204919 0.668498245614035
10.1638961617123 0.669498245614035
10.1818078048729 0.670498245614035
10.2003054928989 0.671498245614035
10.2181932485182 0.672498245614035
10.2365882284739 0.673498245614035
10.2553735401347 0.674498245614035
10.2747694195855 0.675498245614035
10.2943829698017 0.676498245614035
10.3129153807696 0.677498245614035
10.3330278719213 0.678498245614035
10.3537393527891 0.679498245614035
10.3728071444901 0.680498245614035
10.3907847042368 0.681498245614035
10.4086442409436 0.682498245614035
10.4276663135974 0.683498245614035
10.4470382771307 0.684498245614035
10.4661160433446 0.685498245614035
10.4853532586288 0.686498245614035
10.5054279649655 0.687498245614035
10.5254249780617 0.688498245614035
10.5450456516794 0.689498245614035
10.5645484333345 0.690498245614035
10.5847917401576 0.691498245614035
10.6044921960664 0.692498245614035
10.624262482937 0.693498245614035
10.6443936565412 0.694498245614035
10.663088731204 0.695498245614035
10.6816280347441 0.696498245614035
10.7011482203713 0.697498245614035
10.722178061168 0.698498245614035
10.7428282357319 0.699498245614035
10.7649535841742 0.700498245614035
10.785978390493 0.701498245614035
10.8055709884945 0.702498245614035
10.826652395811 0.703498245614035
10.8464963099231 0.704498245614035
10.8653644339303 0.705498245614035
10.884706945276 0.706498245614035
10.9055616519056 0.707498245614035
10.9246113470335 0.708498245614035
10.9434372861972 0.709498245614035
10.9636578652932 0.710498245614035
10.983572580109 0.711498245614035
11.0014239079997 0.712498245614035
11.0213481374079 0.713498245614035
11.0411340020797 0.714498245614035
11.0608755192156 0.715498245614035
11.080776671173 0.716498245614035
11.1003469703902 0.717498245614035
11.1192879658759 0.718498245614035
11.1409594721504 0.719498245614035
11.1624255976302 0.720498245614035
11.182558184489 0.721498245614035
11.2019589647756 0.722498245614035
11.2230477184301 0.723498245614035
11.2441753282216 0.724498245614035
11.2657090302629 0.725498245614035
11.2882068896194 0.726498245614035
11.3082604780254 0.727498245614035
11.3286769632463 0.728498245614035
11.3507870379375 0.729498245614035
11.3719333954166 0.730498245614035
11.3930887136194 0.731498245614035
11.4127619535896 0.732498245614035
11.4337248929969 0.733498245614035
11.453195721033 0.734498245614035
11.474480301443 0.735498245614035
11.4954620675478 0.736498245614035
11.5152989712737 0.737498245614035
11.5364070793227 0.738498245614035
11.5581234975717 0.739498245614035
11.5786222268851 0.740498245614035
11.598553856253 0.741498245614035
11.6199858264364 0.742498245614035
11.6428618324544 0.743498245614035
11.665255408977 0.744498245614035
11.6870735757187 0.745498245614035
11.7068738522962 0.746498245614035
11.7284826783614 0.747498245614035
11.750095259537 0.748498245614035
11.7732774309491 0.749498245614035
11.7942881926326 0.750498245614035
11.8154955835916 0.751498245614035
11.8355670400114 0.752498245614035
11.8561613984258 0.753498245614035
11.8765094572688 0.754498245614035
11.8986153480288 0.755498245614035
11.9196501851815 0.756498245614035
11.9441286368294 0.757498245614035
11.9666774189972 0.758498245614035
11.988809406537 0.759498245614035
12.0104753038654 0.760498245614035
12.0328596366462 0.761498245614035
12.0549963139648 0.762498245614035
12.077156497758 0.763498245614035
12.1001694434357 0.764498245614035
12.1218340115974 0.765498245614035
12.145365355099 0.766498245614035
12.167475636421 0.767498245614035
12.1893120122006 0.768498245614035
12.2123334477056 0.769498245614035
12.2341028090959 0.770498245614035
12.2568340877309 0.771498245614035
12.2775214448295 0.772498245614035
12.2983956115274 0.773498245614035
12.3213506864606 0.774498245614035
12.3451276188896 0.775498245614035
12.3685250153571 0.776498245614035
12.3907049218872 0.777498245614035
12.4134226065588 0.778498245614035
12.4354420139735 0.779498245614035
12.4589522240519 0.780498245614035
12.4826521694106 0.781498245614035
12.5069711841829 0.782498245614035
12.5313287687229 0.783498245614035
12.5536687792295 0.784498245614035
12.577840295714 0.785498245614035
12.6020912433888 0.786498245614035
12.6252657840392 0.787498245614035
12.6491461725561 0.788498245614035
12.6723046819634 0.789498245614035
12.6955395623185 0.790498245614035
12.7213652740499 0.791498245614035
12.746525652615 0.792498245614035
12.7704412652184 0.793498245614035
12.7955188614992 0.794498245614035
12.8195433617527 0.795498245614035
12.8439594699927 0.796498245614035
12.8665735564842 0.797498245614035
12.8908963741551 0.798498245614035
12.9150103429118 0.799498245614035
12.9391153266745 0.800498245614035
12.9632067790437 0.801498245614035
12.9870578286465 0.802498245614035
13.0110533413696 0.803498245614035
13.0344713073046 0.804498245614035
13.0587973454671 0.805498245614035
13.0862011287193 0.806498245614035
13.1129203527194 0.807498245614035
13.1389339904886 0.808498245614035
13.1651335678273 0.809498245614035
13.1920538641521 0.810498245614035
13.2161656531199 0.811498245614035
13.2417900284871 0.812498245614035
13.2689821255345 0.813498245614035
13.2941900577684 0.814498245614035
13.3188318548949 0.815498245614035
13.342031536788 0.816498245614035
13.3658430341428 0.817498245614035
13.3911295448647 0.818498245614035
13.4172223673828 0.819498245614035
13.4427392845407 0.820498245614035
13.4704143802877 0.821498245614035
13.5002251830099 0.822498245614035
13.5252092667694 0.823498245614035
13.5521801774839 0.824498245614035
13.5794261249207 0.825498245614035
13.6051581052817 0.826498245614035
13.6327552327431 0.827498245614035
13.6566102298523 0.828498245614035
13.6829904798318 0.829498245614035
13.7108593944294 0.830498245614035
13.738679367414 0.831498245614035
13.7662071209641 0.832498245614035
13.7941624720228 0.833498245614035
13.8206882950343 0.834498245614035
13.8475579908335 0.835498245614035
13.8762982755941 0.836498245614035
13.9058359043771 0.837498245614035
13.9347556235113 0.838498245614035
13.9636280824294 0.839498245614035
13.9903819814559 0.840498245614035
14.0205224265488 0.841498245614035
14.0505598410949 0.842498245614035
14.0790494263595 0.843498245614035
14.1096712439127 0.844498245614035
14.1417656763195 0.845498245614035
14.1747121121914 0.846498245614035
14.2030628952283 0.847498245614035
14.2320675035766 0.848498245614035
14.2616838384885 0.849498245614035
14.2898305322273 0.850498245614035
14.3183674800869 0.851498245614035
14.3473639942576 0.852498245614035
14.3778220023772 0.853498245614035
14.4093977604618 0.854498245614035
14.4435310376476 0.855498245614035
14.474382128529 0.856498245614035
14.5037959737421 0.857498245614035
14.5339567980879 0.858498245614035
14.562845848873 0.859498245614035
14.5926043083807 0.860498245614035
14.6242520480702 0.861498245614035
14.6571135829836 0.862498245614035
14.6879820482809 0.863498245614035
14.7189390860669 0.864498245614035
14.7523930277184 0.865498245614035
14.7841056971402 0.866498245614035
14.8168276303402 0.867498245614035
14.8468538182678 0.868498245614035
14.8821339130516 0.869498245614035
14.9149451988083 0.870498245614035
14.9460580675215 0.871498245614035
14.9812015315002 0.872498245614035
15.0162059220927 0.873498245614035
15.0480427367329 0.874498245614035
15.0830835092528 0.875498245614035
15.1189853658673 0.876498245614035
15.1528730624521 0.877498245614035
15.1896601375956 0.878498245614035
15.2249488678642 0.879498245614035
15.2604937798986 0.880498245614035
15.2966000892672 0.881498245614035
15.3331955797457 0.882498245614035
15.3700493918704 0.883498245614035
15.4052717099688 0.884498245614035
15.439327906103 0.885498245614035
15.4752020581792 0.886498245614035
15.5120492962613 0.887498245614035
15.5485007668766 0.888498245614035
15.5871140875847 0.889498245614035
15.6241856753824 0.890498245614035
15.6596983503839 0.891498245614035
15.6975606332038 0.892498245614035
15.7329459482234 0.893498245614035
15.7743227345328 0.894498245614035
15.8164931291488 0.895498245614035
15.8565542486125 0.896498245614035
15.895453231894 0.897498245614035
15.9336952650075 0.898498245614035
15.9730347496382 0.899498245614035
16.0128232308484 0.900498245614035
16.0536769984655 0.901498245614035
16.096947610328 0.902498245614035
16.1406514982481 0.903498245614035
16.1836620757741 0.904498245614035
16.2259833929283 0.905498245614035
16.2673298587128 0.906498245614035
16.3091862643351 0.907498245614035
16.3522309681746 0.908498245614035
16.3959285842205 0.909498245614035
16.4379199464828 0.910498245614035
16.4830551766077 0.911498245614035
16.5314028426903 0.912498245614035
16.5763867567288 0.913498245614035
16.6266593588094 0.914498245614035
16.6719080817193 0.915498245614035
16.7130354424239 0.916498245614035
16.7612727760318 0.917498245614035
16.8105782283891 0.918498245614035
16.8594505115292 0.919498245614035
16.908341887039 0.920498245614035
16.9561916050473 0.921498245614035
17.004583327383 0.922498245614035
17.0545925927629 0.923498245614035
17.1034720124738 0.924498245614035
17.1568112847081 0.925498245614035
17.2093733432242 0.926498245614035
17.2634718684368 0.927498245614035
17.3171341359979 0.928498245614035
17.3686655783017 0.929498245614035
17.4241436404376 0.930498245614035
17.4825010058139 0.931498245614035
17.5484811246989 0.932498245614035
17.6092163055733 0.933498245614035
17.6641714859565 0.934498245614035
17.725308302762 0.935498245614035
17.7867029018099 0.936498245614035
17.8499375893277 0.937498245614035
17.9189548142672 0.938498245614035
17.9807456378349 0.939498245614035
18.0444239996211 0.940498245614035
18.1109524005352 0.941498245614035
18.1778565445879 0.942498245614035
18.2470663482587 0.943498245614035
18.3161282265128 0.944498245614035
18.3843492228197 0.945498245614035
18.4565361663644 0.946498245614035
18.5319250541748 0.947498245614035
18.6013271785927 0.948498245614035
18.6718975252711 0.949498245614035
18.7443017824163 0.950498245614035
18.8164588305656 0.951498245614035
18.8971690201768 0.952498245614035
18.9798493655 0.953498245614035
19.0606887714689 0.954498245614035
19.1418759220426 0.955498245614035
19.2271082991146 0.956498245614035
19.3151241231318 0.957498245614035
19.40550751432 0.958498245614035
19.5056913848892 0.959498245614035
19.6025057443319 0.960498245614035
19.6941602491045 0.961498245614035
19.7893636658064 0.962498245614035
19.8998279475287 0.963498245614035
20.0131567204826 0.964498245614035
20.1249637121842 0.965498245614035
20.2369126183778 0.966498245614035
20.3578257367053 0.967498245614035
20.4770301631838 0.968498245614035
20.598521931469 0.969498245614035
20.7194628197559 0.970498245614035
20.8525268027 0.971498245614035
20.9983710846457 0.972498245614035
21.1507421496228 0.973498245614035
21.304186939406 0.974498245614035
21.4782787219718 0.975498245614035
21.6534372283063 0.976498245614035
21.8503497269705 0.977498245614035
22.0431684729613 0.978498245614035
22.2501992228727 0.979498245614035
22.4917273333714 0.980498245614035
22.7174178521825 0.981498245614035
22.9728375969252 0.982498245614035
23.2524108077624 0.983498245614035
23.5650768296417 0.984498245614035
23.9054315478663 0.985498245614035
24.230548871738 0.986498245614035
24.6088620697536 0.987498245614035
25.0583629971152 0.988498245614035
25.5837639139752 0.989498245614035
26.1986477364639 0.990498245614035
26.8792409314868 0.991498245614035
27.7938074652303 0.992498245614035
28.8952015700794 0.993498245614035
30.2695070366708 0.994498245614035
31.9533614882871 0.995498245614035
33.9508365010336 0.996498245614035
36.6105580222809 0.997498245614035
40.0144793276175 0.998498245614035
45.9953761203349 0.9995
};
\addlegendentry{gUEs Opt}
\end{axis}

\end{tikzpicture}


==> Figure/Tikz/Traffic_RATE_q5_TypeI_UMa_Single_straight_edge_h100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred14080}{RGB}{140,8,0}
\definecolor{forestgreen1811328}{RGB}{18,113,28}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy028127}{RGB}{0,28,127}

\begin{axis}[
width=5in,
height=3in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176, opacity=0.45},
xlabel={Inter-UAV distance \(\displaystyle d_\mathrm{IUD}\) [m]},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
xtick={1,4,7,10,13,16,19,22,25,28,31,34,37,40,43,46,49},
xticklabel style={rotate=45.0},
xticklabels={
  1250.0,
  312.5,
  178.57,
  125.0,
  96.15,
  78.12,
  65.79,
  56.82,
  50.0,
  44.64,
  40.32,
  36.76,
  33.78,
  31.25,
  29.07,
  27.17,
  25.51
},
y grid style={darkgray176, opacity=0.45},
ylabel={Mbps},
ymajorgrids,
ymin=-0.62074918816378, ymax=15,
ytick style={color=black}
]
\addplot [semithick, darkred14080, opacity=1, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 9.15557896345051
2 8.99005037097571
3 7.31450331684988
4 5.94685026215204
5 5.05243103742135
6 4.4919466301346
7 3.95455623042464
8 3.37882696432563
9 2.8967933650492
10 2.68811885300129
11 2.41201541104729
12 2.19583638827521
13 2.07425021347427
14 1.85486388736323
15 1.71141387184841
16 1.56984061743
17 1.45601852592188
18 1.35104755015489
19 1.23097207582454
20 1.13683468002485
21 1.06781598181067
22 0.967415186455231
23 0.911406147458748
24 0.863478720548572
25 0.796742831238184
26 0.750020636930568
27 0.70594210171663
28 0.674345884156513
29 0.637121614749731
30 0.606819194746276
31 0.575092450622012
32 0.535482962704567
33 0.526106519961509
34 0.50103858448315
35 0.476659836079812
36 0.459950693341482
37 0.441662932145992
38 0.425372598703333
39 0.412758094356486
40 0.398840045914744
41 0.380108904052702
42 0.368399160722339
43 0.363170069270386
44 0.353571661876216
45 0.331534711768194
46 0.325454301056021
47 0.314041454461347
48 0.303352528857283
49 0.296485539441343
50 0.294083006880079
};
\addlegendentry{UAV Baseline}

\addplot [semithick, forestgreen1811328, opacity=1, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 14.3985840065796
2 14.0291420550444
3 13.8167843434765
4 12.8153035344138
5 11.4980417452696
6 11.118441051173
7 10.8943815682919
8 10.4071253485783
9 9.52434824881337
10 8.83832238792517
11 8.27799264061878
12 7.45124239239064
13 7.00655977317431
14 6.22657338874207
15 5.53379476656637
16 4.73431119414176
17 4.13574469862041
18 3.77932863421973
19 3.60013104099327
20 3.3634117502404
21 3.17907214801094
22 3.00834625494196
23 2.93334299994231
24 2.75255336394761
25 2.56773123804506
26 2.43500639003026
27 2.3637602560271
28 2.18640443468806
29 2.1360266546359
30 2.06162304627327
31 1.91684436593028
32 1.88620746763693
33 1.79223465667236
34 1.73226158590041
35 1.6545162542358
36 1.65208732912516
37 1.56591892427688
38 1.50939537647917
39 1.48917371357895
40 1.41013417031378
41 1.39726900447447
42 1.34376673929281
43 1.31343070094889
44 1.2757142844559
45 1.22095150388055
46 1.19721613920091
47 1.1562034938122
48 1.10354174252512
49 1.08178860561445
50 1.07022121956161
};
\addlegendentry{UAV Opt}
\end{axis}

\begin{axis}[
width=5in,
height=3in,
axis x line=top,
tick align=outside,
x grid style={darkgray176, opacity=0.45},
xlabel={Number of UAVs},
xmin=-1.45, xmax=52.45,
xtick pos=right,
xtick style={color=black},
xtick={1,4,7,10,13,16,19,22,25,28,31,34,37,40,43,46,49},
y grid style={darkgray176, opacity=0.45},
ymin=-0.62074918816378, ymax=15,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, darkred14080, opacity=1, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 9.15557896345051
2 8.99005037097571
3 7.31450331684988
4 5.94685026215204
5 5.05243103742135
6 4.4919466301346
7 3.95455623042464
8 3.37882696432563
9 2.8967933650492
10 2.68811885300129
11 2.41201541104729
12 2.19583638827521
13 2.07425021347427
14 1.85486388736323
15 1.71141387184841
16 1.56984061743
17 1.45601852592188
18 1.35104755015489
19 1.23097207582454
20 1.13683468002485
21 1.06781598181067
22 0.967415186455231
23 0.911406147458748
24 0.863478720548572
25 0.796742831238184
26 0.750020636930568
27 0.70594210171663
28 0.674345884156513
29 0.637121614749731
30 0.606819194746276
31 0.575092450622012
32 0.535482962704567
33 0.526106519961509
34 0.50103858448315
35 0.476659836079812
36 0.459950693341482
37 0.441662932145992
38 0.425372598703333
39 0.412758094356486
40 0.398840045914744
41 0.380108904052702
42 0.368399160722339
43 0.363170069270386
44 0.353571661876216
45 0.331534711768194
46 0.325454301056021
47 0.314041454461347
48 0.303352528857283
49 0.296485539441343
50 0.294083006880079
};

\addplot [semithick, forestgreen1811328, opacity=1, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 14.3985840065796
2 14.0291420550444
3 13.8167843434765
4 12.8153035344138
5 11.4980417452696
6 11.118441051173
7 10.8943815682919
8 10.4071253485783
9 9.52434824881337
10 8.83832238792517
11 8.27799264061878
12 7.45124239239064
13 7.00655977317431
14 6.22657338874207
15 5.53379476656637
16 4.73431119414176
17 4.13574469862041
18 3.77932863421973
19 3.60013104099327
20 3.3634117502404
21 3.17907214801094
22 3.00834625494196
23 2.93334299994231
24 2.75255336394761
25 2.56773123804506
26 2.43500639003026
27 2.3637602560271
28 2.18640443468806
29 2.1360266546359
30 2.06162304627327
31 1.91684436593028
32 1.88620746763693
33 1.79223465667236
34 1.73226158590041
35 1.6545162542358
36 1.65208732912516
37 1.56591892427688
38 1.50939537647917
39 1.48917371357895
40 1.41013417031378
41 1.39726900447447
42 1.34376673929281
43 1.31343070094889
44 1.2757142844559
45 1.22095150388055
46 1.19721613920091
47 1.1562034938122
48 1.10354174252512
49 1.08178860561445
50 1.07022121956161
};
\end{axis}

\end{tikzpicture}
